Global convergence of adaptive least-squares finite element methods for nonlinear PDEs

The Zarantonello fixed-point iteration is an established linearization scheme for quasilinear PDEs with strongly monotone and Lipschitz continuous nonlinearity in Hilbert spaces. This paper presents a weighted least-squares minimization for the computation of the update of this scheme. The resulting formulation allows for a conforming least-squares finite element discretization of the primal and dual variable of the PDE with arbitrary polynomial degree. The least-squares functional provides a built-in a posteriori discretization error estimator in each linearization step motivating an adaptive Uzawa-type algorithm with an outer linearization loop and an inner adaptive mesh-refinement loop. For quasilinear PDEs in divergence form satisfying a 2-growth condition, we prove global R-linear convergence of the computed linearization iterates for arbitrary initial guesses. Particular focus is on the role of the weights in the least-squares functional of the linearized problem and their influence on the robustness of the Zarantonello damping parameter. Numerical experiments illustrate the performance of the proposed algorithm.

==> figures/Fig01_Nonlinear_errors.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.6cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {error estimator},%
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\eta^k_\ell\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\mu^k_\ell\)}
        \addlegendimage{marker3}
        \addlegendentry{\(N^k_\ell\)}

        %% LOAD DATA

        % GAMMA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv``
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02
       2,       0,     271,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02
       3,       0,     271,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02
       3,       1,     427,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02
       4,       0,     427,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02
       4,       1,     633,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01
       5,       0,     633,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01
       6,       0,     633,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01
       6,       1,     937,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01
       7,       0,     937,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01
       8,       0,     937,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01
       8,       1,    1309,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01
       9,       0,    1309,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01
      10,       0,    1309,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01
      10,       1,    2137,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01
      11,       0,    2137,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01
      12,       0,    2137,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01
      12,       1,    3089,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01
      13,       0,    3089,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01
      14,       0,    3089,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01
      14,       1,    4589,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01
      15,       0,    4589,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00
      16,       0,    4589,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00
      16,       1,    7187,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00
      17,       0,    7187,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00
      18,       0,    7187,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00
      18,       1,   10419,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00
      19,       0,   10419,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00
      20,       0,   10419,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00
      20,       1,   15673,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00
      21,       0,   15673,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00
      22,       0,   15673,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00
      22,       1,   23249,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00
      23,       0,   23249,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00
      23,       1,   34811,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00
      24,       0,   34811,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00
      25,       0,   34811,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00
      25,       1,   49807,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01
      26,       0,   49807,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01
      27,       0,   49807,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01
      27,       1,   71459,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01
      28,       0,   71459,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01
      29,       0,   71459,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01
      29,       1,  103867,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01
      30,       0,  103867,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01
      31,       0,  103867,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01
      31,       1,  148269,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01
      32,       0,  148269,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01
      32,       1,  207617,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01
      33,       0,  207617,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01
      34,       0,  207617,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01
      34,       1,  290993,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01
      35,       0,  290993,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01
      35,       1,  407169,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02
      36,       0,  407169,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02
      37,       0,  407169,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02
      37,       1,  572869,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02
      38,       0,  572869,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02
      39,       0,  572869,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02
      39,       1,  787563,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02
      40,       0,  787563,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02
      40,       1, 1097597,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02
        }\tableData


        %
        % PLOT DATA
        %

        % Eta
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=eta] {\tableData};

        % Mu
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=mu] {\tableData};

        % LS
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableData};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{5e4}{7e-4} %lower triangle
        \drawswappedslopetriangle[ST2]{0.5}{6e6}{1.5e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig01_Nonlinear_flux.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize,%
        point meta min=0.0,%
        point meta max=8.57313746e-03,%
        colorbar,%
        colorbar style={%
            % title={\(u^{82}_1\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            % yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
{figures/Nonlinear_Lshape_ZLS0_ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.000434028_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5_Flux.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig01_Nonlinear_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
            {figures/Nonlinear_Lshape_ZLS0_ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.000434028_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5_Mesh24.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig01_Nonlinear_potential.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize,%
        point meta min=0.0,%
        point meta max=5.77470135e-04,%
        colorbar,%
        colorbar style={%
            % title={\(u^{82}_1\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            % yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/Nonlinear_Lshape_ZLS0_ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.000434028_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5_Potential.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig02a_Nonlinear_convergence_gamma.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {error estimator},%
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            ymin             = 2e-3,%
            ymax             = 5,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\gamma = 0.9\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\gamma = 0.7\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\gamma = 0.5\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\gamma = 0.3\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\gamma = 0.1\)}

        %% LOAD DATA

        % GAMMA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv``
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02
       2,       0,     271,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02
       3,       0,     271,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02
       3,       1,     427,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02
       4,       0,     427,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02
       4,       1,     633,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01
       5,       0,     633,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01
       6,       0,     633,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01
       6,       1,     937,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01
       7,       0,     937,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01
       8,       0,     937,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01
       8,       1,    1309,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01
       9,       0,    1309,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01
      10,       0,    1309,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01
      10,       1,    2137,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01
      11,       0,    2137,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01
      12,       0,    2137,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01
      12,       1,    3089,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01
      13,       0,    3089,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01
      14,       0,    3089,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01
      14,       1,    4589,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01
      15,       0,    4589,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00
      16,       0,    4589,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00
      16,       1,    7187,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00
      17,       0,    7187,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00
      18,       0,    7187,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00
      18,       1,   10419,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00
      19,       0,   10419,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00
      20,       0,   10419,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00
      20,       1,   15673,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00
      21,       0,   15673,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00
      22,       0,   15673,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00
      22,       1,   23249,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00
      23,       0,   23249,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00
      23,       1,   34811,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00
      24,       0,   34811,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00
      25,       0,   34811,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00
      25,       1,   49807,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01
      26,       0,   49807,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01
      27,       0,   49807,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01
      27,       1,   71459,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01
      28,       0,   71459,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01
      29,       0,   71459,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01
      29,       1,  103867,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01
      30,       0,  103867,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01
      31,       0,  103867,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01
      31,       1,  148269,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01
      32,       0,  148269,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01
      32,       1,  207617,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01
      33,       0,  207617,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01
      34,       0,  207617,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01
      34,       1,  290993,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01
      35,       0,  290993,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01
      35,       1,  407169,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02
      36,       0,  407169,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02
      37,       0,  407169,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02
      37,       1,  572869,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02
      38,       0,  572869,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02
      39,       0,  572869,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02
      39,       1,  787563,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02
      40,       0,  787563,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02
      40,       1, 1097597,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02
        }\tableDataNine

        % GAMMA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.7_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       Z,4.90105e-02
       2,       0,     427,     213,1.39332e-01,7.61752e-02,1.43841e-01,       R,7.50225e-02
       2,       1,     633,     316,1.12460e-01,1.12110e-01,1.20289e-01,       R,1.08018e-01
       2,       2,     937,     468,9.13725e-02,1.29873e-01,1.02550e-01,       Z,1.10158e-01
       3,       0,     937,     468,9.13069e-02,4.59695e-02,9.35695e-02,       R,1.44640e-01
       3,       1,    1309,     654,7.55073e-02,6.89114e-02,7.97201e-02,       R,1.99973e-01
       3,       2,    2153,    1076,6.04047e-02,8.24706e-02,6.69198e-02,       Z,2.80392e-01
       4,       0,    2153,    1076,6.04488e-02,2.84836e-02,6.16732e-02,       R,3.86472e-01
       4,       1,    3153,    1576,4.86624e-02,4.57967e-02,5.12906e-02,       R,5.19901e-01
       4,       2,    4689,    2344,3.99149e-02,5.35927e-02,4.39412e-02,       Z,7.12169e-01
       5,       0,    4689,    2344,3.99048e-02,1.83312e-02,4.06100e-02,       R,9.98491e-01
       5,       1,    7325,    3662,3.22427e-02,2.98133e-02,3.38350e-02,       Z,1.30277e+00
       6,       0,    7325,    3662,3.22403e-02,1.02134e-02,3.25208e-02,       R,1.67540e+00
       6,       1,   10569,    5284,2.64970e-02,2.10158e-02,2.73840e-02,       R,2.20376e+00
       6,       2,   16031,    8015,2.16501e-02,2.59812e-02,2.32130e-02,       Z,2.95671e+00
       7,       0,   16031,    8015,2.16474e-02,8.36772e-03,2.19066e-02,       R,4.10615e+00
       7,       1,   23841,   11920,1.77103e-02,1.49992e-02,1.84257e-02,       R,4.16675e+00
       7,       2,   35227,   17613,1.45974e-02,1.80429e-02,1.57432e-02,       Z,5.46391e+00
       8,       0,   35227,   17613,1.46008e-02,5.88381e-03,1.47925e-02,       R,7.13634e+00
       8,       1,   51059,   25529,1.21291e-02,1.00343e-02,1.25928e-02,       R,9.25386e+00
       8,       2,   72969,   36484,1.00920e-02,1.20812e-02,1.08526e-02,       Z,1.19822e+01
       9,       0,   72969,   36484,1.00913e-02,3.99199e-03,1.02164e-02,       R,1.66263e+01
       9,       1,  105873,   52936,8.42995e-03,6.83416e-03,8.74110e-03,       R,2.17044e+01
       9,       2,  150399,   75199,7.06158e-03,8.24038e-03,7.55037e-03,       Z,2.20959e+01
      10,       0,  150399,   75199,7.06261e-03,2.66930e-03,7.14387e-03,       R,2.89801e+01
      10,       1,  212649,  106324,5.95229e-03,4.64497e-03,6.15504e-03,       R,3.73907e+01
      10,       2,  295965,  147982,5.02110e-03,5.63863e-03,5.35470e-03,       Z,4.82329e+01
      11,       0,  295965,  147982,5.02070e-03,1.86138e-03,5.07547e-03,       R,6.70297e+01
      11,       1,  415273,  207636,4.25512e-03,3.25056e-03,4.39339e-03,       R,8.71670e+01
      11,       2,  582005,  291002,3.59627e-03,3.96724e-03,3.81665e-03,       Z,8.87665e+01
      12,       0,  582005,  291002,3.59679e-03,1.27659e-03,3.63336e-03,       R,1.16515e+02
      12,       1,  805989,  402994,3.06038e-03,2.28050e-03,3.15392e-03,       R,1.49615e+02
      12,       2, 1118667,  559333,2.59318e-03,2.80036e-03,2.75084e-03,       Z,1.93440e+02
        }\tableDataSeven

        % GAMMA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.5_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       R,4.90105e-02
       1,       3,     641,     320,1.11407e-01,2.25968e-01,1.38294e-01,       R,7.67314e-02
       1,       4,     977,     488,9.07399e-02,2.35031e-01,1.23960e-01,       Z,1.18293e-01
       2,       0,     977,     488,9.06315e-02,8.41899e-02,9.72697e-02,       R,2.01611e-01
       2,       1,    1369,     684,7.45102e-02,9.87433e-02,8.38655e-02,       R,2.06406e-01
       2,       2,    2179,    1089,6.02900e-02,1.08014e-01,7.27452e-02,       R,2.88715e-01
       2,       3,    3169,    1584,4.86591e-02,1.13729e-01,6.44483e-02,       Z,4.09290e-01
       3,       0,    3169,    1584,4.86385e-02,4.22191e-02,5.17022e-02,       R,6.03994e-01
       3,       1,    4745,    2372,3.93809e-02,5.09637e-02,4.40339e-02,       R,8.06870e-01
       3,       2,    7559,    3779,3.18376e-02,5.59868e-02,3.80748e-02,       R,1.11757e+00
       3,       3,   10879,    5439,2.61074e-02,5.88775e-02,3.38894e-02,       R,1.53329e+00
       3,       4,   16375,    8187,2.13214e-02,6.07746e-02,3.07304e-02,       Z,2.20133e+00
       4,       0,   16375,    8187,2.13090e-02,2.21379e-02,2.31777e-02,       R,3.64712e+00
       4,       1,   24255,   12127,1.76206e-02,2.51728e-02,2.01731e-02,       R,4.86656e+00
       4,       2,   35827,   17913,1.45003e-02,2.70905e-02,1.77650e-02,       R,4.95881e+00
       4,       3,   51117,   25558,1.21334e-02,2.82301e-02,1.60738e-02,       Z,6.77818e+00
       5,       0,   51117,   25558,1.21354e-02,1.05393e-02,1.28955e-02,       R,1.02212e+01
       5,       1,   73513,   36756,1.00609e-02,1.25349e-02,1.11727e-02,       R,1.31404e+01
       5,       2,  105679,   52839,8.43582e-03,1.36815e-02,9.87292e-03,       R,1.77532e+01
       5,       3,  150327,   75163,7.06787e-03,1.44358e-02,8.83834e-03,       R,1.80421e+01
       5,       4,  211713,  105856,5.96778e-03,1.49242e-02,8.06792e-03,       Z,2.48980e+01
       6,       0,  211713,  105856,5.96807e-03,5.42884e-03,6.37407e-03,       R,3.95315e+01
       6,       1,  294863,  147431,5.03214e-03,6.30616e-03,5.60011e-03,       R,5.08938e+01
       6,       2,  411915,  205957,4.27453e-03,6.84240e-03,4.99389e-03,       R,6.87772e+01
       6,       3,  578355,  289177,3.60926e-03,7.21550e-03,4.48789e-03,       R,7.01036e+01
       6,       4,  797931,  398965,3.07301e-03,7.45967e-03,4.10851e-03,       Z,9.67506e+01
       7,       0,  797931,  398965,3.07333e-03,2.72661e-03,3.27263e-03,       R,1.56262e+02
       7,       1, 1110073,  555036,2.60296e-03,3.17874e-03,2.88244e-03,       Z,2.01218e+02
        }\tableDataFive

        % GAMMA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.3_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       R,4.90105e-02
       1,       3,     641,     320,1.11407e-01,2.25968e-01,1.38294e-01,       R,7.67314e-02
       1,       4,     977,     488,9.07399e-02,2.35031e-01,1.23960e-01,       R,1.18293e-01
       1,       5,    1377,     688,7.45122e-02,2.40668e-01,1.13849e-01,       R,1.76056e-01
       1,       6,    2199,    1099,5.98309e-02,2.44731e-01,1.05794e-01,       Z,2.42559e-01
       2,       0,    2199,    1099,5.97773e-02,8.72164e-02,6.97431e-02,       R,4.41010e-01
       2,       1,    3237,    1618,4.80609e-02,9.41816e-02,6.10484e-02,       R,6.03934e-01
       2,       2,    4893,    2446,3.89686e-02,9.82927e-02,5.49449e-02,       R,8.47235e-01
       2,       3,    7649,    3824,3.16881e-02,1.00876e-01,5.05376e-02,       R,1.21745e+00
       2,       4,   10949,    5474,2.61538e-02,1.02450e-01,4.75975e-02,       R,1.21955e+00
       2,       5,   16395,    8197,2.13444e-02,1.03559e-01,4.54069e-02,       R,1.77374e+00
       2,       6,   24667,   12333,1.75445e-02,1.04270e-01,4.39225e-02,       Z,2.62359e+00
       3,       0,   24667,   12333,1.75210e-02,4.02755e-02,2.42263e-02,       R,4.71555e+00
       3,       1,   36207,   18103,1.44053e-02,4.14920e-02,2.22840e-02,       R,6.33533e+00
       3,       2,   51851,   25925,1.20542e-02,4.22350e-02,2.09830e-02,       R,8.70095e+00
       3,       3,   74547,   37273,9.99424e-03,4.27693e-02,1.99866e-02,       R,8.69752e+00
       3,       4,  107247,   53623,8.39046e-03,4.31126e-02,1.93076e-02,       R,1.21834e+01
       3,       5,  151831,   75915,7.03540e-03,4.33544e-02,1.88096e-02,       R,1.74713e+01
       3,       6,  214041,  107020,5.94238e-03,4.35176e-02,1.84656e-02,       R,2.54542e+01
       3,       7,  297875,  148937,5.01422e-03,4.36343e-02,1.82169e-02,       Z,2.54922e+01
       4,       0,  297875,  148937,5.01116e-03,1.75141e-02,8.90149e-03,       R,4.70471e+01
       4,       1,  415469,  207734,4.26177e-03,1.77114e-02,8.53948e-03,       R,6.25420e+01
       4,       2,  579321,  289660,3.60606e-03,1.78565e-02,8.25937e-03,       R,8.56216e+01
       4,       3,  797191,  398595,3.07297e-03,1.79559e-02,8.06114e-03,       R,1.19452e+02
       4,       4, 1112677,  556338,2.60201e-03,1.80301e-02,7.91071e-03,       Z,1.19417e+02
        }\tableDataThree

        % GAMMA 0.10
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.1_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       R,4.90105e-02
       1,       3,     641,     320,1.11407e-01,2.25968e-01,1.38294e-01,       R,7.67314e-02
       1,       4,     977,     488,9.07399e-02,2.35031e-01,1.23960e-01,       R,1.18293e-01
       1,       5,    1377,     688,7.45122e-02,2.40668e-01,1.13849e-01,       R,1.76056e-01
       1,       6,    2199,    1099,5.98309e-02,2.44731e-01,1.05794e-01,       R,2.42559e-01
       1,       7,    3237,    1618,4.80872e-02,2.47307e-01,1.00353e-01,       R,3.73499e-01
       1,       8,    4901,    2450,3.89676e-02,2.48907e-01,9.68075e-02,       R,5.81609e-01
       1,       9,    7713,    3856,3.16253e-02,2.49946e-01,9.43938e-02,       R,9.11302e-01
       1,      10,   10967,    5483,2.61304e-02,2.50580e-01,9.28934e-02,       R,9.12945e-01
       1,      11,   16361,    8180,2.14089e-02,2.51027e-01,9.18272e-02,       R,1.42526e+00
       1,      12,   24439,   12219,1.76262e-02,2.51321e-01,9.11152e-02,       Z,2.24771e+00
       2,       0,   24439,   12219,1.75952e-02,8.93997e-02,4.07109e-02,       R,4.55854e+00
       2,       1,   35823,   17911,1.45070e-02,8.99524e-02,3.95964e-02,       R,6.18251e+00
       2,       2,   51215,   25607,1.21460e-02,9.03015e-02,3.88761e-02,       R,8.57713e+00
       2,       3,   73801,   36900,1.00617e-02,9.05575e-02,3.83416e-02,       R,8.55828e+00
       2,       4,  106409,   53204,8.42932e-03,9.07240e-02,3.79862e-02,       R,1.21156e+01
       2,       5,  150595,   75297,7.07308e-03,9.08398e-02,3.77356e-02,       R,1.75240e+01
       2,       6,  211607,  105803,5.98027e-03,9.09183e-02,3.75656e-02,       R,2.56967e+01
       2,       7,  295083,  147541,5.04428e-03,9.09750e-02,3.74431e-02,       R,2.57073e+01
       2,       8,  413065,  206532,4.27721e-03,9.10143e-02,3.73572e-02,       R,3.83690e+01
       2,       9,  577189,  288594,3.61787e-03,9.10429e-02,3.72942e-02,       R,5.75245e+01
       2,      10,  795753,  397876,3.08210e-03,9.10626e-02,3.72509e-02,       R,8.75013e+01
       2,      11, 1111411,  555705,2.60834e-03,9.10774e-02,3.72187e-02,       Z,8.75714e+01
        }\tableDataOne

        %
        % PLOT DATA
        %

        % GAMMA 0.90
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataNine};

        % GAMMA 0.70
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataSeven};

        % GAMMA 0.50
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataFive};

        % GAMMA 0.30
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataThree};

        % GAMMA 0.10
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataOne};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{5e4}{1e-2} %lower triangle
        % \drawswappedslopetriangle[ST2]{1}{1e8}{9e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig02b_Nonlinear_convergence_gamma.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            ymax             = 5,%
            ymin             = 2e-3,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\gamma = 0.9\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\gamma = 0.7\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\gamma = 0.5\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\gamma = 0.3\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\gamma = 0.1\)}

        %% LOAD DATA

        % GAMMA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv``
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02
       2,       0,     271,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02
       3,       0,     271,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02
       3,       1,     427,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02
       4,       0,     427,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02
       4,       1,     633,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01
       5,       0,     633,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01
       6,       0,     633,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01
       6,       1,     937,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01
       7,       0,     937,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01
       8,       0,     937,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01
       8,       1,    1309,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01
       9,       0,    1309,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01
      10,       0,    1309,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01
      10,       1,    2137,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01
      11,       0,    2137,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01
      12,       0,    2137,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01
      12,       1,    3089,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01
      13,       0,    3089,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01
      14,       0,    3089,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01
      14,       1,    4589,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01
      15,       0,    4589,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00
      16,       0,    4589,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00
      16,       1,    7187,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00
      17,       0,    7187,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00
      18,       0,    7187,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00
      18,       1,   10419,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00
      19,       0,   10419,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00
      20,       0,   10419,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00
      20,       1,   15673,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00
      21,       0,   15673,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00
      22,       0,   15673,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00
      22,       1,   23249,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00
      23,       0,   23249,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00
      23,       1,   34811,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00
      24,       0,   34811,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00
      25,       0,   34811,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00
      25,       1,   49807,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01
      26,       0,   49807,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01
      27,       0,   49807,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01
      27,       1,   71459,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01
      28,       0,   71459,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01
      29,       0,   71459,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01
      29,       1,  103867,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01
      30,       0,  103867,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01
      31,       0,  103867,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01
      31,       1,  148269,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01
      32,       0,  148269,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01
      32,       1,  207617,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01
      33,       0,  207617,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01
      34,       0,  207617,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01
      34,       1,  290993,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01
      35,       0,  290993,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01
      35,       1,  407169,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02
      36,       0,  407169,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02
      37,       0,  407169,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02
      37,       1,  572869,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02
      38,       0,  572869,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02
      39,       0,  572869,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02
      39,       1,  787563,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02
      40,       0,  787563,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02
      40,       1, 1097597,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02
        }\tableDataNine

        % GAMMA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.7_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       Z,4.90105e-02
       2,       0,     427,     213,1.39332e-01,7.61752e-02,1.43841e-01,       R,7.50225e-02
       2,       1,     633,     316,1.12460e-01,1.12110e-01,1.20289e-01,       R,1.08018e-01
       2,       2,     937,     468,9.13725e-02,1.29873e-01,1.02550e-01,       Z,1.10158e-01
       3,       0,     937,     468,9.13069e-02,4.59695e-02,9.35695e-02,       R,1.44640e-01
       3,       1,    1309,     654,7.55073e-02,6.89114e-02,7.97201e-02,       R,1.99973e-01
       3,       2,    2153,    1076,6.04047e-02,8.24706e-02,6.69198e-02,       Z,2.80392e-01
       4,       0,    2153,    1076,6.04488e-02,2.84836e-02,6.16732e-02,       R,3.86472e-01
       4,       1,    3153,    1576,4.86624e-02,4.57967e-02,5.12906e-02,       R,5.19901e-01
       4,       2,    4689,    2344,3.99149e-02,5.35927e-02,4.39412e-02,       Z,7.12169e-01
       5,       0,    4689,    2344,3.99048e-02,1.83312e-02,4.06100e-02,       R,9.98491e-01
       5,       1,    7325,    3662,3.22427e-02,2.98133e-02,3.38350e-02,       Z,1.30277e+00
       6,       0,    7325,    3662,3.22403e-02,1.02134e-02,3.25208e-02,       R,1.67540e+00
       6,       1,   10569,    5284,2.64970e-02,2.10158e-02,2.73840e-02,       R,2.20376e+00
       6,       2,   16031,    8015,2.16501e-02,2.59812e-02,2.32130e-02,       Z,2.95671e+00
       7,       0,   16031,    8015,2.16474e-02,8.36772e-03,2.19066e-02,       R,4.10615e+00
       7,       1,   23841,   11920,1.77103e-02,1.49992e-02,1.84257e-02,       R,4.16675e+00
       7,       2,   35227,   17613,1.45974e-02,1.80429e-02,1.57432e-02,       Z,5.46391e+00
       8,       0,   35227,   17613,1.46008e-02,5.88381e-03,1.47925e-02,       R,7.13634e+00
       8,       1,   51059,   25529,1.21291e-02,1.00343e-02,1.25928e-02,       R,9.25386e+00
       8,       2,   72969,   36484,1.00920e-02,1.20812e-02,1.08526e-02,       Z,1.19822e+01
       9,       0,   72969,   36484,1.00913e-02,3.99199e-03,1.02164e-02,       R,1.66263e+01
       9,       1,  105873,   52936,8.42995e-03,6.83416e-03,8.74110e-03,       R,2.17044e+01
       9,       2,  150399,   75199,7.06158e-03,8.24038e-03,7.55037e-03,       Z,2.20959e+01
      10,       0,  150399,   75199,7.06261e-03,2.66930e-03,7.14387e-03,       R,2.89801e+01
      10,       1,  212649,  106324,5.95229e-03,4.64497e-03,6.15504e-03,       R,3.73907e+01
      10,       2,  295965,  147982,5.02110e-03,5.63863e-03,5.35470e-03,       Z,4.82329e+01
      11,       0,  295965,  147982,5.02070e-03,1.86138e-03,5.07547e-03,       R,6.70297e+01
      11,       1,  415273,  207636,4.25512e-03,3.25056e-03,4.39339e-03,       R,8.71670e+01
      11,       2,  582005,  291002,3.59627e-03,3.96724e-03,3.81665e-03,       Z,8.87665e+01
      12,       0,  582005,  291002,3.59679e-03,1.27659e-03,3.63336e-03,       R,1.16515e+02
      12,       1,  805989,  402994,3.06038e-03,2.28050e-03,3.15392e-03,       R,1.49615e+02
      12,       2, 1118667,  559333,2.59318e-03,2.80036e-03,2.75084e-03,       Z,1.93440e+02
        }\tableDataSeven

        % GAMMA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.5_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       R,4.90105e-02
       1,       3,     641,     320,1.11407e-01,2.25968e-01,1.38294e-01,       R,7.67314e-02
       1,       4,     977,     488,9.07399e-02,2.35031e-01,1.23960e-01,       Z,1.18293e-01
       2,       0,     977,     488,9.06315e-02,8.41899e-02,9.72697e-02,       R,2.01611e-01
       2,       1,    1369,     684,7.45102e-02,9.87433e-02,8.38655e-02,       R,2.06406e-01
       2,       2,    2179,    1089,6.02900e-02,1.08014e-01,7.27452e-02,       R,2.88715e-01
       2,       3,    3169,    1584,4.86591e-02,1.13729e-01,6.44483e-02,       Z,4.09290e-01
       3,       0,    3169,    1584,4.86385e-02,4.22191e-02,5.17022e-02,       R,6.03994e-01
       3,       1,    4745,    2372,3.93809e-02,5.09637e-02,4.40339e-02,       R,8.06870e-01
       3,       2,    7559,    3779,3.18376e-02,5.59868e-02,3.80748e-02,       R,1.11757e+00
       3,       3,   10879,    5439,2.61074e-02,5.88775e-02,3.38894e-02,       R,1.53329e+00
       3,       4,   16375,    8187,2.13214e-02,6.07746e-02,3.07304e-02,       Z,2.20133e+00
       4,       0,   16375,    8187,2.13090e-02,2.21379e-02,2.31777e-02,       R,3.64712e+00
       4,       1,   24255,   12127,1.76206e-02,2.51728e-02,2.01731e-02,       R,4.86656e+00
       4,       2,   35827,   17913,1.45003e-02,2.70905e-02,1.77650e-02,       R,4.95881e+00
       4,       3,   51117,   25558,1.21334e-02,2.82301e-02,1.60738e-02,       Z,6.77818e+00
       5,       0,   51117,   25558,1.21354e-02,1.05393e-02,1.28955e-02,       R,1.02212e+01
       5,       1,   73513,   36756,1.00609e-02,1.25349e-02,1.11727e-02,       R,1.31404e+01
       5,       2,  105679,   52839,8.43582e-03,1.36815e-02,9.87292e-03,       R,1.77532e+01
       5,       3,  150327,   75163,7.06787e-03,1.44358e-02,8.83834e-03,       R,1.80421e+01
       5,       4,  211713,  105856,5.96778e-03,1.49242e-02,8.06792e-03,       Z,2.48980e+01
       6,       0,  211713,  105856,5.96807e-03,5.42884e-03,6.37407e-03,       R,3.95315e+01
       6,       1,  294863,  147431,5.03214e-03,6.30616e-03,5.60011e-03,       R,5.08938e+01
       6,       2,  411915,  205957,4.27453e-03,6.84240e-03,4.99389e-03,       R,6.87772e+01
       6,       3,  578355,  289177,3.60926e-03,7.21550e-03,4.48789e-03,       R,7.01036e+01
       6,       4,  797931,  398965,3.07301e-03,7.45967e-03,4.10851e-03,       Z,9.67506e+01
       7,       0,  797931,  398965,3.07333e-03,2.72661e-03,3.27263e-03,       R,1.56262e+02
       7,       1, 1110073,  555036,2.60296e-03,3.17874e-03,2.88244e-03,       Z,2.01218e+02
        }\tableDataFive

        % GAMMA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.3_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       R,4.90105e-02
       1,       3,     641,     320,1.11407e-01,2.25968e-01,1.38294e-01,       R,7.67314e-02
       1,       4,     977,     488,9.07399e-02,2.35031e-01,1.23960e-01,       R,1.18293e-01
       1,       5,    1377,     688,7.45122e-02,2.40668e-01,1.13849e-01,       R,1.76056e-01
       1,       6,    2199,    1099,5.98309e-02,2.44731e-01,1.05794e-01,       Z,2.42559e-01
       2,       0,    2199,    1099,5.97773e-02,8.72164e-02,6.97431e-02,       R,4.41010e-01
       2,       1,    3237,    1618,4.80609e-02,9.41816e-02,6.10484e-02,       R,6.03934e-01
       2,       2,    4893,    2446,3.89686e-02,9.82927e-02,5.49449e-02,       R,8.47235e-01
       2,       3,    7649,    3824,3.16881e-02,1.00876e-01,5.05376e-02,       R,1.21745e+00
       2,       4,   10949,    5474,2.61538e-02,1.02450e-01,4.75975e-02,       R,1.21955e+00
       2,       5,   16395,    8197,2.13444e-02,1.03559e-01,4.54069e-02,       R,1.77374e+00
       2,       6,   24667,   12333,1.75445e-02,1.04270e-01,4.39225e-02,       Z,2.62359e+00
       3,       0,   24667,   12333,1.75210e-02,4.02755e-02,2.42263e-02,       R,4.71555e+00
       3,       1,   36207,   18103,1.44053e-02,4.14920e-02,2.22840e-02,       R,6.33533e+00
       3,       2,   51851,   25925,1.20542e-02,4.22350e-02,2.09830e-02,       R,8.70095e+00
       3,       3,   74547,   37273,9.99424e-03,4.27693e-02,1.99866e-02,       R,8.69752e+00
       3,       4,  107247,   53623,8.39046e-03,4.31126e-02,1.93076e-02,       R,1.21834e+01
       3,       5,  151831,   75915,7.03540e-03,4.33544e-02,1.88096e-02,       R,1.74713e+01
       3,       6,  214041,  107020,5.94238e-03,4.35176e-02,1.84656e-02,       R,2.54542e+01
       3,       7,  297875,  148937,5.01422e-03,4.36343e-02,1.82169e-02,       Z,2.54922e+01
       4,       0,  297875,  148937,5.01116e-03,1.75141e-02,8.90149e-03,       R,4.70471e+01
       4,       1,  415469,  207734,4.26177e-03,1.77114e-02,8.53948e-03,       R,6.25420e+01
       4,       2,  579321,  289660,3.60606e-03,1.78565e-02,8.25937e-03,       R,8.56216e+01
       4,       3,  797191,  398595,3.07297e-03,1.79559e-02,8.06114e-03,       R,1.19452e+02
       4,       4, 1112677,  556338,2.60201e-03,1.80301e-02,7.91071e-03,       Z,1.19417e+02
        }\tableDataThree

        % GAMMA 0.10
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.1_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       R,2.95074e-02
       1,       2,     427,     213,1.39639e-01,2.09700e-01,1.59908e-01,       R,4.90105e-02
       1,       3,     641,     320,1.11407e-01,2.25968e-01,1.38294e-01,       R,7.67314e-02
       1,       4,     977,     488,9.07399e-02,2.35031e-01,1.23960e-01,       R,1.18293e-01
       1,       5,    1377,     688,7.45122e-02,2.40668e-01,1.13849e-01,       R,1.76056e-01
       1,       6,    2199,    1099,5.98309e-02,2.44731e-01,1.05794e-01,       R,2.42559e-01
       1,       7,    3237,    1618,4.80872e-02,2.47307e-01,1.00353e-01,       R,3.73499e-01
       1,       8,    4901,    2450,3.89676e-02,2.48907e-01,9.68075e-02,       R,5.81609e-01
       1,       9,    7713,    3856,3.16253e-02,2.49946e-01,9.43938e-02,       R,9.11302e-01
       1,      10,   10967,    5483,2.61304e-02,2.50580e-01,9.28934e-02,       R,9.12945e-01
       1,      11,   16361,    8180,2.14089e-02,2.51027e-01,9.18272e-02,       R,1.42526e+00
       1,      12,   24439,   12219,1.76262e-02,2.51321e-01,9.11152e-02,       Z,2.24771e+00
       2,       0,   24439,   12219,1.75952e-02,8.93997e-02,4.07109e-02,       R,4.55854e+00
       2,       1,   35823,   17911,1.45070e-02,8.99524e-02,3.95964e-02,       R,6.18251e+00
       2,       2,   51215,   25607,1.21460e-02,9.03015e-02,3.88761e-02,       R,8.57713e+00
       2,       3,   73801,   36900,1.00617e-02,9.05575e-02,3.83416e-02,       R,8.55828e+00
       2,       4,  106409,   53204,8.42932e-03,9.07240e-02,3.79862e-02,       R,1.21156e+01
       2,       5,  150595,   75297,7.07308e-03,9.08398e-02,3.77356e-02,       R,1.75240e+01
       2,       6,  211607,  105803,5.98027e-03,9.09183e-02,3.75656e-02,       R,2.56967e+01
       2,       7,  295083,  147541,5.04428e-03,9.09750e-02,3.74431e-02,       R,2.57073e+01
       2,       8,  413065,  206532,4.27721e-03,9.10143e-02,3.73572e-02,       R,3.83690e+01
       2,       9,  577189,  288594,3.61787e-03,9.10429e-02,3.72942e-02,       R,5.75245e+01
       2,      10,  795753,  397876,3.08210e-03,9.10626e-02,3.72509e-02,       R,8.75013e+01
       2,      11, 1111411,  555705,2.60834e-03,9.10774e-02,3.72187e-02,       Z,8.75714e+01
        }\tableDataOne

        %
        % PLOT DATA
        %

        % GAMMA 0.90
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataNine};

        % GAMMA 0.70
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataSeven};

        % GAMMA 0.50
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataFive};

        % GAMMA 0.30
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataThree};

        % GAMMA 0.10
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOne};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{2e4}{1e-2} %lower triangle
        % \drawswappedslopetriangle[ST2]{1}{1e8}{9e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig02c_Nonlinear_convergence_gamma.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {error estimator},%
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            ymin             = 2e-3,%
            ymax             = 20,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\gamma = 0.9\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\gamma = 0.7\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\gamma = 0.5\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\gamma = 0.3\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\gamma = 0.1\)}

        %% LOAD DATA

        % GAMMA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv``
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       Z,1.00747e-02
       2,       0,     271,     135,8.16617e-02,1.56242e-01,2.98824e-01,       Z,1.89306e-02
       3,       0,     271,     135,8.15955e-02,8.64786e-02,2.18991e-01,       R,2.67471e-02
       3,       1,     427,     213,6.97909e-02,9.62580e-02,2.06544e-01,       Z,3.54307e-02
       4,       0,     427,     213,6.97253e-02,5.77212e-02,1.68723e-01,       R,5.01653e-02
       4,       1,     633,     316,5.62695e-02,7.09020e-02,1.54874e-01,       Z,6.32253e-02
       5,       0,     633,     316,5.62384e-02,4.53859e-02,1.32507e-01,       Z,8.79335e-02
       6,       0,     633,     316,5.62149e-02,3.06981e-02,1.22503e-01,       R,1.08203e-01
       6,       1,     937,     468,4.56701e-02,4.49080e-02,1.10924e-01,       Z,1.09260e-01
       7,       0,     937,     468,4.56572e-02,2.97143e-02,1.00952e-01,       Z,1.26100e-01
       8,       0,     937,     468,4.56485e-02,2.03060e-02,9.62142e-02,       R,1.39063e-01
       8,       1,    1309,     654,3.77501e-02,3.27270e-02,8.74973e-02,       Z,1.65001e-01
       9,       0,    1309,     654,3.77440e-02,2.15617e-02,8.13071e-02,       Z,1.96791e-01
      10,       0,    1309,     654,3.77398e-02,1.46174e-02,7.83987e-02,       R,2.21918e-01
      10,       1,    2141,    1070,3.03214e-02,2.68063e-02,6.99016e-02,       Z,2.61717e-01
      11,       0,    2141,    1070,3.03293e-02,1.71424e-02,6.49729e-02,       Z,3.15697e-01
      12,       0,    2141,    1070,3.03347e-02,1.13973e-02,6.27711e-02,       R,3.59023e-01
      12,       1,    3101,    1550,2.45310e-02,2.11736e-02,5.62089e-02,       Z,4.20140e-01
      13,       0,    3101,    1550,2.45329e-02,1.36017e-02,5.23790e-02,       Z,5.07914e-01
      14,       0,    3101,    1550,2.45344e-02,9.04632e-03,5.06600e-02,       R,5.79139e-01
      14,       1,    4611,    2305,2.00855e-02,1.67434e-02,4.57119e-02,       Z,6.66814e-01
      15,       0,    4611,    2305,2.00832e-02,1.08548e-02,4.27472e-02,       Z,8.01035e-01
      16,       0,    4611,    2305,2.00817e-02,7.25705e-03,4.13983e-02,       R,9.10722e-01
      16,       1,    7209,    3604,1.62690e-02,1.38296e-02,3.70372e-02,       Z,1.06319e+00
      17,       0,    7209,    3604,1.62696e-02,8.81547e-03,3.45919e-02,       Z,1.28711e+00
      18,       0,    7209,    3604,1.62701e-02,5.83506e-03,3.35101e-02,       R,1.47191e+00
      18,       1,   10405,    5202,1.34099e-02,1.09060e-02,3.02270e-02,       Z,1.70595e+00
      19,       0,   10405,    5202,1.34113e-02,6.95138e-03,2.83665e-02,       Z,2.06611e+00
      20,       0,   10405,    5202,1.34124e-02,4.59347e-03,2.75480e-02,       R,2.36538e+00
      20,       1,   15749,    7874,1.09239e-02,9.03663e-03,2.47425e-02,       Z,2.38567e+00
      21,       0,   15749,    7874,1.09231e-02,5.79918e-03,2.31691e-02,       Z,2.64613e+00
      22,       0,   15749,    7874,1.09225e-02,3.85009e-03,2.24666e-02,       R,2.85506e+00
      22,       1,   23243,   11621,8.96472e-03,7.33204e-03,2.02599e-02,       Z,3.26478e+00
      23,       0,   23243,   11621,8.96461e-03,4.71221e-03,1.89964e-02,       R,3.78608e+00
      23,       1,   34815,   17407,7.36648e-03,6.95012e-03,1.72182e-02,       Z,4.37836e+00
      24,       0,   34815,   17407,7.36743e-03,4.45108e-03,1.58784e-02,       Z,5.35046e+00
      25,       0,   34815,   17407,7.36813e-03,2.95363e-03,1.52754e-02,       R,6.16870e+00
      25,       1,   49897,   24948,6.13029e-03,5.04309e-03,1.38672e-02,       Z,7.11315e+00
      26,       0,   49897,   24948,6.13083e-03,3.23682e-03,1.29947e-02,       Z,8.65007e+00
      27,       0,   49897,   24948,6.13123e-03,2.14839e-03,1.26058e-02,       R,9.94367e+00
      27,       1,   71927,   35963,5.07506e-03,4.05603e-03,1.14271e-02,       Z,1.13337e+01
      28,       0,   71927,   35963,5.07490e-03,2.62395e-03,1.07382e-02,       Z,1.36648e+01
      29,       0,   71927,   35963,5.07481e-03,1.75212e-03,1.04271e-02,       R,1.56234e+01
      29,       1,  104369,   52184,4.24766e-03,3.28344e-03,9.47892e-03,       Z,1.79842e+01
      30,       0,  104369,   52184,4.24777e-03,2.10161e-03,8.94193e-03,       Z,2.17464e+01
      31,       0,  104369,   52184,4.24785e-03,1.39413e-03,8.70459e-03,       R,2.49139e+01
      31,       1,  148793,   74396,3.55369e-03,2.71278e-03,7.89503e-03,       Z,2.51079e+01
      32,       0,  148793,   74396,3.55397e-03,1.71787e-03,7.46003e-03,       R,2.78847e+01
      32,       1,  208883,  104441,2.99862e-03,2.56711e-03,6.83621e-03,       Z,3.18377e+01
      33,       0,  208883,  104441,2.99873e-03,1.64025e-03,6.37899e-03,       Z,3.76191e+01
      34,       0,  208883,  104441,2.99882e-03,1.08604e-03,6.17594e-03,       R,4.24448e+01
      34,       1,  292283,  146141,2.52507e-03,1.94844e-03,5.64490e-03,       Z,4.81223e+01
      35,       0,  292283,  146141,2.52500e-03,1.26107e-03,5.32361e-03,       Z,5.71812e+01
      36,       0,  292283,  146141,2.52495e-03,8.42382e-04,5.17882e-03,       R,6.47636e+01
      36,       1,  410411,  205205,2.14108e-03,1.58138e-03,4.73709e-03,       Z,7.43316e+01
      37,       0,  410411,  205205,2.14110e-03,1.01269e-03,4.48825e-03,       R,8.92206e+01
      37,       1,  577419,  288709,1.80705e-03,1.53115e-03,4.10657e-03,       Z,8.99622e+01
      38,       0,  577419,  288709,1.80718e-03,9.74680e-04,3.83738e-03,       Z,1.03147e+02
      39,       0,  577419,  288709,1.80727e-03,6.44270e-04,3.71868e-03,       R,1.14021e+02
      39,       1,  793523,  396761,1.54019e-03,1.14417e-03,3.41008e-03,       Z,1.29910e+02
      40,       0,  793523,  396761,1.54024e-03,7.31283e-04,3.22924e-03,       R,1.52856e+02
      40,       1, 1106953,  553476,1.30207e-03,1.10079e-03,2.96734e-03,       Z,1.74297e+02
        }\tableDataNine

        % GAMMA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.7_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       Z,1.56773e-02
       2,       0,     427,     213,6.98299e-02,1.58073e-01,2.85109e-01,       R,3.23139e-02
       2,       1,     641,     320,5.57020e-02,1.63586e-01,2.75120e-01,       R,4.30450e-02
       2,       2,     977,     488,4.53764e-02,1.66746e-01,2.69120e-01,       Z,5.79765e-02
       3,       0,     977,     488,4.53452e-02,9.35437e-02,1.70930e-01,       R,1.03840e-01
       3,       1,    1369,     684,3.72854e-02,9.70382e-02,1.65432e-01,       R,1.05584e-01
       3,       2,    2175,    1087,3.02469e-02,9.94572e-02,1.61321e-01,       Z,1.34751e-01
       4,       0,    2175,    1087,3.02307e-02,6.07891e-02,1.10045e-01,       R,2.09471e-01
       4,       1,    3167,    1583,2.42966e-02,6.33946e-02,1.06195e-01,       R,2.58962e-01
       4,       2,    4785,    2392,1.96794e-02,6.49763e-02,1.03720e-01,       Z,3.27499e-01
       5,       0,    4785,    2392,1.96687e-02,4.25774e-02,7.41567e-02,       R,5.21308e-01
       5,       1,    7635,    3817,1.58791e-02,4.41310e-02,7.18007e-02,       Z,6.42873e-01
       6,       0,    7635,    3817,1.58740e-02,3.01536e-02,5.42181e-02,       R,9.44379e-01
       6,       1,   10929,    5464,1.30444e-02,3.14812e-02,5.23073e-02,       R,1.12779e+00
       6,       2,   16349,    8174,1.06930e-02,3.23556e-02,5.09874e-02,       Z,1.40312e+00
       7,       0,   16349,    8174,1.06898e-02,2.24178e-02,3.86262e-02,       R,2.16632e+00
       7,       1,   24281,   12140,8.80195e-03,2.32240e-02,3.74432e-02,       R,2.63082e+00
       7,       2,   35881,   17940,7.22839e-03,2.37609e-02,3.65944e-02,       Z,2.66497e+00
       8,       0,   35881,   17940,7.22785e-03,1.65527e-02,2.76365e-02,       R,3.88803e+00
       8,       1,   51773,   25886,6.03988e-03,1.70222e-02,2.69259e-02,       R,4.66707e+00
       8,       2,   74033,   37016,5.02121e-03,1.73500e-02,2.64190e-02,       Z,5.66099e+00
       9,       0,   74033,   37016,5.02029e-03,1.21277e-02,1.99072e-02,       R,8.70114e+00
       9,       1,  105997,   52998,4.21124e-03,1.24318e-02,1.94411e-02,       R,1.05330e+01
       9,       2,  150561,   75280,3.53042e-03,1.26420e-02,1.91014e-02,       Z,1.06623e+01
      10,       0,  150561,   75280,3.53037e-03,8.84217e-03,1.43573e-02,       R,1.55651e+01
      10,       1,  212419,  106209,2.98265e-03,9.04164e-03,1.40496e-02,       R,1.86211e+01
      10,       2,  295901,  147950,2.51498e-03,9.18272e-03,1.38288e-02,       Z,2.25018e+01
      11,       0,  295901,  147950,2.51462e-03,6.42955e-03,1.03807e-02,       R,3.46095e+01
      11,       1,  413067,  206533,2.13394e-03,6.56573e-03,1.01691e-02,       R,4.18007e+01
      11,       2,  578621,  289310,1.80331e-03,6.66412e-03,1.00085e-02,       Z,4.23118e+01
      12,       0,  578621,  289310,1.80334e-03,4.66396e-03,7.50456e-03,       R,6.18576e+01
      12,       1,  799557,  399778,1.53616e-03,4.75865e-03,7.35694e-03,       R,7.39057e+01
      12,       2, 1113237,  556618,1.30095e-03,4.82826e-03,7.24763e-03,       Z,8.92067e+01
        }\tableDataSeven

        % GAMMA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.5_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       R,1.56773e-02
       1,       3,     641,     320,5.57489e-02,3.05585e-01,4.73651e-01,       R,2.34373e-02
       1,       4,     977,     488,4.54090e-02,3.07292e-01,4.69418e-01,       Z,3.48510e-02
       2,       0,     977,     488,4.53788e-02,1.61072e-01,2.62712e-01,       R,8.07874e-02
       2,       1,    1377,     688,3.72684e-02,1.63139e-01,2.58708e-01,       R,1.03494e-01
       2,       2,    2193,    1096,2.99938e-02,1.64632e-01,2.55696e-01,       R,1.27786e-01
       2,       3,    3211,    1605,2.41396e-02,1.65592e-01,2.53770e-01,       Z,1.72957e-01
       3,       0,    3211,    1605,2.41245e-02,9.30548e-02,1.49481e-01,       R,3.36926e-01
       3,       1,    4873,    2436,1.95290e-02,9.41266e-02,1.47635e-01,       R,4.26751e-01
       3,       2,    7715,    3857,1.58063e-02,9.48228e-02,1.46383e-01,       R,5.56299e-01
       3,       3,   10945,    5472,1.30380e-02,9.52429e-02,1.45624e-01,       R,5.56938e-01
       3,       4,   16281,    8140,1.07043e-02,9.55333e-02,1.45101e-01,       Z,7.41440e-01
       4,       0,   16281,    8140,1.06964e-02,5.85311e-02,9.04627e-02,       R,1.40914e+00
       4,       1,   24481,   12240,8.79100e-03,5.88475e-02,8.99279e-02,       R,1.76715e+00
       4,       2,   35987,   17993,7.24273e-03,5.90580e-02,8.95642e-02,       R,2.27521e+00
       4,       3,   51237,   25618,6.06929e-03,5.91901e-02,8.93368e-02,       Z,3.00384e+00
       5,       0,   51237,   25618,6.06727e-03,3.90671e-02,5.92547e-02,       R,5.68832e+00
       5,       1,   73687,   36843,5.02982e-03,3.92142e-02,5.90141e-02,       R,5.68141e+00
       5,       2,  106079,   53039,4.21968e-03,3.93096e-02,5.88535e-02,       R,7.07788e+00
       5,       3,  150283,   75141,3.54106e-03,3.93765e-02,5.87394e-02,       R,9.05153e+00
       5,       4,  211377,  105688,2.99199e-03,3.94221e-02,5.86625e-02,       Z,1.18727e+01
       6,       0,  211377,  105688,2.99122e-03,2.72608e-02,4.04444e-02,       R,2.25062e+01
       6,       1,  294385,  147192,2.52243e-03,2.73082e-02,4.03668e-02,       R,2.24792e+01
       6,       2,  411375,  205687,2.14130e-03,2.73407e-02,4.03121e-02,       R,2.79402e+01
       6,       3,  576061,  288030,1.81075e-03,2.73646e-02,4.02713e-02,       R,3.56156e+01
       6,       4,  793317,  396658,1.54200e-03,2.73810e-02,4.02435e-02,       Z,4.66137e+01
       7,       0,  793317,  396658,1.54172e-03,1.93760e-02,2.83445e-02,       R,8.86124e+01
       7,       1, 1105589,  552794,1.30524e-03,1.93934e-02,2.83159e-02,       Z,8.85758e+01
        }\tableDataFive

        % GAMMA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.3_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       R,1.56773e-02
       1,       3,     641,     320,5.57489e-02,3.05585e-01,4.73651e-01,       R,2.34373e-02
       1,       4,     977,     488,4.54090e-02,3.07292e-01,4.69418e-01,       R,3.48510e-02
       1,       5,    1381,     690,3.73448e-02,3.08376e-01,4.66697e-01,       R,5.23952e-02
       1,       6,    2189,    1094,2.99783e-02,3.09179e-01,4.64642e-01,       Z,5.40313e-02
       2,       0,    2189,    1094,2.99573e-02,1.62286e-01,2.52940e-01,       R,1.31048e-01
       2,       1,    3195,    1597,2.41318e-02,1.63254e-01,2.51004e-01,       R,1.71958e-01
       2,       2,    4879,    2439,1.96252e-02,1.63857e-01,2.49790e-01,       R,2.30039e-01
       2,       3,    7651,    3825,1.58929e-02,1.64261e-01,2.48955e-01,       R,3.17242e-01
       2,       4,   10867,    5433,1.31219e-02,1.64505e-01,2.48451e-01,       R,4.33678e-01
       2,       5,   16469,    8234,1.06653e-02,1.64683e-01,2.48087e-01,       R,6.22685e-01
       2,       6,   24835,   12417,8.76087e-03,1.64795e-01,2.47854e-01,       Z,9.06923e-01
       3,       0,   24835,   12417,8.75270e-03,9.26565e-02,1.41164e-01,       R,2.16615e+00
       3,       1,   36229,   18114,7.22051e-03,9.27885e-02,1.40921e-01,       R,2.20083e+00
       3,       2,   52175,   26087,6.01421e-03,9.28745e-02,1.40764e-01,       R,2.82780e+00
       3,       3,   74999,   37499,5.00137e-03,9.29345e-02,1.40656e-01,       R,3.74416e+00
       3,       4,  107787,   53893,4.19510e-03,9.29744e-02,1.40582e-01,       R,4.94246e+00
       3,       5,  152169,   76084,3.51567e-03,9.30026e-02,1.40530e-01,       R,6.88397e+00
       3,       6,  216029,  108014,2.96418e-03,9.30218e-02,1.40495e-01,       R,7.01351e+00
       3,       7,  300569,  150284,2.50281e-03,9.30354e-02,1.40471e-01,       Z,9.93719e+00
       4,       0,  300569,  150284,2.50061e-03,5.70285e-02,8.60139e-02,       R,2.29403e+01
       4,       1,  420709,  210354,2.12225e-03,5.70438e-02,8.59874e-02,       R,2.86502e+01
       4,       2,  583813,  291906,1.79808e-03,5.70549e-02,8.59679e-02,       R,2.91304e+01
       4,       3,  807913,  403956,1.52906e-03,5.70628e-02,8.59543e-02,       R,3.82146e+01
       4,       4, 1127527,  563763,1.29441e-03,5.70686e-02,8.59445e-02,       Z,4.98876e+01
        }\tableDataThree

        % GAMMA 0.10
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.1_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       R,1.56773e-02
       1,       3,     641,     320,5.57489e-02,3.05585e-01,4.73651e-01,       R,2.34373e-02
       1,       4,     977,     488,4.54090e-02,3.07292e-01,4.69418e-01,       R,3.48510e-02
       1,       5,    1381,     690,3.73448e-02,3.08376e-01,4.66697e-01,       R,5.23952e-02
       1,       6,    2189,    1094,2.99783e-02,3.09179e-01,4.64642e-01,       R,5.40313e-02
       1,       7,    3195,    1597,2.41491e-02,3.09689e-01,4.63347e-01,       R,8.17904e-02
       1,       8,    4879,    2439,1.96379e-02,3.10007e-01,4.62537e-01,       R,1.23970e-01
       1,       9,    7655,    3827,1.59002e-02,3.10222e-01,4.61985e-01,       R,1.91111e-01
       1,      10,   10859,    5429,1.31339e-02,3.10351e-01,4.61653e-01,       R,2.85329e-01
       1,      11,   16477,    8238,1.06776e-02,3.10445e-01,4.61412e-01,       R,4.45174e-01
       1,      12,   24851,   12425,8.76662e-03,3.10505e-01,4.61258e-01,       Z,6.93721e-01
       2,       0,   24851,   12425,8.75886e-03,1.63148e-01,2.45857e-01,       R,1.93822e+00
       2,       1,   36199,   18099,7.22864e-03,1.63223e-01,2.45700e-01,       R,1.97182e+00
       2,       2,   52107,   26053,6.01776e-03,1.63272e-01,2.45598e-01,       R,2.57913e+00
       2,       3,   74999,   37499,5.00252e-03,1.63307e-01,2.45528e-01,       R,3.47031e+00
       2,       4,  107965,   53982,4.19669e-03,1.63329e-01,2.45481e-01,       R,4.66001e+00
       2,       5,  152609,   76304,3.51382e-03,1.63346e-01,2.45447e-01,       R,6.57992e+00
       2,       6,  216267,  108133,2.96338e-03,1.63356e-01,2.45424e-01,       R,9.37509e+00
       2,       7,  300871,  150435,2.50260e-03,1.63364e-01,2.45409e-01,       R,9.59850e+00
       2,       8,  421901,  210950,2.12337e-03,1.63370e-01,2.45398e-01,       R,1.36190e+01
       2,       9,  585557,  292778,1.79846e-03,1.63373e-01,2.45389e-01,       R,2.03088e+01
       2,      10,  809309,  404654,1.53008e-03,1.63376e-01,2.45384e-01,       R,2.07997e+01
       2,      11, 1128989,  564494,1.29601e-03,1.63378e-01,2.45380e-01,       Z,3.02703e+01
        }\tableDataOne

        %
        % PLOT DATA
        %

        % GAMMA 0.90
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataNine};

        % GAMMA 0.70
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataSeven};

        % GAMMA 0.50
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataFive};

        % GAMMA 0.30
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataThree};

        % GAMMA 0.10
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataOne};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{7e4}{5e-3} %lower triangle
        % \drawswappedslopetriangle[ST2]{1}{1e8}{9e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig02d_Nonlinear_convergence_gamma.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            ymax             = 20,%
            ymin             = 2e-3,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\gamma = 0.9\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\gamma = 0.7\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\gamma = 0.5\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\gamma = 0.3\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\gamma = 0.1\)}

        %% LOAD DATA

        % GAMMA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv``
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       Z,1.00747e-02
       2,       0,     271,     135,8.16617e-02,1.56242e-01,2.98824e-01,       Z,1.89306e-02
       3,       0,     271,     135,8.15955e-02,8.64786e-02,2.18991e-01,       R,2.67471e-02
       3,       1,     427,     213,6.97909e-02,9.62580e-02,2.06544e-01,       Z,3.54307e-02
       4,       0,     427,     213,6.97253e-02,5.77212e-02,1.68723e-01,       R,5.01653e-02
       4,       1,     633,     316,5.62695e-02,7.09020e-02,1.54874e-01,       Z,6.32253e-02
       5,       0,     633,     316,5.62384e-02,4.53859e-02,1.32507e-01,       Z,8.79335e-02
       6,       0,     633,     316,5.62149e-02,3.06981e-02,1.22503e-01,       R,1.08203e-01
       6,       1,     937,     468,4.56701e-02,4.49080e-02,1.10924e-01,       Z,1.09260e-01
       7,       0,     937,     468,4.56572e-02,2.97143e-02,1.00952e-01,       Z,1.26100e-01
       8,       0,     937,     468,4.56485e-02,2.03060e-02,9.62142e-02,       R,1.39063e-01
       8,       1,    1309,     654,3.77501e-02,3.27270e-02,8.74973e-02,       Z,1.65001e-01
       9,       0,    1309,     654,3.77440e-02,2.15617e-02,8.13071e-02,       Z,1.96791e-01
      10,       0,    1309,     654,3.77398e-02,1.46174e-02,7.83987e-02,       R,2.21918e-01
      10,       1,    2141,    1070,3.03214e-02,2.68063e-02,6.99016e-02,       Z,2.61717e-01
      11,       0,    2141,    1070,3.03293e-02,1.71424e-02,6.49729e-02,       Z,3.15697e-01
      12,       0,    2141,    1070,3.03347e-02,1.13973e-02,6.27711e-02,       R,3.59023e-01
      12,       1,    3101,    1550,2.45310e-02,2.11736e-02,5.62089e-02,       Z,4.20140e-01
      13,       0,    3101,    1550,2.45329e-02,1.36017e-02,5.23790e-02,       Z,5.07914e-01
      14,       0,    3101,    1550,2.45344e-02,9.04632e-03,5.06600e-02,       R,5.79139e-01
      14,       1,    4611,    2305,2.00855e-02,1.67434e-02,4.57119e-02,       Z,6.66814e-01
      15,       0,    4611,    2305,2.00832e-02,1.08548e-02,4.27472e-02,       Z,8.01035e-01
      16,       0,    4611,    2305,2.00817e-02,7.25705e-03,4.13983e-02,       R,9.10722e-01
      16,       1,    7209,    3604,1.62690e-02,1.38296e-02,3.70372e-02,       Z,1.06319e+00
      17,       0,    7209,    3604,1.62696e-02,8.81547e-03,3.45919e-02,       Z,1.28711e+00
      18,       0,    7209,    3604,1.62701e-02,5.83506e-03,3.35101e-02,       R,1.47191e+00
      18,       1,   10405,    5202,1.34099e-02,1.09060e-02,3.02270e-02,       Z,1.70595e+00
      19,       0,   10405,    5202,1.34113e-02,6.95138e-03,2.83665e-02,       Z,2.06611e+00
      20,       0,   10405,    5202,1.34124e-02,4.59347e-03,2.75480e-02,       R,2.36538e+00
      20,       1,   15749,    7874,1.09239e-02,9.03663e-03,2.47425e-02,       Z,2.38567e+00
      21,       0,   15749,    7874,1.09231e-02,5.79918e-03,2.31691e-02,       Z,2.64613e+00
      22,       0,   15749,    7874,1.09225e-02,3.85009e-03,2.24666e-02,       R,2.85506e+00
      22,       1,   23243,   11621,8.96472e-03,7.33204e-03,2.02599e-02,       Z,3.26478e+00
      23,       0,   23243,   11621,8.96461e-03,4.71221e-03,1.89964e-02,       R,3.78608e+00
      23,       1,   34815,   17407,7.36648e-03,6.95012e-03,1.72182e-02,       Z,4.37836e+00
      24,       0,   34815,   17407,7.36743e-03,4.45108e-03,1.58784e-02,       Z,5.35046e+00
      25,       0,   34815,   17407,7.36813e-03,2.95363e-03,1.52754e-02,       R,6.16870e+00
      25,       1,   49897,   24948,6.13029e-03,5.04309e-03,1.38672e-02,       Z,7.11315e+00
      26,       0,   49897,   24948,6.13083e-03,3.23682e-03,1.29947e-02,       Z,8.65007e+00
      27,       0,   49897,   24948,6.13123e-03,2.14839e-03,1.26058e-02,       R,9.94367e+00
      27,       1,   71927,   35963,5.07506e-03,4.05603e-03,1.14271e-02,       Z,1.13337e+01
      28,       0,   71927,   35963,5.07490e-03,2.62395e-03,1.07382e-02,       Z,1.36648e+01
      29,       0,   71927,   35963,5.07481e-03,1.75212e-03,1.04271e-02,       R,1.56234e+01
      29,       1,  104369,   52184,4.24766e-03,3.28344e-03,9.47892e-03,       Z,1.79842e+01
      30,       0,  104369,   52184,4.24777e-03,2.10161e-03,8.94193e-03,       Z,2.17464e+01
      31,       0,  104369,   52184,4.24785e-03,1.39413e-03,8.70459e-03,       R,2.49139e+01
      31,       1,  148793,   74396,3.55369e-03,2.71278e-03,7.89503e-03,       Z,2.51079e+01
      32,       0,  148793,   74396,3.55397e-03,1.71787e-03,7.46003e-03,       R,2.78847e+01
      32,       1,  208883,  104441,2.99862e-03,2.56711e-03,6.83621e-03,       Z,3.18377e+01
      33,       0,  208883,  104441,2.99873e-03,1.64025e-03,6.37899e-03,       Z,3.76191e+01
      34,       0,  208883,  104441,2.99882e-03,1.08604e-03,6.17594e-03,       R,4.24448e+01
      34,       1,  292283,  146141,2.52507e-03,1.94844e-03,5.64490e-03,       Z,4.81223e+01
      35,       0,  292283,  146141,2.52500e-03,1.26107e-03,5.32361e-03,       Z,5.71812e+01
      36,       0,  292283,  146141,2.52495e-03,8.42382e-04,5.17882e-03,       R,6.47636e+01
      36,       1,  410411,  205205,2.14108e-03,1.58138e-03,4.73709e-03,       Z,7.43316e+01
      37,       0,  410411,  205205,2.14110e-03,1.01269e-03,4.48825e-03,       R,8.92206e+01
      37,       1,  577419,  288709,1.80705e-03,1.53115e-03,4.10657e-03,       Z,8.99622e+01
      38,       0,  577419,  288709,1.80718e-03,9.74680e-04,3.83738e-03,       Z,1.03147e+02
      39,       0,  577419,  288709,1.80727e-03,6.44270e-04,3.71868e-03,       R,1.14021e+02
      39,       1,  793523,  396761,1.54019e-03,1.14417e-03,3.41008e-03,       Z,1.29910e+02
      40,       0,  793523,  396761,1.54024e-03,7.31283e-04,3.22924e-03,       R,1.52856e+02
      40,       1, 1106953,  553476,1.30207e-03,1.10079e-03,2.96734e-03,       Z,1.74297e+02
        }\tableDataNine

        % GAMMA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.7_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       Z,1.56773e-02
       2,       0,     427,     213,6.98299e-02,1.58073e-01,2.85109e-01,       R,3.23139e-02
       2,       1,     641,     320,5.57020e-02,1.63586e-01,2.75120e-01,       R,4.30450e-02
       2,       2,     977,     488,4.53764e-02,1.66746e-01,2.69120e-01,       Z,5.79765e-02
       3,       0,     977,     488,4.53452e-02,9.35437e-02,1.70930e-01,       R,1.03840e-01
       3,       1,    1369,     684,3.72854e-02,9.70382e-02,1.65432e-01,       R,1.05584e-01
       3,       2,    2175,    1087,3.02469e-02,9.94572e-02,1.61321e-01,       Z,1.34751e-01
       4,       0,    2175,    1087,3.02307e-02,6.07891e-02,1.10045e-01,       R,2.09471e-01
       4,       1,    3167,    1583,2.42966e-02,6.33946e-02,1.06195e-01,       R,2.58962e-01
       4,       2,    4785,    2392,1.96794e-02,6.49763e-02,1.03720e-01,       Z,3.27499e-01
       5,       0,    4785,    2392,1.96687e-02,4.25774e-02,7.41567e-02,       R,5.21308e-01
       5,       1,    7635,    3817,1.58791e-02,4.41310e-02,7.18007e-02,       Z,6.42873e-01
       6,       0,    7635,    3817,1.58740e-02,3.01536e-02,5.42181e-02,       R,9.44379e-01
       6,       1,   10929,    5464,1.30444e-02,3.14812e-02,5.23073e-02,       R,1.12779e+00
       6,       2,   16349,    8174,1.06930e-02,3.23556e-02,5.09874e-02,       Z,1.40312e+00
       7,       0,   16349,    8174,1.06898e-02,2.24178e-02,3.86262e-02,       R,2.16632e+00
       7,       1,   24281,   12140,8.80195e-03,2.32240e-02,3.74432e-02,       R,2.63082e+00
       7,       2,   35881,   17940,7.22839e-03,2.37609e-02,3.65944e-02,       Z,2.66497e+00
       8,       0,   35881,   17940,7.22785e-03,1.65527e-02,2.76365e-02,       R,3.88803e+00
       8,       1,   51773,   25886,6.03988e-03,1.70222e-02,2.69259e-02,       R,4.66707e+00
       8,       2,   74033,   37016,5.02121e-03,1.73500e-02,2.64190e-02,       Z,5.66099e+00
       9,       0,   74033,   37016,5.02029e-03,1.21277e-02,1.99072e-02,       R,8.70114e+00
       9,       1,  105997,   52998,4.21124e-03,1.24318e-02,1.94411e-02,       R,1.05330e+01
       9,       2,  150561,   75280,3.53042e-03,1.26420e-02,1.91014e-02,       Z,1.06623e+01
      10,       0,  150561,   75280,3.53037e-03,8.84217e-03,1.43573e-02,       R,1.55651e+01
      10,       1,  212419,  106209,2.98265e-03,9.04164e-03,1.40496e-02,       R,1.86211e+01
      10,       2,  295901,  147950,2.51498e-03,9.18272e-03,1.38288e-02,       Z,2.25018e+01
      11,       0,  295901,  147950,2.51462e-03,6.42955e-03,1.03807e-02,       R,3.46095e+01
      11,       1,  413067,  206533,2.13394e-03,6.56573e-03,1.01691e-02,       R,4.18007e+01
      11,       2,  578621,  289310,1.80331e-03,6.66412e-03,1.00085e-02,       Z,4.23118e+01
      12,       0,  578621,  289310,1.80334e-03,4.66396e-03,7.50456e-03,       R,6.18576e+01
      12,       1,  799557,  399778,1.53616e-03,4.75865e-03,7.35694e-03,       R,7.39057e+01
      12,       2, 1113237,  556618,1.30095e-03,4.82826e-03,7.24763e-03,       Z,8.92067e+01
        }\tableDataSeven

        % GAMMA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.5_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       R,1.56773e-02
       1,       3,     641,     320,5.57489e-02,3.05585e-01,4.73651e-01,       R,2.34373e-02
       1,       4,     977,     488,4.54090e-02,3.07292e-01,4.69418e-01,       Z,3.48510e-02
       2,       0,     977,     488,4.53788e-02,1.61072e-01,2.62712e-01,       R,8.07874e-02
       2,       1,    1377,     688,3.72684e-02,1.63139e-01,2.58708e-01,       R,1.03494e-01
       2,       2,    2193,    1096,2.99938e-02,1.64632e-01,2.55696e-01,       R,1.27786e-01
       2,       3,    3211,    1605,2.41396e-02,1.65592e-01,2.53770e-01,       Z,1.72957e-01
       3,       0,    3211,    1605,2.41245e-02,9.30548e-02,1.49481e-01,       R,3.36926e-01
       3,       1,    4873,    2436,1.95290e-02,9.41266e-02,1.47635e-01,       R,4.26751e-01
       3,       2,    7715,    3857,1.58063e-02,9.48228e-02,1.46383e-01,       R,5.56299e-01
       3,       3,   10945,    5472,1.30380e-02,9.52429e-02,1.45624e-01,       R,5.56938e-01
       3,       4,   16281,    8140,1.07043e-02,9.55333e-02,1.45101e-01,       Z,7.41440e-01
       4,       0,   16281,    8140,1.06964e-02,5.85311e-02,9.04627e-02,       R,1.40914e+00
       4,       1,   24481,   12240,8.79100e-03,5.88475e-02,8.99279e-02,       R,1.76715e+00
       4,       2,   35987,   17993,7.24273e-03,5.90580e-02,8.95642e-02,       R,2.27521e+00
       4,       3,   51237,   25618,6.06929e-03,5.91901e-02,8.93368e-02,       Z,3.00384e+00
       5,       0,   51237,   25618,6.06727e-03,3.90671e-02,5.92547e-02,       R,5.68832e+00
       5,       1,   73687,   36843,5.02982e-03,3.92142e-02,5.90141e-02,       R,5.68141e+00
       5,       2,  106079,   53039,4.21968e-03,3.93096e-02,5.88535e-02,       R,7.07788e+00
       5,       3,  150283,   75141,3.54106e-03,3.93765e-02,5.87394e-02,       R,9.05153e+00
       5,       4,  211377,  105688,2.99199e-03,3.94221e-02,5.86625e-02,       Z,1.18727e+01
       6,       0,  211377,  105688,2.99122e-03,2.72608e-02,4.04444e-02,       R,2.25062e+01
       6,       1,  294385,  147192,2.52243e-03,2.73082e-02,4.03668e-02,       R,2.24792e+01
       6,       2,  411375,  205687,2.14130e-03,2.73407e-02,4.03121e-02,       R,2.79402e+01
       6,       3,  576061,  288030,1.81075e-03,2.73646e-02,4.02713e-02,       R,3.56156e+01
       6,       4,  793317,  396658,1.54200e-03,2.73810e-02,4.02435e-02,       Z,4.66137e+01
       7,       0,  793317,  396658,1.54172e-03,1.93760e-02,2.83445e-02,       R,8.86124e+01
       7,       1, 1105589,  552794,1.30524e-03,1.93934e-02,2.83159e-02,       Z,8.85758e+01
        }\tableDataFive

        % GAMMA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.3_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       R,1.56773e-02
       1,       3,     641,     320,5.57489e-02,3.05585e-01,4.73651e-01,       R,2.34373e-02
       1,       4,     977,     488,4.54090e-02,3.07292e-01,4.69418e-01,       R,3.48510e-02
       1,       5,    1381,     690,3.73448e-02,3.08376e-01,4.66697e-01,       R,5.23952e-02
       1,       6,    2189,    1094,2.99783e-02,3.09179e-01,4.64642e-01,       Z,5.40313e-02
       2,       0,    2189,    1094,2.99573e-02,1.62286e-01,2.52940e-01,       R,1.31048e-01
       2,       1,    3195,    1597,2.41318e-02,1.63254e-01,2.51004e-01,       R,1.71958e-01
       2,       2,    4879,    2439,1.96252e-02,1.63857e-01,2.49790e-01,       R,2.30039e-01
       2,       3,    7651,    3825,1.58929e-02,1.64261e-01,2.48955e-01,       R,3.17242e-01
       2,       4,   10867,    5433,1.31219e-02,1.64505e-01,2.48451e-01,       R,4.33678e-01
       2,       5,   16469,    8234,1.06653e-02,1.64683e-01,2.48087e-01,       R,6.22685e-01
       2,       6,   24835,   12417,8.76087e-03,1.64795e-01,2.47854e-01,       Z,9.06923e-01
       3,       0,   24835,   12417,8.75270e-03,9.26565e-02,1.41164e-01,       R,2.16615e+00
       3,       1,   36229,   18114,7.22051e-03,9.27885e-02,1.40921e-01,       R,2.20083e+00
       3,       2,   52175,   26087,6.01421e-03,9.28745e-02,1.40764e-01,       R,2.82780e+00
       3,       3,   74999,   37499,5.00137e-03,9.29345e-02,1.40656e-01,       R,3.74416e+00
       3,       4,  107787,   53893,4.19510e-03,9.29744e-02,1.40582e-01,       R,4.94246e+00
       3,       5,  152169,   76084,3.51567e-03,9.30026e-02,1.40530e-01,       R,6.88397e+00
       3,       6,  216029,  108014,2.96418e-03,9.30218e-02,1.40495e-01,       R,7.01351e+00
       3,       7,  300569,  150284,2.50281e-03,9.30354e-02,1.40471e-01,       Z,9.93719e+00
       4,       0,  300569,  150284,2.50061e-03,5.70285e-02,8.60139e-02,       R,2.29403e+01
       4,       1,  420709,  210354,2.12225e-03,5.70438e-02,8.59874e-02,       R,2.86502e+01
       4,       2,  583813,  291906,1.79808e-03,5.70549e-02,8.59679e-02,       R,2.91304e+01
       4,       3,  807913,  403956,1.52906e-03,5.70628e-02,8.59543e-02,       R,3.82146e+01
       4,       4, 1127527,  563763,1.29441e-03,5.70686e-02,8.59445e-02,       Z,4.98876e+01
        }\tableDataThree

        % GAMMA 0.10
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.1_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       R,1.00747e-02
       1,       2,     427,     213,6.99069e-02,3.02660e-01,4.80820e-01,       R,1.56773e-02
       1,       3,     641,     320,5.57489e-02,3.05585e-01,4.73651e-01,       R,2.34373e-02
       1,       4,     977,     488,4.54090e-02,3.07292e-01,4.69418e-01,       R,3.48510e-02
       1,       5,    1381,     690,3.73448e-02,3.08376e-01,4.66697e-01,       R,5.23952e-02
       1,       6,    2189,    1094,2.99783e-02,3.09179e-01,4.64642e-01,       R,5.40313e-02
       1,       7,    3195,    1597,2.41491e-02,3.09689e-01,4.63347e-01,       R,8.17904e-02
       1,       8,    4879,    2439,1.96379e-02,3.10007e-01,4.62537e-01,       R,1.23970e-01
       1,       9,    7655,    3827,1.59002e-02,3.10222e-01,4.61985e-01,       R,1.91111e-01
       1,      10,   10859,    5429,1.31339e-02,3.10351e-01,4.61653e-01,       R,2.85329e-01
       1,      11,   16477,    8238,1.06776e-02,3.10445e-01,4.61412e-01,       R,4.45174e-01
       1,      12,   24851,   12425,8.76662e-03,3.10505e-01,4.61258e-01,       Z,6.93721e-01
       2,       0,   24851,   12425,8.75886e-03,1.63148e-01,2.45857e-01,       R,1.93822e+00
       2,       1,   36199,   18099,7.22864e-03,1.63223e-01,2.45700e-01,       R,1.97182e+00
       2,       2,   52107,   26053,6.01776e-03,1.63272e-01,2.45598e-01,       R,2.57913e+00
       2,       3,   74999,   37499,5.00252e-03,1.63307e-01,2.45528e-01,       R,3.47031e+00
       2,       4,  107965,   53982,4.19669e-03,1.63329e-01,2.45481e-01,       R,4.66001e+00
       2,       5,  152609,   76304,3.51382e-03,1.63346e-01,2.45447e-01,       R,6.57992e+00
       2,       6,  216267,  108133,2.96338e-03,1.63356e-01,2.45424e-01,       R,9.37509e+00
       2,       7,  300871,  150435,2.50260e-03,1.63364e-01,2.45409e-01,       R,9.59850e+00
       2,       8,  421901,  210950,2.12337e-03,1.63370e-01,2.45398e-01,       R,1.36190e+01
       2,       9,  585557,  292778,1.79846e-03,1.63373e-01,2.45389e-01,       R,2.03088e+01
       2,      10,  809309,  404654,1.53008e-03,1.63376e-01,2.45384e-01,       R,2.07997e+01
       2,      11, 1128989,  564494,1.29601e-03,1.63378e-01,2.45380e-01,       Z,3.02703e+01
        }\tableDataOne

        %
        % PLOT DATA
        %

        % GAMMA 0.90
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataNine};

        % GAMMA 0.70
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataSeven};

        % GAMMA 0.50
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataFive};

        % GAMMA 0.30
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataThree};

        % GAMMA 0.10
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOne};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{4e4}{1e-2} %lower triangle
        % \drawswappedslopetriangle[ST2]{1}{1e8}{9e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig03a_Nonlinear_convergence_theta.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {error estimator},%
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\theta = 1.0\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\theta = 0.9\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\theta = 0.7\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\theta = 0.5\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\theta = 0.3\)}

        %% PLOT DATA
        % THETA 1.00
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta1_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     769,     384,1.12784e-01,2.25284e-01,1.39191e-01,       Z,2.99741e-02
       2,       0,     769,     384,1.12303e-01,8.10536e-02,1.17627e-01,       Z,4.22288e-02
       3,       0,     769,     384,1.12054e-01,3.30142e-02,1.13609e-01,       Z,4.79857e-02
       4,       0,     769,     384,1.11941e-01,1.36903e-02,1.12875e-01,       Z,5.05454e-02
       5,       0,     769,     384,1.11891e-01,5.73025e-03,1.12733e-01,       Z,5.16611e-02
       6,       0,     769,     384,1.11870e-01,2.41213e-03,1.12702e-01,       R,5.21436e-02
       6,       1,    3073,    1536,6.26217e-02,9.27318e-02,6.87761e-02,       Z,7.66793e-02
       7,       0,    3073,    1536,6.24245e-02,2.84779e-02,6.35550e-02,       Z,8.93124e-02
       8,       0,    3073,    1536,6.23220e-02,1.15357e-02,6.26293e-02,       Z,9.52050e-02
       9,       0,    3073,    1536,6.22729e-02,4.74016e-03,6.24579e-02,       Z,9.78745e-02
      10,       0,    3073,    1536,6.22503e-02,1.97414e-03,6.24219e-02,       Z,9.90706e-02
      11,       0,    3073,    1536,6.22402e-02,8.32388e-04,6.24127e-02,       Z,9.96045e-02
      12,       0,    3073,    1536,6.22356e-02,3.54877e-04,6.24098e-02,       R,9.98426e-02
      12,       1,   12289,    6144,3.54291e-02,5.11681e-02,3.87598e-02,       Z,1.37360e-01
      13,       0,   12289,    6144,3.53046e-02,1.59085e-02,3.59017e-02,       Z,1.56870e-01
      14,       0,   12289,    6144,3.52393e-02,6.65822e-03,3.53607e-02,       Z,1.66335e-01
      15,       0,   12289,    6144,3.52072e-02,2.83805e-03,3.52528e-02,       Z,1.70812e-01
      16,       0,   12289,    6144,3.51919e-02,1.23043e-03,3.52282e-02,       Z,1.72909e-01
      17,       0,   12289,    6144,3.51847e-02,5.41589e-04,3.52215e-02,       R,1.73887e-01
      17,       1,   49153,   24576,2.04452e-02,2.86400e-02,2.23215e-02,       Z,2.31860e-01
      18,       0,   49153,   24576,2.03650e-02,9.11792e-03,2.07177e-02,       Z,2.63285e-01
      19,       0,   49153,   24576,2.03228e-02,3.97903e-03,2.03882e-02,       Z,2.79122e-01
      20,       0,   49153,   24576,2.03015e-02,1.77528e-03,2.03163e-02,       Z,2.86919e-01
      21,       0,   49153,   24576,2.02911e-02,8.07364e-04,2.02986e-02,       Z,2.90720e-01
      22,       0,   49153,   24576,2.02860e-02,3.73056e-04,2.02935e-02,       R,2.92566e-01
      22,       1,  196609,   98304,1.20156e-02,1.63489e-02,1.31172e-02,       Z,3.83252e-01
      23,       0,  196609,   98304,1.19665e-02,5.36752e-03,1.21918e-02,       Z,4.34103e-01
      24,       0,  196609,   98304,1.19406e-02,2.45144e-03,1.19844e-02,       Z,4.60631e-01
      25,       0,  196609,   98304,1.19273e-02,1.14588e-03,1.19353e-02,       Z,4.74158e-01
      26,       0,  196609,   98304,1.19206e-02,5.45600e-04,1.19223e-02,       Z,4.80986e-01
      27,       0,  196609,   98304,1.19172e-02,2.63524e-04,1.19184e-02,       R,4.84418e-01
      27,       1,  786433,  393216,7.17220e-03,9.52099e-03,7.84206e-03,       Z,6.27218e-01
      28,       0,  786433,  393216,7.14367e-03,3.23389e-03,7.29427e-03,       Z,7.09811e-01
      29,       0,  786433,  393216,7.12862e-03,1.54320e-03,7.16094e-03,       Z,7.54197e-01
      30,       0,  786433,  393216,7.12077e-03,7.52340e-04,7.12700e-03,       Z,7.77516e-01
      31,       0,  786433,  393216,7.11672e-03,3.72639e-04,7.11762e-03,       Z,7.89639e-01
      32,       0,  786433,  393216,7.11464e-03,1.86736e-04,7.11473e-03,       R,7.95913e-01
      32,       1, 3145729, 1572864,4.33557e-03,5.64409e-03,4.75296e-03,       Z,1.02160e+00
        }\tableDataUniform

        % THETA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.9_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     703,     351,1.12733e-01,2.25309e-01,1.39288e-01,       Z,2.98463e-02
       2,       0,     703,     351,1.12324e-01,8.12089e-02,1.17677e-01,       Z,4.20513e-02
       3,       0,     703,     351,1.12101e-01,3.30720e-02,1.13659e-01,       Z,4.77874e-02
       4,       0,     703,     351,1.12000e-01,1.37114e-02,1.12928e-01,       Z,5.03366e-02
       5,       0,     703,     351,1.11956e-01,5.73726e-03,1.12788e-01,       Z,5.14466e-02
       6,       0,     703,     351,1.11936e-01,2.41407e-03,1.12758e-01,       R,5.19260e-02
       6,       1,    2391,    1195,6.61138e-02,9.03576e-02,7.15130e-02,       Z,7.65045e-02
       7,       0,    2391,    1195,6.59581e-02,2.71769e-02,6.69728e-02,       Z,8.91836e-02
       8,       0,    2391,    1195,6.58669e-02,1.10473e-02,6.61665e-02,       Z,9.51254e-02
       9,       0,    2391,    1195,6.58220e-02,4.55063e-03,6.60159e-02,       Z,9.78282e-02
      10,       0,    2391,    1195,6.58012e-02,1.89834e-03,6.59839e-02,       Z,9.90429e-02
      11,       0,    2391,    1195,6.57917e-02,8.01219e-04,6.59756e-02,       R,9.95861e-02
      11,       1,    8199,    4099,3.81656e-02,5.35965e-02,4.15922e-02,       Z,1.36968e-01
      12,       0,    8199,    4099,3.80611e-02,1.66748e-02,3.86640e-02,       Z,1.56670e-01
      13,       0,    8199,    4099,3.80013e-02,6.90029e-03,3.81241e-02,       Z,1.66295e-01
      14,       0,    8199,    4099,3.79709e-02,2.91237e-03,3.80186e-02,       Z,1.70878e-01
      15,       0,    8199,    4099,3.79562e-02,1.25237e-03,3.79949e-02,       Z,1.73036e-01
      16,       0,    8199,    4099,3.79493e-02,5.47694e-04,3.79884e-02,       R,1.74048e-01
      16,       1,   26125,   13062,2.27153e-02,3.04049e-02,2.46314e-02,       Z,2.31822e-01
      17,       0,   26125,   13062,2.26457e-02,9.66573e-03,2.29947e-02,       Z,2.63323e-01
      18,       0,   26125,   13062,2.26064e-02,4.15435e-03,2.26701e-02,       Z,2.79312e-01
      19,       0,   26125,   13062,2.25861e-02,1.83238e-03,2.26009e-02,       Z,2.87237e-01
      20,       0,   26125,   13062,2.25759e-02,8.26653e-04,2.25840e-02,       Z,2.91123e-01
      21,       0,   26125,   13062,2.25710e-02,3.79942e-04,2.25791e-02,       R,2.93020e-01
      21,       1,   81129,   40564,1.37386e-02,1.79121e-02,1.48914e-02,       Z,3.83372e-01
      22,       0,   81129,   40564,1.36958e-02,5.84043e-03,1.39212e-02,       Z,4.34327e-01
      23,       0,   81129,   40564,1.36718e-02,2.61078e-03,1.37142e-02,       Z,4.61091e-01
      24,       0,   81129,   40564,1.36592e-02,1.20111e-03,1.36667e-02,       Z,4.74831e-01
      25,       0,   81129,   40564,1.36527e-02,5.65658e-04,1.36544e-02,       Z,4.81809e-01
      26,       0,   81129,   40564,1.36494e-02,2.71254e-04,1.36507e-02,       R,4.85336e-01
      26,       1,  237083,  118541,8.43651e-03,1.07333e-02,9.13725e-03,       Z,6.27592e-01
      27,       0,  237083,  118541,8.41244e-03,3.56515e-03,8.56004e-03,       Z,7.10314e-01
      28,       0,  237083,  118541,8.39885e-03,1.65040e-03,8.42905e-03,       Z,7.55055e-01
      29,       0,  237083,  118541,8.39153e-03,7.88194e-04,8.39712e-03,       Z,7.78714e-01
      30,       0,  237083,  118541,8.38769e-03,3.85422e-04,8.38847e-03,       Z,7.91089e-01
      31,       0,  237083,  118541,8.38570e-03,1.91715e-04,8.38581e-03,       R,7.97529e-01
      31,       1,  622943,  311471,5.23192e-03,6.55621e-03,5.67583e-03,       Z,1.02237e+00
      32,       0,  622943,  311471,5.21971e-03,2.22893e-03,5.31944e-03,       Z,1.15654e+00
      33,       0,  622943,  311471,5.21271e-03,1.05952e-03,5.23495e-03,       Z,1.23085e+00
      34,       0,  622943,  311471,5.20885e-03,5.20729e-04,5.21351e-03,       Z,1.27109e+00
      35,       0,  622943,  311471,5.20677e-03,2.62109e-04,5.20754e-03,       R,1.29264e+00
      35,       1, 1641709,  820854,3.25188e-03,4.07486e-03,3.53803e-03,       Z,1.64747e+00
        }\tableDataNine

        % THETA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.7_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     517,     258,1.27356e-01,2.17379e-01,1.50284e-01,       Z,2.98864e-02
       2,       0,     517,     258,1.27082e-01,7.85000e-02,1.31914e-01,       Z,4.21105e-02
       3,       0,     517,     258,1.26931e-01,3.19091e-02,1.28602e-01,       Z,4.78501e-02
       4,       0,     517,     258,1.26862e-01,1.31929e-02,1.28010e-01,       Z,5.03978e-02
       5,       0,     517,     258,1.26832e-01,5.50208e-03,1.27898e-01,       R,5.15057e-02
       5,       1,    1153,     576,8.44757e-02,9.47649e-02,8.95817e-02,       Z,7.56992e-02
       6,       0,    1153,     576,8.43011e-02,2.93916e-02,8.53637e-02,       Z,8.85102e-02
       7,       0,    1153,     576,8.42127e-02,1.18800e-02,8.46309e-02,       Z,9.45159e-02
       8,       0,    1153,     576,8.41713e-02,4.86653e-03,8.44958e-02,       Z,9.72486e-02
       9,       0,    1153,     576,8.41525e-02,2.01885e-03,8.44674e-02,       R,9.84768e-02
       9,       1,    2919,    1459,5.38574e-02,6.46924e-02,5.74642e-02,       Z,1.35598e-01
      10,       0,    2919,    1459,5.37818e-02,2.00117e-02,5.44459e-02,       Z,1.55551e-01
      11,       0,    2919,    1459,5.37398e-02,8.20002e-03,5.39122e-02,       Z,1.65305e-01
      12,       0,    2919,    1459,5.37187e-02,3.41994e-03,5.38129e-02,       Z,1.69952e-01
      13,       0,    2919,    1459,5.37084e-02,1.45094e-03,5.37920e-02,       R,1.72141e-01
      13,       1,    7097,    3548,3.53435e-02,4.04665e-02,3.74625e-02,       Z,2.29919e-01
      14,       0,    7097,    3548,3.53033e-02,1.24673e-02,3.56747e-02,       Z,2.62086e-01
      15,       0,    7097,    3548,3.52805e-02,5.12783e-03,3.53586e-02,       Z,2.78413e-01
      16,       0,    7097,    3548,3.52685e-02,2.16481e-03,3.52987e-02,       Z,2.86503e-01
      17,       0,    7097,    3548,3.52625e-02,9.38419e-04,3.52857e-02,       R,2.90469e-01
      17,       1,   16307,    8153,2.30790e-02,2.66774e-02,2.44940e-02,       Z,3.80420e-01
      18,       0,   16307,    8153,2.30492e-02,8.26915e-03,2.32996e-02,       Z,4.32367e-01
      19,       0,   16307,    8153,2.30334e-02,3.46768e-03,2.30808e-02,       Z,4.59662e-01
      20,       0,   16307,    8153,2.30253e-02,1.50041e-03,2.30377e-02,       Z,4.73675e-01
      21,       0,   16307,    8153,2.30212e-02,6.69445e-04,2.30280e-02,       R,4.80791e-01
      21,       1,   39093,   19546,1.49609e-02,1.75098e-02,1.58944e-02,       Z,6.22794e-01
      22,       0,   39093,   19546,1.49524e-02,5.38533e-03,1.51205e-02,       Z,7.07533e-01
      23,       0,   39093,   19546,1.49470e-02,2.27216e-03,1.49788e-02,       Z,7.53377e-01
      24,       0,   39093,   19546,1.49438e-02,9.96672e-04,1.49507e-02,       Z,7.77617e-01
      25,       0,   39093,   19546,1.49420e-02,4.54381e-04,1.49444e-02,       R,7.90293e-01
      25,       1,   88995,   44497,9.87849e-03,1.12198e-02,1.04873e-02,       Z,1.01427e+00
      26,       0,   88995,   44497,9.87129e-03,3.53985e-03,9.98154e-03,       Z,1.15182e+00
      27,       0,   88995,   44497,9.86735e-03,1.50206e-03,9.88825e-03,       Z,1.22804e+00
      28,       0,   88995,   44497,9.86523e-03,6.66675e-04,9.86947e-03,       Z,1.26933e+00
      29,       0,   88995,   44497,9.86410e-03,3.09466e-04,9.86515e-03,       R,1.29144e+00
      29,       1,  197781,   98890,6.56978e-03,7.36439e-03,6.95204e-03,       Z,1.64627e+00
      30,       0,  197781,   98890,6.56691e-03,2.28134e-03,6.63825e-03,       Z,1.86919e+00
      31,       0,  197781,   98890,6.56528e-03,9.80535e-04,6.57939e-03,       Z,1.99499e+00
      32,       0,  197781,   98890,6.56437e-03,4.42053e-04,6.56733e-03,       Z,2.06439e+00
      33,       0,  197781,   98890,6.56386e-03,2.08874e-04,6.56454e-03,       R,2.10223e+00
      33,       1,  450789,  225394,4.36746e-03,4.90440e-03,4.63479e-03,       Z,2.66504e+00
      34,       0,  450789,  225394,4.36653e-03,1.55379e-03,4.41611e-03,       Z,3.02466e+00
      35,       0,  450789,  225394,4.36596e-03,6.63383e-04,4.37582e-03,       Z,3.23027e+00
      36,       0,  450789,  225394,4.36561e-03,2.98074e-04,4.36773e-03,       Z,3.34518e+00
      37,       0,  450789,  225394,4.36540e-03,1.41075e-04,4.36589e-03,       R,3.40866e+00
      37,       1,  995387,  497693,2.91583e-03,3.25186e-03,3.08660e-03,       Z,4.30238e+00
      38,       0,  995387,  497693,2.91512e-03,1.01444e-03,2.94708e-03,       Z,4.88014e+00
      39,       0,  995387,  497693,2.91475e-03,4.35240e-04,2.92119e-03,       Z,5.21334e+00
      40,       0,  995387,  497693,2.91455e-03,1.96692e-04,2.91596e-03,       Z,5.40120e+00
      41,       0,  995387,  497693,2.91444e-03,9.36892e-05,2.91477e-03,       R,5.50588e+00
      41,       1, 2195593, 1097796,1.94762e-03,2.17015e-03,2.06239e-03,       Z,6.92622e+00
        }\tableDataSeven

        % THETA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.5_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     375,     187,1.45838e-01,2.05437e-01,1.65286e-01,       Z,3.01275e-02
       2,       0,     375,     187,1.45491e-01,7.55836e-02,1.49989e-01,       Z,4.24912e-02
       3,       0,     375,     187,1.45309e-01,3.07517e-02,1.47267e-01,       Z,4.82856e-02
       4,       0,     375,     187,1.45226e-01,1.27174e-02,1.46776e-01,       R,5.08524e-02
       4,       1,     687,     343,1.05500e-01,1.00609e-01,1.10111e-01,       Z,7.44749e-02
       5,       0,     687,     343,1.05429e-01,2.97934e-02,1.06656e-01,       Z,8.78115e-02
       6,       0,     687,     343,1.05385e-01,1.21745e-02,1.06055e-01,       Z,9.40806e-02
       7,       0,     687,     343,1.05362e-01,5.04232e-03,1.05945e-01,       R,9.69384e-02
       7,       1,    1273,     636,7.71608e-02,7.19220e-02,8.06007e-02,       Z,1.33102e-01
       8,       0,    1273,     636,7.71021e-02,2.27474e-02,7.78147e-02,       Z,1.53452e-01
       9,       0,    1273,     636,7.70727e-02,8.98311e-03,7.73643e-02,       Z,1.63403e-01
      10,       0,    1273,     636,7.70581e-02,3.61714e-03,7.72869e-02,       R,1.68140e-01
      10,       1,    2431,    1215,5.66725e-02,5.23380e-02,5.88568e-02,       Z,2.25717e-01
      11,       0,    2431,    1215,5.66569e-02,1.56181e-02,5.71018e-02,       Z,2.59233e-01
      12,       0,    2431,    1215,5.66470e-02,6.44591e-03,5.67957e-02,       Z,2.76250e-01
      13,       0,    2431,    1215,5.66413e-02,2.70930e-03,5.67398e-02,       R,2.84678e-01
      13,       1,    4477,    2238,4.10719e-02,3.90983e-02,4.28571e-02,       Z,3.73885e-01
      14,       0,    4477,    2238,4.10544e-02,1.21856e-02,4.13600e-02,       Z,4.28056e-01
      15,       0,    4477,    2238,4.10457e-02,4.80906e-03,4.11212e-02,       Z,4.56533e-01
      16,       0,    4477,    2238,4.10413e-02,1.94910e-03,4.10809e-02,       R,4.71147e-01
      16,       1,    8873,    4436,2.95398e-02,2.85585e-02,3.07760e-02,       Z,6.11323e-01
      17,       0,    8873,    4436,2.95405e-02,8.58805e-03,2.97591e-02,       Z,6.99538e-01
      18,       0,    8873,    4436,2.95400e-02,3.49628e-03,2.95884e-02,       Z,7.47273e-01
      19,       0,    8873,    4436,2.95394e-02,1.45941e-03,2.95586e-02,       R,7.72495e-01
      19,       1,   16057,    8028,2.17448e-02,2.00467e-02,2.25988e-02,       Z,9.95871e-01
      20,       0,   16057,    8028,2.17383e-02,6.15893e-03,2.18797e-02,       Z,1.14093e+00
      21,       0,   16057,    8028,2.17355e-02,2.46427e-03,2.17629e-02,       Z,1.22139e+00
      22,       0,   16057,    8028,2.17342e-02,1.01479e-03,2.17429e-02,       R,1.26495e+00
      22,       1,   30435,   15217,1.59042e-02,1.48480e-02,1.65359e-02,       Z,1.61854e+00
      23,       0,   30435,   15217,1.59081e-02,4.50618e-03,1.60142e-02,       Z,1.85455e+00
      24,       0,   30435,   15217,1.59097e-02,1.80946e-03,1.59298e-02,       Z,1.98794e+00
      25,       0,   30435,   15217,1.59102e-02,7.47428e-04,1.59156e-02,       R,2.06153e+00
      25,       1,   55039,   27519,1.17607e-02,1.07415e-02,1.22058e-02,       Z,2.61861e+00
      26,       0,   55039,   27519,1.17598e-02,3.26674e-03,1.18330e-02,       Z,2.99823e+00
      27,       0,   55039,   27519,1.17594e-02,1.31011e-03,1.17725e-02,       R,3.21573e+00
      27,       1,  100409,   50204,8.70079e-03,8.01853e-03,9.05578e-03,       Z,4.08631e+00
      28,       0,  100409,   50204,8.70167e-03,2.50649e-03,8.75957e-03,       Z,4.75456e+00
      29,       0,  100409,   50204,8.70209e-03,9.99064e-04,8.71220e-03,       Z,5.14279e+00
      30,       0,  100409,   50204,8.70227e-03,4.09005e-04,8.70439e-03,       R,5.36239e+00
      30,       1,  177329,   88664,6.53937e-03,5.75616e-03,6.76266e-03,       Z,6.77039e+00
      31,       0,  177329,   88664,6.53962e-03,1.72195e-03,6.57653e-03,       Z,7.76521e+00
      32,       0,  177329,   88664,6.53976e-03,6.93132e-04,6.54620e-03,       Z,8.34385e+00
      33,       0,  177329,   88664,6.53983e-03,2.85590e-04,6.54112e-03,       R,8.67229e+00
      33,       1,  314545,  157272,4.89062e-03,4.35117e-03,5.07479e-03,       Z,1.09005e+01
      34,       0,  314545,  157272,4.89042e-03,1.35527e-03,4.91961e-03,       Z,1.24659e+01
      35,       0,  314545,  157272,4.89037e-03,5.35089e-04,4.89519e-03,       Z,1.33791e+01
      36,       0,  314545,  157272,4.89036e-03,2.16046e-04,4.89124e-03,       R,1.38991e+01
      36,       1,  562481,  281240,3.67352e-03,3.23535e-03,3.79885e-03,       Z,1.74569e+01
      37,       0,  562481,  281240,3.67401e-03,9.65760e-04,3.69466e-03,       Z,1.99567e+01
      38,       0,  562481,  281240,3.67423e-03,3.87712e-04,3.67779e-03,       Z,2.14172e+01
      39,       0,  562481,  281240,3.67433e-03,1.58900e-04,3.67501e-03,       R,2.22503e+01
      39,       1,  990365,  495182,2.77914e-03,2.40880e-03,2.87515e-03,       Z,2.79037e+01
      40,       0,  990365,  495182,2.77902e-03,7.37203e-04,2.79434e-03,       Z,3.18813e+01
      41,       0,  990365,  495182,2.77899e-03,2.92358e-04,2.78151e-03,       R,3.42065e+01
      41,       1, 1692197,  846098,2.11711e-03,1.82375e-03,2.19089e-03,       Z,4.30213e+01
        }\tableDataFive

        % THETA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02
       2,       0,     271,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02
       3,       0,     271,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02
       3,       1,     427,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02
       4,       0,     427,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02
       4,       1,     633,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01
       5,       0,     633,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01
       6,       0,     633,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01
       6,       1,     937,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01
       7,       0,     937,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01
       8,       0,     937,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01
       8,       1,    1309,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01
       9,       0,    1309,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01
      10,       0,    1309,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01
      10,       1,    2137,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01
      11,       0,    2137,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01
      12,       0,    2137,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01
      12,       1,    3089,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01
      13,       0,    3089,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01
      14,       0,    3089,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01
      14,       1,    4589,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01
      15,       0,    4589,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00
      16,       0,    4589,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00
      16,       1,    7187,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00
      17,       0,    7187,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00
      18,       0,    7187,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00
      18,       1,   10419,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00
      19,       0,   10419,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00
      20,       0,   10419,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00
      20,       1,   15673,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00
      21,       0,   15673,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00
      22,       0,   15673,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00
      22,       1,   23249,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00
      23,       0,   23249,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00
      23,       1,   34811,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00
      24,       0,   34811,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00
      25,       0,   34811,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00
      25,       1,   49807,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01
      26,       0,   49807,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01
      27,       0,   49807,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01
      27,       1,   71459,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01
      28,       0,   71459,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01
      29,       0,   71459,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01
      29,       1,  103867,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01
      30,       0,  103867,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01
      31,       0,  103867,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01
      31,       1,  148269,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01
      32,       0,  148269,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01
      32,       1,  207617,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01
      33,       0,  207617,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01
      34,       0,  207617,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01
      34,       1,  290993,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01
      35,       0,  290993,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01
      35,       1,  407169,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02
      36,       0,  407169,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02
      37,       0,  407169,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02
      37,       1,  572869,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02
      38,       0,  572869,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02
      39,       0,  572869,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02
      39,       1,  787563,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02
      40,       0,  787563,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02
      40,       1, 1097597,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02
        }\tableDataThree

        %
        % PLOT DATA
        %

        % Uniform
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataUniform};

        % THETA 0.90
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataNine};

        % THETA 0.70
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataSeven};

        % THETA 0.50
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataFive};

        % THETA 0.30
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataThree};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{4.5e4}{1e-2} %lower triangle
        \drawswappedslopetriangle[ST2]{0.38}{5e6}{3.5e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig03b_Nonlinear_convergence_theta.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            % ylabel           = {error estimator},%
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            xmax             = 4e7,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\theta = 1.0\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\theta = 0.9\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\theta = 0.7\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\theta = 0.5\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\theta = 0.3\)}

        %% PLOT DATA
        % THETA 1.00
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta1_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     769,     384,1.12784e-01,2.25284e-01,1.39191e-01,       Z,2.99741e-02
       2,       0,     769,     384,1.12303e-01,8.10536e-02,1.17627e-01,       Z,4.22288e-02
       3,       0,     769,     384,1.12054e-01,3.30142e-02,1.13609e-01,       Z,4.79857e-02
       4,       0,     769,     384,1.11941e-01,1.36903e-02,1.12875e-01,       Z,5.05454e-02
       5,       0,     769,     384,1.11891e-01,5.73025e-03,1.12733e-01,       Z,5.16611e-02
       6,       0,     769,     384,1.11870e-01,2.41213e-03,1.12702e-01,       R,5.21436e-02
       6,       1,    3073,    1536,6.26217e-02,9.27318e-02,6.87761e-02,       Z,7.66793e-02
       7,       0,    3073,    1536,6.24245e-02,2.84779e-02,6.35550e-02,       Z,8.93124e-02
       8,       0,    3073,    1536,6.23220e-02,1.15357e-02,6.26293e-02,       Z,9.52050e-02
       9,       0,    3073,    1536,6.22729e-02,4.74016e-03,6.24579e-02,       Z,9.78745e-02
      10,       0,    3073,    1536,6.22503e-02,1.97414e-03,6.24219e-02,       Z,9.90706e-02
      11,       0,    3073,    1536,6.22402e-02,8.32388e-04,6.24127e-02,       Z,9.96045e-02
      12,       0,    3073,    1536,6.22356e-02,3.54877e-04,6.24098e-02,       R,9.98426e-02
      12,       1,   12289,    6144,3.54291e-02,5.11681e-02,3.87598e-02,       Z,1.37360e-01
      13,       0,   12289,    6144,3.53046e-02,1.59085e-02,3.59017e-02,       Z,1.56870e-01
      14,       0,   12289,    6144,3.52393e-02,6.65822e-03,3.53607e-02,       Z,1.66335e-01
      15,       0,   12289,    6144,3.52072e-02,2.83805e-03,3.52528e-02,       Z,1.70812e-01
      16,       0,   12289,    6144,3.51919e-02,1.23043e-03,3.52282e-02,       Z,1.72909e-01
      17,       0,   12289,    6144,3.51847e-02,5.41589e-04,3.52215e-02,       R,1.73887e-01
      17,       1,   49153,   24576,2.04452e-02,2.86400e-02,2.23215e-02,       Z,2.31860e-01
      18,       0,   49153,   24576,2.03650e-02,9.11792e-03,2.07177e-02,       Z,2.63285e-01
      19,       0,   49153,   24576,2.03228e-02,3.97903e-03,2.03882e-02,       Z,2.79122e-01
      20,       0,   49153,   24576,2.03015e-02,1.77528e-03,2.03163e-02,       Z,2.86919e-01
      21,       0,   49153,   24576,2.02911e-02,8.07364e-04,2.02986e-02,       Z,2.90720e-01
      22,       0,   49153,   24576,2.02860e-02,3.73056e-04,2.02935e-02,       R,2.92566e-01
      22,       1,  196609,   98304,1.20156e-02,1.63489e-02,1.31172e-02,       Z,3.83252e-01
      23,       0,  196609,   98304,1.19665e-02,5.36752e-03,1.21918e-02,       Z,4.34103e-01
      24,       0,  196609,   98304,1.19406e-02,2.45144e-03,1.19844e-02,       Z,4.60631e-01
      25,       0,  196609,   98304,1.19273e-02,1.14588e-03,1.19353e-02,       Z,4.74158e-01
      26,       0,  196609,   98304,1.19206e-02,5.45600e-04,1.19223e-02,       Z,4.80986e-01
      27,       0,  196609,   98304,1.19172e-02,2.63524e-04,1.19184e-02,       R,4.84418e-01
      27,       1,  786433,  393216,7.17220e-03,9.52099e-03,7.84206e-03,       Z,6.27218e-01
      28,       0,  786433,  393216,7.14367e-03,3.23389e-03,7.29427e-03,       Z,7.09811e-01
      29,       0,  786433,  393216,7.12862e-03,1.54320e-03,7.16094e-03,       Z,7.54197e-01
      30,       0,  786433,  393216,7.12077e-03,7.52340e-04,7.12700e-03,       Z,7.77516e-01
      31,       0,  786433,  393216,7.11672e-03,3.72639e-04,7.11762e-03,       Z,7.89639e-01
      32,       0,  786433,  393216,7.11464e-03,1.86736e-04,7.11473e-03,       R,7.95913e-01
      32,       1, 3145729, 1572864,4.33557e-03,5.64409e-03,4.75296e-03,       Z,1.02160e+00
        }\tableDataUniform

        % THETA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.9_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     703,     351,1.12733e-01,2.25309e-01,1.39288e-01,       Z,2.98463e-02
       2,       0,     703,     351,1.12324e-01,8.12089e-02,1.17677e-01,       Z,4.20513e-02
       3,       0,     703,     351,1.12101e-01,3.30720e-02,1.13659e-01,       Z,4.77874e-02
       4,       0,     703,     351,1.12000e-01,1.37114e-02,1.12928e-01,       Z,5.03366e-02
       5,       0,     703,     351,1.11956e-01,5.73726e-03,1.12788e-01,       Z,5.14466e-02
       6,       0,     703,     351,1.11936e-01,2.41407e-03,1.12758e-01,       R,5.19260e-02
       6,       1,    2391,    1195,6.61138e-02,9.03576e-02,7.15130e-02,       Z,7.65045e-02
       7,       0,    2391,    1195,6.59581e-02,2.71769e-02,6.69728e-02,       Z,8.91836e-02
       8,       0,    2391,    1195,6.58669e-02,1.10473e-02,6.61665e-02,       Z,9.51254e-02
       9,       0,    2391,    1195,6.58220e-02,4.55063e-03,6.60159e-02,       Z,9.78282e-02
      10,       0,    2391,    1195,6.58012e-02,1.89834e-03,6.59839e-02,       Z,9.90429e-02
      11,       0,    2391,    1195,6.57917e-02,8.01219e-04,6.59756e-02,       R,9.95861e-02
      11,       1,    8199,    4099,3.81656e-02,5.35965e-02,4.15922e-02,       Z,1.36968e-01
      12,       0,    8199,    4099,3.80611e-02,1.66748e-02,3.86640e-02,       Z,1.56670e-01
      13,       0,    8199,    4099,3.80013e-02,6.90029e-03,3.81241e-02,       Z,1.66295e-01
      14,       0,    8199,    4099,3.79709e-02,2.91237e-03,3.80186e-02,       Z,1.70878e-01
      15,       0,    8199,    4099,3.79562e-02,1.25237e-03,3.79949e-02,       Z,1.73036e-01
      16,       0,    8199,    4099,3.79493e-02,5.47694e-04,3.79884e-02,       R,1.74048e-01
      16,       1,   26125,   13062,2.27153e-02,3.04049e-02,2.46314e-02,       Z,2.31822e-01
      17,       0,   26125,   13062,2.26457e-02,9.66573e-03,2.29947e-02,       Z,2.63323e-01
      18,       0,   26125,   13062,2.26064e-02,4.15435e-03,2.26701e-02,       Z,2.79312e-01
      19,       0,   26125,   13062,2.25861e-02,1.83238e-03,2.26009e-02,       Z,2.87237e-01
      20,       0,   26125,   13062,2.25759e-02,8.26653e-04,2.25840e-02,       Z,2.91123e-01
      21,       0,   26125,   13062,2.25710e-02,3.79942e-04,2.25791e-02,       R,2.93020e-01
      21,       1,   81129,   40564,1.37386e-02,1.79121e-02,1.48914e-02,       Z,3.83372e-01
      22,       0,   81129,   40564,1.36958e-02,5.84043e-03,1.39212e-02,       Z,4.34327e-01
      23,       0,   81129,   40564,1.36718e-02,2.61078e-03,1.37142e-02,       Z,4.61091e-01
      24,       0,   81129,   40564,1.36592e-02,1.20111e-03,1.36667e-02,       Z,4.74831e-01
      25,       0,   81129,   40564,1.36527e-02,5.65658e-04,1.36544e-02,       Z,4.81809e-01
      26,       0,   81129,   40564,1.36494e-02,2.71254e-04,1.36507e-02,       R,4.85336e-01
      26,       1,  237083,  118541,8.43651e-03,1.07333e-02,9.13725e-03,       Z,6.27592e-01
      27,       0,  237083,  118541,8.41244e-03,3.56515e-03,8.56004e-03,       Z,7.10314e-01
      28,       0,  237083,  118541,8.39885e-03,1.65040e-03,8.42905e-03,       Z,7.55055e-01
      29,       0,  237083,  118541,8.39153e-03,7.88194e-04,8.39712e-03,       Z,7.78714e-01
      30,       0,  237083,  118541,8.38769e-03,3.85422e-04,8.38847e-03,       Z,7.91089e-01
      31,       0,  237083,  118541,8.38570e-03,1.91715e-04,8.38581e-03,       R,7.97529e-01
      31,       1,  622943,  311471,5.23192e-03,6.55621e-03,5.67583e-03,       Z,1.02237e+00
      32,       0,  622943,  311471,5.21971e-03,2.22893e-03,5.31944e-03,       Z,1.15654e+00
      33,       0,  622943,  311471,5.21271e-03,1.05952e-03,5.23495e-03,       Z,1.23085e+00
      34,       0,  622943,  311471,5.20885e-03,5.20729e-04,5.21351e-03,       Z,1.27109e+00
      35,       0,  622943,  311471,5.20677e-03,2.62109e-04,5.20754e-03,       R,1.29264e+00
      35,       1, 1641709,  820854,3.25188e-03,4.07486e-03,3.53803e-03,       Z,1.64747e+00
        }\tableDataNine

        % THETA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.7_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     517,     258,1.27356e-01,2.17379e-01,1.50284e-01,       Z,2.98864e-02
       2,       0,     517,     258,1.27082e-01,7.85000e-02,1.31914e-01,       Z,4.21105e-02
       3,       0,     517,     258,1.26931e-01,3.19091e-02,1.28602e-01,       Z,4.78501e-02
       4,       0,     517,     258,1.26862e-01,1.31929e-02,1.28010e-01,       Z,5.03978e-02
       5,       0,     517,     258,1.26832e-01,5.50208e-03,1.27898e-01,       R,5.15057e-02
       5,       1,    1153,     576,8.44757e-02,9.47649e-02,8.95817e-02,       Z,7.56992e-02
       6,       0,    1153,     576,8.43011e-02,2.93916e-02,8.53637e-02,       Z,8.85102e-02
       7,       0,    1153,     576,8.42127e-02,1.18800e-02,8.46309e-02,       Z,9.45159e-02
       8,       0,    1153,     576,8.41713e-02,4.86653e-03,8.44958e-02,       Z,9.72486e-02
       9,       0,    1153,     576,8.41525e-02,2.01885e-03,8.44674e-02,       R,9.84768e-02
       9,       1,    2919,    1459,5.38574e-02,6.46924e-02,5.74642e-02,       Z,1.35598e-01
      10,       0,    2919,    1459,5.37818e-02,2.00117e-02,5.44459e-02,       Z,1.55551e-01
      11,       0,    2919,    1459,5.37398e-02,8.20002e-03,5.39122e-02,       Z,1.65305e-01
      12,       0,    2919,    1459,5.37187e-02,3.41994e-03,5.38129e-02,       Z,1.69952e-01
      13,       0,    2919,    1459,5.37084e-02,1.45094e-03,5.37920e-02,       R,1.72141e-01
      13,       1,    7097,    3548,3.53435e-02,4.04665e-02,3.74625e-02,       Z,2.29919e-01
      14,       0,    7097,    3548,3.53033e-02,1.24673e-02,3.56747e-02,       Z,2.62086e-01
      15,       0,    7097,    3548,3.52805e-02,5.12783e-03,3.53586e-02,       Z,2.78413e-01
      16,       0,    7097,    3548,3.52685e-02,2.16481e-03,3.52987e-02,       Z,2.86503e-01
      17,       0,    7097,    3548,3.52625e-02,9.38419e-04,3.52857e-02,       R,2.90469e-01
      17,       1,   16307,    8153,2.30790e-02,2.66774e-02,2.44940e-02,       Z,3.80420e-01
      18,       0,   16307,    8153,2.30492e-02,8.26915e-03,2.32996e-02,       Z,4.32367e-01
      19,       0,   16307,    8153,2.30334e-02,3.46768e-03,2.30808e-02,       Z,4.59662e-01
      20,       0,   16307,    8153,2.30253e-02,1.50041e-03,2.30377e-02,       Z,4.73675e-01
      21,       0,   16307,    8153,2.30212e-02,6.69445e-04,2.30280e-02,       R,4.80791e-01
      21,       1,   39093,   19546,1.49609e-02,1.75098e-02,1.58944e-02,       Z,6.22794e-01
      22,       0,   39093,   19546,1.49524e-02,5.38533e-03,1.51205e-02,       Z,7.07533e-01
      23,       0,   39093,   19546,1.49470e-02,2.27216e-03,1.49788e-02,       Z,7.53377e-01
      24,       0,   39093,   19546,1.49438e-02,9.96672e-04,1.49507e-02,       Z,7.77617e-01
      25,       0,   39093,   19546,1.49420e-02,4.54381e-04,1.49444e-02,       R,7.90293e-01
      25,       1,   88995,   44497,9.87849e-03,1.12198e-02,1.04873e-02,       Z,1.01427e+00
      26,       0,   88995,   44497,9.87129e-03,3.53985e-03,9.98154e-03,       Z,1.15182e+00
      27,       0,   88995,   44497,9.86735e-03,1.50206e-03,9.88825e-03,       Z,1.22804e+00
      28,       0,   88995,   44497,9.86523e-03,6.66675e-04,9.86947e-03,       Z,1.26933e+00
      29,       0,   88995,   44497,9.86410e-03,3.09466e-04,9.86515e-03,       R,1.29144e+00
      29,       1,  197781,   98890,6.56978e-03,7.36439e-03,6.95204e-03,       Z,1.64627e+00
      30,       0,  197781,   98890,6.56691e-03,2.28134e-03,6.63825e-03,       Z,1.86919e+00
      31,       0,  197781,   98890,6.56528e-03,9.80535e-04,6.57939e-03,       Z,1.99499e+00
      32,       0,  197781,   98890,6.56437e-03,4.42053e-04,6.56733e-03,       Z,2.06439e+00
      33,       0,  197781,   98890,6.56386e-03,2.08874e-04,6.56454e-03,       R,2.10223e+00
      33,       1,  450789,  225394,4.36746e-03,4.90440e-03,4.63479e-03,       Z,2.66504e+00
      34,       0,  450789,  225394,4.36653e-03,1.55379e-03,4.41611e-03,       Z,3.02466e+00
      35,       0,  450789,  225394,4.36596e-03,6.63383e-04,4.37582e-03,       Z,3.23027e+00
      36,       0,  450789,  225394,4.36561e-03,2.98074e-04,4.36773e-03,       Z,3.34518e+00
      37,       0,  450789,  225394,4.36540e-03,1.41075e-04,4.36589e-03,       R,3.40866e+00
      37,       1,  995387,  497693,2.91583e-03,3.25186e-03,3.08660e-03,       Z,4.30238e+00
      38,       0,  995387,  497693,2.91512e-03,1.01444e-03,2.94708e-03,       Z,4.88014e+00
      39,       0,  995387,  497693,2.91475e-03,4.35240e-04,2.92119e-03,       Z,5.21334e+00
      40,       0,  995387,  497693,2.91455e-03,1.96692e-04,2.91596e-03,       Z,5.40120e+00
      41,       0,  995387,  497693,2.91444e-03,9.36892e-05,2.91477e-03,       R,5.50588e+00
      41,       1, 2195593, 1097796,1.94762e-03,2.17015e-03,2.06239e-03,       Z,6.92622e+00
        }\tableDataSeven

        % THETA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.5_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     375,     187,1.45838e-01,2.05437e-01,1.65286e-01,       Z,3.01275e-02
       2,       0,     375,     187,1.45491e-01,7.55836e-02,1.49989e-01,       Z,4.24912e-02
       3,       0,     375,     187,1.45309e-01,3.07517e-02,1.47267e-01,       Z,4.82856e-02
       4,       0,     375,     187,1.45226e-01,1.27174e-02,1.46776e-01,       R,5.08524e-02
       4,       1,     687,     343,1.05500e-01,1.00609e-01,1.10111e-01,       Z,7.44749e-02
       5,       0,     687,     343,1.05429e-01,2.97934e-02,1.06656e-01,       Z,8.78115e-02
       6,       0,     687,     343,1.05385e-01,1.21745e-02,1.06055e-01,       Z,9.40806e-02
       7,       0,     687,     343,1.05362e-01,5.04232e-03,1.05945e-01,       R,9.69384e-02
       7,       1,    1273,     636,7.71608e-02,7.19220e-02,8.06007e-02,       Z,1.33102e-01
       8,       0,    1273,     636,7.71021e-02,2.27474e-02,7.78147e-02,       Z,1.53452e-01
       9,       0,    1273,     636,7.70727e-02,8.98311e-03,7.73643e-02,       Z,1.63403e-01
      10,       0,    1273,     636,7.70581e-02,3.61714e-03,7.72869e-02,       R,1.68140e-01
      10,       1,    2431,    1215,5.66725e-02,5.23380e-02,5.88568e-02,       Z,2.25717e-01
      11,       0,    2431,    1215,5.66569e-02,1.56181e-02,5.71018e-02,       Z,2.59233e-01
      12,       0,    2431,    1215,5.66470e-02,6.44591e-03,5.67957e-02,       Z,2.76250e-01
      13,       0,    2431,    1215,5.66413e-02,2.70930e-03,5.67398e-02,       R,2.84678e-01
      13,       1,    4477,    2238,4.10719e-02,3.90983e-02,4.28571e-02,       Z,3.73885e-01
      14,       0,    4477,    2238,4.10544e-02,1.21856e-02,4.13600e-02,       Z,4.28056e-01
      15,       0,    4477,    2238,4.10457e-02,4.80906e-03,4.11212e-02,       Z,4.56533e-01
      16,       0,    4477,    2238,4.10413e-02,1.94910e-03,4.10809e-02,       R,4.71147e-01
      16,       1,    8873,    4436,2.95398e-02,2.85585e-02,3.07760e-02,       Z,6.11323e-01
      17,       0,    8873,    4436,2.95405e-02,8.58805e-03,2.97591e-02,       Z,6.99538e-01
      18,       0,    8873,    4436,2.95400e-02,3.49628e-03,2.95884e-02,       Z,7.47273e-01
      19,       0,    8873,    4436,2.95394e-02,1.45941e-03,2.95586e-02,       R,7.72495e-01
      19,       1,   16057,    8028,2.17448e-02,2.00467e-02,2.25988e-02,       Z,9.95871e-01
      20,       0,   16057,    8028,2.17383e-02,6.15893e-03,2.18797e-02,       Z,1.14093e+00
      21,       0,   16057,    8028,2.17355e-02,2.46427e-03,2.17629e-02,       Z,1.22139e+00
      22,       0,   16057,    8028,2.17342e-02,1.01479e-03,2.17429e-02,       R,1.26495e+00
      22,       1,   30435,   15217,1.59042e-02,1.48480e-02,1.65359e-02,       Z,1.61854e+00
      23,       0,   30435,   15217,1.59081e-02,4.50618e-03,1.60142e-02,       Z,1.85455e+00
      24,       0,   30435,   15217,1.59097e-02,1.80946e-03,1.59298e-02,       Z,1.98794e+00
      25,       0,   30435,   15217,1.59102e-02,7.47428e-04,1.59156e-02,       R,2.06153e+00
      25,       1,   55039,   27519,1.17607e-02,1.07415e-02,1.22058e-02,       Z,2.61861e+00
      26,       0,   55039,   27519,1.17598e-02,3.26674e-03,1.18330e-02,       Z,2.99823e+00
      27,       0,   55039,   27519,1.17594e-02,1.31011e-03,1.17725e-02,       R,3.21573e+00
      27,       1,  100409,   50204,8.70079e-03,8.01853e-03,9.05578e-03,       Z,4.08631e+00
      28,       0,  100409,   50204,8.70167e-03,2.50649e-03,8.75957e-03,       Z,4.75456e+00
      29,       0,  100409,   50204,8.70209e-03,9.99064e-04,8.71220e-03,       Z,5.14279e+00
      30,       0,  100409,   50204,8.70227e-03,4.09005e-04,8.70439e-03,       R,5.36239e+00
      30,       1,  177329,   88664,6.53937e-03,5.75616e-03,6.76266e-03,       Z,6.77039e+00
      31,       0,  177329,   88664,6.53962e-03,1.72195e-03,6.57653e-03,       Z,7.76521e+00
      32,       0,  177329,   88664,6.53976e-03,6.93132e-04,6.54620e-03,       Z,8.34385e+00
      33,       0,  177329,   88664,6.53983e-03,2.85590e-04,6.54112e-03,       R,8.67229e+00
      33,       1,  314545,  157272,4.89062e-03,4.35117e-03,5.07479e-03,       Z,1.09005e+01
      34,       0,  314545,  157272,4.89042e-03,1.35527e-03,4.91961e-03,       Z,1.24659e+01
      35,       0,  314545,  157272,4.89037e-03,5.35089e-04,4.89519e-03,       Z,1.33791e+01
      36,       0,  314545,  157272,4.89036e-03,2.16046e-04,4.89124e-03,       R,1.38991e+01
      36,       1,  562481,  281240,3.67352e-03,3.23535e-03,3.79885e-03,       Z,1.74569e+01
      37,       0,  562481,  281240,3.67401e-03,9.65760e-04,3.69466e-03,       Z,1.99567e+01
      38,       0,  562481,  281240,3.67423e-03,3.87712e-04,3.67779e-03,       Z,2.14172e+01
      39,       0,  562481,  281240,3.67433e-03,1.58900e-04,3.67501e-03,       R,2.22503e+01
      39,       1,  990365,  495182,2.77914e-03,2.40880e-03,2.87515e-03,       Z,2.79037e+01
      40,       0,  990365,  495182,2.77902e-03,7.37203e-04,2.79434e-03,       Z,3.18813e+01
      41,       0,  990365,  495182,2.77899e-03,2.92358e-04,2.78151e-03,       R,3.42065e+01
      41,       1, 1692197,  846098,2.11711e-03,1.82375e-03,2.19089e-03,       Z,4.30213e+01
        }\tableDataFive

        % THETA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02
       2,       0,     271,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02
       3,       0,     271,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02
       3,       1,     427,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02
       4,       0,     427,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02
       4,       1,     633,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01
       5,       0,     633,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01
       6,       0,     633,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01
       6,       1,     937,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01
       7,       0,     937,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01
       8,       0,     937,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01
       8,       1,    1309,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01
       9,       0,    1309,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01
      10,       0,    1309,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01
      10,       1,    2137,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01
      11,       0,    2137,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01
      12,       0,    2137,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01
      12,       1,    3089,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01
      13,       0,    3089,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01
      14,       0,    3089,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01
      14,       1,    4589,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01
      15,       0,    4589,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00
      16,       0,    4589,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00
      16,       1,    7187,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00
      17,       0,    7187,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00
      18,       0,    7187,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00
      18,       1,   10419,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00
      19,       0,   10419,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00
      20,       0,   10419,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00
      20,       1,   15673,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00
      21,       0,   15673,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00
      22,       0,   15673,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00
      22,       1,   23249,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00
      23,       0,   23249,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00
      23,       1,   34811,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00
      24,       0,   34811,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00
      25,       0,   34811,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00
      25,       1,   49807,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01
      26,       0,   49807,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01
      27,       0,   49807,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01
      27,       1,   71459,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01
      28,       0,   71459,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01
      29,       0,   71459,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01
      29,       1,  103867,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01
      30,       0,  103867,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01
      31,       0,  103867,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01
      31,       1,  148269,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01
      32,       0,  148269,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01
      32,       1,  207617,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01
      33,       0,  207617,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01
      34,       0,  207617,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01
      34,       1,  290993,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01
      35,       0,  290993,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01
      35,       1,  407169,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02
      36,       0,  407169,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02
      37,       0,  407169,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02
      37,       1,  572869,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02
      38,       0,  572869,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02
      39,       0,  572869,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02
      39,       1,  787563,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02
      40,       0,  787563,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02
      40,       1, 1097597,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02
        }\tableDataThree

        %
        % PLOT DATA
        %

        % Uniform
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataUniform};

        % THETA 0.90
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataNine};

        % THETA 0.70
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataSeven};

        % THETA 0.50
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataFive};

        % THETA 0.30
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataThree};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{3e4}{1e-2} %lower triangle
        \drawswappedslopetriangle[ST2]{0.38}{8e6}{1.8e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig03c_Nonlinear_convergence_theta.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {error estimator},%
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\theta = 1.0\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\theta = 0.9\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\theta = 0.7\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\theta = 0.5\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\theta = 0.3\)}

        %% PLOT DATA
        % THETA 1.00
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta1_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     769,     384,5.64967e-02,3.05448e-01,4.74067e-01,       Z,1.02133e-02
       2,       0,     769,     384,5.63841e-02,1.59918e-01,2.71882e-01,       Z,1.92483e-02
       3,       0,     769,     384,5.62719e-02,8.92128e-02,1.81029e-01,       Z,2.72373e-02
       4,       0,     769,     384,5.61810e-02,5.41496e-02,1.42649e-01,       Z,3.36899e-02
       5,       0,     769,     384,5.61119e-02,3.55249e-02,1.26584e-01,       Z,3.86706e-02
       6,       0,     769,     384,5.60608e-02,2.45154e-02,1.19483e-01,       R,4.24166e-02
       6,       1,    3073,    1536,3.14079e-02,5.25105e-02,9.39606e-02,       Z,5.30379e-02
       7,       0,    3073,    1536,3.13361e-02,3.37825e-02,7.81187e-02,       Z,6.47204e-02
       8,       0,    3073,    1536,3.12796e-02,2.26926e-02,7.03315e-02,       Z,7.38215e-02
       9,       0,    3073,    1536,3.12365e-02,1.56564e-02,6.64459e-02,       Z,8.07343e-02
      10,       0,    3073,    1536,3.12042e-02,1.09626e-02,6.44843e-02,       Z,8.59021e-02
      11,       0,    3073,    1536,3.11804e-02,7.73507e-03,6.34857e-02,       Z,8.97253e-02
      12,       0,    3073,    1536,3.11628e-02,5.47919e-03,6.29738e-02,       R,9.25339e-02
      12,       1,   12289,    6144,1.77500e-02,2.61931e-02,4.84744e-02,       Z,1.09930e-01
      13,       0,   12289,    6144,1.77111e-02,1.64596e-02,4.15607e-02,       Z,1.25945e-01
      14,       0,   12289,    6144,1.76806e-02,1.08460e-02,3.83363e-02,       Z,1.38312e-01
      15,       0,   12289,    6144,1.76572e-02,7.38545e-03,3.67898e-02,       Z,1.47702e-01
      16,       0,   12289,    6144,1.76395e-02,5.13163e-03,3.60274e-02,       Z,1.54752e-01
      17,       0,   12289,    6144,1.76263e-02,3.60781e-03,3.56430e-02,       R,1.60006e-01
      17,       1,   49153,   24576,1.02494e-02,1.47869e-02,2.77041e-02,       Z,1.86912e-01
      18,       0,   49153,   24576,1.02232e-02,9.32789e-03,2.38844e-02,       Z,2.12573e-01
      19,       0,   49153,   24576,1.02028e-02,6.18994e-03,2.20925e-02,       Z,2.32576e-01
      20,       0,   49153,   24576,1.01872e-02,4.25413e-03,2.12207e-02,       Z,2.47931e-01
      21,       0,   49153,   24576,1.01753e-02,2.98734e-03,2.07822e-02,       Z,2.59598e-01
      22,       0,   49153,   24576,1.01665e-02,2.12432e-03,2.05560e-02,       R,2.68398e-01
      22,       1,  196609,   98304,6.02592e-03,8.45920e-03,1.61169e-02,       Z,3.10525e-01
      23,       0,  196609,   98304,6.00933e-03,5.36453e-03,1.39865e-02,       Z,3.51489e-01
      24,       0,  196609,   98304,5.99653e-03,3.59427e-03,1.29793e-02,       Z,3.83736e-01
      25,       0,  196609,   98304,5.98676e-03,2.50093e-03,1.24802e-02,       Z,4.08760e-01
      26,       0,  196609,   98304,5.97934e-03,1.78043e-03,1.22229e-02,       Z,4.27987e-01
      27,       0,  196609,   98304,5.97375e-03,1.28429e-03,1.20865e-02,       R,4.42660e-01
      27,       1,  786433,  393216,3.59759e-03,4.93887e-03,9.55579e-03,       Z,5.08958e-01
      28,       0,  786433,  393216,3.58765e-03,3.15440e-03,8.34046e-03,       Z,5.74636e-01
      29,       0,  786433,  393216,3.58004e-03,2.13778e-03,7.75950e-03,       Z,6.26830e-01
      30,       0,  786433,  393216,3.57424e-03,1.50809e-03,7.46534e-03,       Z,6.67738e-01
      31,       0,  786433,  393216,3.56985e-03,1.08935e-03,7.30969e-03,       Z,6.99493e-01
      32,       0,  786433,  393216,3.56651e-03,7.97329e-04,7.22490e-03,       R,7.23975e-01
      32,       1, 3145729, 1572864,2.17466e-03,2.93711e-03,5.75569e-03,       Z,8.28612e-01
        }\tableDataUniform

        % THETA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.9_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     703,     351,5.64663e-02,3.05453e-01,4.74074e-01,       Z,1.01724e-02
       2,       0,     703,     351,5.63683e-02,1.59935e-01,2.71898e-01,       Z,1.91661e-02
       3,       0,     703,     351,5.62692e-02,8.92360e-02,1.81053e-01,       Z,2.71207e-02
       4,       0,     703,     351,5.61885e-02,5.41734e-02,1.42680e-01,       Z,3.35467e-02
       5,       0,     703,     351,5.61270e-02,3.55455e-02,1.26621e-01,       Z,3.85073e-02
       6,       0,     703,     351,5.60814e-02,2.45315e-02,1.19524e-01,       R,4.22385e-02
       6,       1,    2383,    1191,3.31752e-02,5.14424e-02,9.52261e-02,       Z,5.28840e-02
       7,       0,    2383,    1191,3.31156e-02,3.29410e-02,8.03548e-02,       Z,6.45744e-02
       8,       0,    2383,    1191,3.30664e-02,2.20730e-02,7.31928e-02,       Z,7.36873e-02
       9,       0,    2383,    1191,3.30281e-02,1.52166e-02,6.96646e-02,       Z,8.06156e-02
      10,       0,    2383,    1191,3.29990e-02,1.06559e-02,6.78947e-02,       Z,8.58001e-02
      11,       0,    2383,    1191,3.29773e-02,7.52269e-03,6.69957e-02,       R,8.96395e-02
      11,       1,    8179,    4089,1.91331e-02,2.78930e-02,5.21184e-02,       Z,1.06761e-01
      12,       0,    8179,    4089,1.90972e-02,1.76306e-02,4.47827e-02,       Z,1.23466e-01
      13,       0,    8179,    4089,1.90681e-02,1.16561e-02,4.13348e-02,       Z,1.36419e-01
      14,       0,    8179,    4089,1.90454e-02,7.94494e-03,3.96754e-02,       Z,1.46287e-01
      15,       0,    8179,    4089,1.90280e-02,5.51721e-03,3.88576e-02,       Z,1.53718e-01
      16,       0,    8179,    4089,1.90149e-02,3.87323e-03,3.84466e-02,       R,1.59268e-01
      16,       1,   26179,   13089,1.13670e-02,1.57277e-02,3.01960e-02,       Z,1.86043e-01
      17,       0,   26179,   13089,1.13436e-02,9.94288e-03,2.62283e-02,       Z,2.11884e-01
      18,       0,   26179,   13089,1.13248e-02,6.59483e-03,2.43746e-02,       Z,2.32067e-01
      19,       0,   26179,   13089,1.13102e-02,4.52110e-03,2.34789e-02,       Z,2.47594e-01
      20,       0,   26179,   13089,1.12991e-02,3.16343e-03,2.30323e-02,       Z,2.59415e-01
      21,       0,   26179,   13089,1.12906e-02,2.24052e-03,2.28041e-02,       R,2.68350e-01
      21,       1,   81731,   40865,6.87298e-03,9.23360e-03,1.80467e-02,       Z,3.10330e-01
      22,       0,   81731,   40865,6.85840e-03,5.85879e-03,1.57782e-02,       Z,3.51341e-01
      23,       0,   81731,   40865,6.84685e-03,3.91467e-03,1.47142e-02,       Z,3.83683e-01
      24,       0,   81731,   40865,6.83789e-03,2.71040e-03,1.41932e-02,       Z,4.08828e-01
      25,       0,   81731,   40865,6.83101e-03,1.91811e-03,1.39284e-02,       Z,4.28187e-01
      26,       0,   81731,   40865,6.82577e-03,1.37512e-03,1.37901e-02,       R,4.42989e-01
      26,       1,  239123,  119561,4.22392e-03,5.53539e-03,1.09900e-02,       Z,5.09066e-01
      27,       0,  239123,  119561,4.21549e-03,3.52365e-03,9.66221e-03,       Z,5.74754e-01
      28,       0,  239123,  119561,4.20886e-03,2.37068e-03,9.03767e-03,       Z,6.27040e-01
      29,       0,  239123,  119561,4.20371e-03,1.65683e-03,8.72823e-03,       Z,6.68095e-01
      30,       0,  239123,  119561,4.19975e-03,1.18517e-03,8.56827e-03,       Z,7.00024e-01
      31,       0,  239123,  119561,4.19672e-03,8.59448e-04,8.48305e-03,       R,7.24687e-01
      31,       1,  625537,  312768,2.62074e-03,3.38863e-03,6.79931e-03,       Z,8.28984e-01
      32,       0,  625537,  312768,2.61624e-03,2.17064e-03,5.99822e-03,       Z,9.34509e-01
      33,       0,  625537,  312768,2.61271e-03,1.47229e-03,5.61801e-03,       Z,1.01919e+00
      34,       0,  625537,  312768,2.60997e-03,1.03829e-03,5.42711e-03,       Z,1.08624e+00
      35,       0,  625537,  312768,2.60785e-03,7.49694e-04,5.32693e-03,       R,1.13884e+00
      35,       1, 1635367,  817683,1.63056e-03,2.16892e-03,4.30183e-03,       Z,1.30116e+00
        }\tableDataNine

        % THETA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.7_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     519,     259,6.38055e-02,3.04005e-01,4.77590e-01,       Z,1.02252e-02
       2,       0,     519,     259,6.37283e-02,1.58959e-01,2.78836e-01,       Z,1.92879e-02
       3,       0,     519,     259,6.36515e-02,8.84681e-02,1.91235e-01,       Z,2.73038e-02
       4,       0,     519,     259,6.35897e-02,5.35346e-02,1.55177e-01,       Z,3.37777e-02
       5,       0,     519,     259,6.35431e-02,3.50246e-02,1.40405e-01,       R,3.87732e-02
       5,       1,    1165,     582,4.20711e-02,5.91140e-02,1.17933e-01,       Z,4.87928e-02
       6,       0,    1165,     582,4.20080e-02,3.83894e-02,1.00551e-01,       Z,6.11941e-02
       7,       0,    1165,     582,4.19582e-02,2.60325e-02,9.22421e-02,       Z,7.09445e-02
       8,       0,    1165,     582,4.19203e-02,1.81007e-02,8.81552e-02,       Z,7.83964e-02
       9,       0,    1165,     582,4.18920e-02,1.27465e-02,8.61034e-02,       R,8.39922e-02
       9,       1,    2941,    1470,2.68518e-02,3.45889e-02,6.97040e-02,       Z,1.00633e-01
      10,       0,    2941,    1470,2.68224e-02,2.20155e-02,6.12483e-02,       Z,1.18523e-01
      11,       0,    2941,    1470,2.67990e-02,1.46315e-02,5.73077e-02,       Z,1.32468e-01
      12,       0,    2941,    1470,2.67810e-02,1.00060e-02,5.54206e-02,       Z,1.43128e-01
      13,       0,    2941,    1470,2.67674e-02,6.96035e-03,5.44948e-02,       R,1.51171e-01
      13,       1,    7087,    3543,1.76907e-02,2.12599e-02,4.45065e-02,       Z,1.77426e-01
      14,       0,    7087,    3543,1.76738e-02,1.34714e-02,3.96055e-02,       Z,2.05035e-01
      15,       0,    7087,    3543,1.76604e-02,8.91304e-03,3.73632e-02,       Z,2.26686e-01
      16,       0,    7087,    3543,1.76502e-02,6.07257e-03,3.63046e-02,       Z,2.43381e-01
      17,       0,    7087,    3543,1.76424e-02,4.21301e-03,3.57903e-02,       R,2.56108e-01
      17,       1,   16103,    8051,1.15985e-02,1.39455e-02,2.91248e-02,       Z,2.97202e-01
      18,       0,   16103,    8051,1.15880e-02,8.80567e-03,2.59301e-02,       Z,3.40819e-01
      19,       0,   16103,    8051,1.15798e-02,5.81820e-03,2.44781e-02,       Z,3.75337e-01
      20,       0,   16103,    8051,1.15736e-02,3.96673e-03,2.37942e-02,       Z,4.02230e-01
      21,       0,   16103,    8051,1.15689e-02,2.75828e-03,2.34616e-02,       R,4.22961e-01
      21,       1,   38099,   19049,7.58359e-03,9.16167e-03,1.90655e-02,       Z,4.87840e-01
      22,       0,   38099,   19049,7.57915e-03,5.77802e-03,1.69687e-02,       Z,5.57789e-01
      23,       0,   38099,   19049,7.57564e-03,3.81662e-03,1.60186e-02,       Z,6.13667e-01
      24,       0,   38099,   19049,7.57290e-03,2.60385e-03,1.55721e-02,       Z,6.57636e-01
      25,       0,   38099,   19049,7.57078e-03,1.81339e-03,1.53550e-02,       R,6.91876e-01
      25,       1,   85689,   42844,5.02520e-03,5.94580e-03,1.25684e-02,       Z,7.94082e-01
      26,       0,   85689,   42844,5.02242e-03,3.77600e-03,1.12238e-02,       Z,9.06422e-01
      27,       0,   85689,   42844,5.02029e-03,2.50698e-03,1.06089e-02,       Z,9.96914e-01
      28,       0,   85689,   42844,5.01865e-03,1.71646e-03,1.03178e-02,       Z,1.06873e+00
      29,       0,   85689,   42844,5.01740e-03,1.19864e-03,1.01757e-02,       R,1.12515e+00
      29,       1,  188823,   94411,3.34892e-03,3.92375e-03,8.32964e-03,       Z,1.28669e+00
      30,       0,  188823,   94411,3.34771e-03,2.47730e-03,7.45448e-03,       Z,1.46728e+00
      31,       0,  188823,   94411,3.34678e-03,1.64025e-03,7.05919e-03,       Z,1.61375e+00
      32,       0,  188823,   94411,3.34606e-03,1.12303e-03,6.87326e-03,       Z,1.73081e+00
      33,       0,  188823,   94411,3.34551e-03,7.85732e-04,6.78258e-03,       R,1.82340e+00
      33,       1,  429041,  214520,2.23149e-03,2.61347e-03,5.56736e-03,       Z,2.07910e+00
      34,       0,  429041,  214520,2.23092e-03,1.66480e-03,4.98149e-03,       Z,2.36912e+00
      35,       0,  429041,  214520,2.23049e-03,1.10838e-03,4.71283e-03,       Z,2.60553e+00
      36,       0,  429041,  214520,2.23016e-03,7.60869e-04,4.58539e-03,       Z,2.79546e+00
      37,       0,  429041,  214520,2.22991e-03,5.32769e-04,4.52308e-03,       R,2.94647e+00
      37,       1,  943037,  471518,1.49213e-03,1.74066e-03,3.70745e-03,       Z,3.35174e+00
      38,       0,  943037,  471518,1.49184e-03,1.10030e-03,3.32063e-03,       Z,3.81653e+00
      39,       0,  943037,  471518,1.49162e-03,7.29146e-04,3.14583e-03,       Z,4.19678e+00
      40,       0,  943037,  471518,1.49146e-03,4.99572e-04,3.06364e-03,       R,4.50337e+00
      40,       1, 2096743, 1048371,9.99384e-04,1.21460e-03,2.53295e-03,       Z,5.13068e+00
        }\tableDataSeven

        % THETA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.5_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     375,     187,7.30049e-02,3.01928e-01,4.82719e-01,       Z,1.02544e-02
       2,       0,     375,     187,7.29210e-02,1.57686e-01,2.88665e-01,       Z,1.93538e-02
       3,       0,     375,     187,7.28373e-02,8.75717e-02,2.05067e-01,       Z,2.74022e-02
       4,       0,     375,     187,7.27696e-02,5.28474e-02,1.71519e-01,       R,3.39013e-02
       4,       1,     687,     343,5.28379e-02,7.27765e-02,1.50321e-01,       Z,4.32609e-02
       5,       0,     687,     343,5.27983e-02,4.60496e-02,1.26514e-01,       Z,5.67190e-02
       6,       0,     687,     343,5.27662e-02,3.08746e-02,1.15892e-01,       Z,6.74484e-02
       7,       0,     687,     343,5.27415e-02,2.14333e-02,1.10901e-01,       R,7.57145e-02
       7,       1,    1273,     636,3.86311e-02,4.18173e-02,9.55972e-02,       Z,9.12754e-02
       8,       0,    1273,     636,3.86036e-02,2.73493e-02,8.61269e-02,       Z,1.10755e-01
       9,       0,    1273,     636,3.85826e-02,1.85027e-02,8.16252e-02,       Z,1.26075e-01
      10,       0,    1273,     636,3.85669e-02,1.27766e-02,7.94403e-02,       R,1.37847e-01
      10,       1,    2427,    1213,2.83838e-02,2.90689e-02,6.78536e-02,       Z,1.63262e-01
      11,       0,    2427,    1213,2.83750e-02,1.83994e-02,6.18905e-02,       Z,1.93581e-01
      12,       0,    2427,    1213,2.83680e-02,1.21767e-02,5.92240e-02,       Z,2.17526e-01
      13,       0,    2427,    1213,2.83625e-02,8.30375e-03,5.79809e-02,       R,2.36064e-01
      13,       1,    4475,    2237,2.05880e-02,2.12018e-02,4.94050e-02,       Z,2.75763e-01
      14,       0,    4475,    2237,2.05814e-02,1.35953e-02,4.49953e-02,       Z,3.23475e-01
      15,       0,    4475,    2237,2.05763e-02,9.03279e-03,4.29828e-02,       Z,3.61466e-01
      16,       0,    4475,    2237,2.05725e-02,6.14325e-03,4.20417e-02,       R,3.91168e-01
      16,       1,    8869,    4434,1.47608e-02,1.55912e-02,3.55043e-02,       Z,4.53656e-01
      17,       0,    8869,    4434,1.47595e-02,9.83978e-03,3.22543e-02,       Z,5.29742e-01
      18,       0,    8869,    4434,1.47585e-02,6.47761e-03,3.08090e-02,       Z,5.90869e-01
      19,       0,    8869,    4434,1.47576e-02,4.38897e-03,3.01432e-02,       R,6.39124e-01
      19,       1,   16071,    8035,1.08862e-02,1.08877e-02,2.58301e-02,       Z,7.38544e-01
      20,       0,   16071,    8035,1.08841e-02,6.94290e-03,2.36358e-02,       Z,8.61415e-01
      21,       0,   16071,    8035,1.08826e-02,4.59816e-03,2.26480e-02,       Z,9.61000e-01
      22,       0,   16071,    8035,1.08816e-02,3.12329e-03,2.21898e-02,       R,1.04033e+00
      22,       1,   30395,   15197,7.93599e-03,8.07361e-03,1.88890e-02,       Z,1.19725e+00
      23,       0,   30395,   15197,7.93651e-03,5.11601e-03,1.72509e-02,       Z,1.39518e+00
      24,       0,   30395,   15197,7.93688e-03,3.37330e-03,1.65214e-02,       Z,1.55677e+00
      25,       0,   30395,   15197,7.93712e-03,2.28494e-03,1.61859e-02,       R,1.68644e+00
      25,       1,   55561,   27780,5.86180e-03,5.81878e-03,1.38608e-02,       Z,1.93289e+00
      26,       0,   55561,   27780,5.86173e-03,3.69590e-03,1.27001e-02,       Z,2.24962e+00
      27,       0,   55561,   27780,5.86169e-03,2.44060e-03,1.21823e-02,       Z,2.50963e+00
      28,       0,   55561,   27780,5.86166e-03,1.65446e-03,1.19438e-02,       R,2.71944e+00
      28,       1,   99747,   49873,4.35531e-03,4.25765e-03,1.02691e-02,       Z,3.11041e+00
      29,       0,   99747,   49873,4.35545e-03,2.71858e-03,9.42652e-03,       Z,3.61836e+00
      30,       0,   99747,   49873,4.35556e-03,1.80048e-03,9.04787e-03,       R,4.03706e+00
      30,       1,  177753,   88876,3.26724e-03,3.39673e-03,7.83911e-03,       Z,4.63412e+00
      31,       0,  177753,   88876,3.26744e-03,2.16464e-03,7.13623e-03,       Z,5.50647e+00
      32,       0,  177753,   88876,3.26758e-03,1.43304e-03,6.81919e-03,       Z,6.23357e+00
      33,       0,  177753,   88876,3.26769e-03,9.73115e-04,6.67216e-03,       R,6.82767e+00
      33,       1,  313711,  156855,2.45004e-03,2.37108e-03,5.76884e-03,       Z,7.79692e+00
      34,       0,  313711,  156855,2.44997e-03,1.52224e-03,5.30117e-03,       Z,9.13022e+00
      35,       0,  313711,  156855,2.44993e-03,1.01155e-03,5.08914e-03,       Z,1.02373e+01
      36,       0,  313711,  156855,2.44990e-03,6.87505e-04,4.99061e-03,       R,1.11400e+01
      36,       1,  556573,  278286,1.84423e-03,1.75314e-03,4.30128e-03,       Z,1.26941e+01
      37,       0,  556573,  278286,1.84433e-03,1.10616e-03,3.96507e-03,       Z,1.47852e+01
      38,       0,  556573,  278286,1.84441e-03,7.27001e-04,3.81756e-03,       R,1.65197e+01
      38,       1,  980655,  490327,1.39764e-03,1.40605e-03,3.32444e-03,       Z,1.88977e+01
      39,       0,  980655,  490327,1.39765e-03,8.99735e-04,3.03948e-03,       Z,2.24431e+01
      40,       0,  980655,  490327,1.39766e-03,5.96780e-04,2.91049e-03,       Z,2.54096e+01
      41,       0,  980655,  490327,1.39766e-03,4.05292e-04,2.85061e-03,       R,2.78427e+01
      41,       1, 1665503,  832751,1.06640e-03,9.90213e-04,2.48002e-03,       Z,3.17260e+01
        }\tableDataFive

        % THETA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       Z,1.00747e-02
       2,       0,     271,     135,8.16617e-02,1.56242e-01,2.98824e-01,       Z,1.89306e-02
       3,       0,     271,     135,8.15955e-02,8.64786e-02,2.18991e-01,       R,2.67471e-02
       3,       1,     427,     213,6.97909e-02,9.62580e-02,2.06544e-01,       Z,3.54307e-02
       4,       0,     427,     213,6.97253e-02,5.77212e-02,1.68723e-01,       R,5.01653e-02
       4,       1,     633,     316,5.62695e-02,7.09020e-02,1.54874e-01,       Z,6.32253e-02
       5,       0,     633,     316,5.62384e-02,4.53859e-02,1.32507e-01,       Z,8.79335e-02
       6,       0,     633,     316,5.62149e-02,3.06981e-02,1.22503e-01,       R,1.08203e-01
       6,       1,     937,     468,4.56701e-02,4.49080e-02,1.10924e-01,       Z,1.09260e-01
       7,       0,     937,     468,4.56572e-02,2.97143e-02,1.00952e-01,       Z,1.26100e-01
       8,       0,     937,     468,4.56485e-02,2.03060e-02,9.62142e-02,       R,1.39063e-01
       8,       1,    1309,     654,3.77501e-02,3.27270e-02,8.74973e-02,       Z,1.65001e-01
       9,       0,    1309,     654,3.77440e-02,2.15617e-02,8.13071e-02,       Z,1.96791e-01
      10,       0,    1309,     654,3.77398e-02,1.46174e-02,7.83987e-02,       R,2.21918e-01
      10,       1,    2141,    1070,3.03214e-02,2.68063e-02,6.99016e-02,       Z,2.61717e-01
      11,       0,    2141,    1070,3.03293e-02,1.71424e-02,6.49729e-02,       Z,3.15697e-01
      12,       0,    2141,    1070,3.03347e-02,1.13973e-02,6.27711e-02,       R,3.59023e-01
      12,       1,    3101,    1550,2.45310e-02,2.11736e-02,5.62089e-02,       Z,4.20140e-01
      13,       0,    3101,    1550,2.45329e-02,1.36017e-02,5.23790e-02,       Z,5.07914e-01
      14,       0,    3101,    1550,2.45344e-02,9.04632e-03,5.06600e-02,       R,5.79139e-01
      14,       1,    4611,    2305,2.00855e-02,1.67434e-02,4.57119e-02,       Z,6.66814e-01
      15,       0,    4611,    2305,2.00832e-02,1.08548e-02,4.27472e-02,       Z,8.01035e-01
      16,       0,    4611,    2305,2.00817e-02,7.25705e-03,4.13983e-02,       R,9.10722e-01
      16,       1,    7209,    3604,1.62690e-02,1.38296e-02,3.70372e-02,       Z,1.06319e+00
      17,       0,    7209,    3604,1.62696e-02,8.81547e-03,3.45919e-02,       Z,1.28711e+00
      18,       0,    7209,    3604,1.62701e-02,5.83506e-03,3.35101e-02,       R,1.47191e+00
      18,       1,   10405,    5202,1.34099e-02,1.09060e-02,3.02270e-02,       Z,1.70595e+00
      19,       0,   10405,    5202,1.34113e-02,6.95138e-03,2.83665e-02,       Z,2.06611e+00
      20,       0,   10405,    5202,1.34124e-02,4.59347e-03,2.75480e-02,       R,2.36538e+00
      20,       1,   15749,    7874,1.09239e-02,9.03663e-03,2.47425e-02,       Z,2.38567e+00
      21,       0,   15749,    7874,1.09231e-02,5.79918e-03,2.31691e-02,       Z,2.64613e+00
      22,       0,   15749,    7874,1.09225e-02,3.85009e-03,2.24666e-02,       R,2.85506e+00
      22,       1,   23243,   11621,8.96472e-03,7.33204e-03,2.02599e-02,       Z,3.26478e+00
      23,       0,   23243,   11621,8.96461e-03,4.71221e-03,1.89964e-02,       R,3.78608e+00
      23,       1,   34815,   17407,7.36648e-03,6.95012e-03,1.72182e-02,       Z,4.37836e+00
      24,       0,   34815,   17407,7.36743e-03,4.45108e-03,1.58784e-02,       Z,5.35046e+00
      25,       0,   34815,   17407,7.36813e-03,2.95363e-03,1.52754e-02,       R,6.16870e+00
      25,       1,   49897,   24948,6.13029e-03,5.04309e-03,1.38672e-02,       Z,7.11315e+00
      26,       0,   49897,   24948,6.13083e-03,3.23682e-03,1.29947e-02,       Z,8.65007e+00
      27,       0,   49897,   24948,6.13123e-03,2.14839e-03,1.26058e-02,       R,9.94367e+00
      27,       1,   71927,   35963,5.07506e-03,4.05603e-03,1.14271e-02,       Z,1.13337e+01
      28,       0,   71927,   35963,5.07490e-03,2.62395e-03,1.07382e-02,       Z,1.36648e+01
      29,       0,   71927,   35963,5.07481e-03,1.75212e-03,1.04271e-02,       R,1.56234e+01
      29,       1,  104369,   52184,4.24766e-03,3.28344e-03,9.47892e-03,       Z,1.79842e+01
      30,       0,  104369,   52184,4.24777e-03,2.10161e-03,8.94193e-03,       Z,2.17464e+01
      31,       0,  104369,   52184,4.24785e-03,1.39413e-03,8.70459e-03,       R,2.49139e+01
      31,       1,  148793,   74396,3.55369e-03,2.71278e-03,7.89503e-03,       Z,2.51079e+01
      32,       0,  148793,   74396,3.55397e-03,1.71787e-03,7.46003e-03,       R,2.78847e+01
      32,       1,  208883,  104441,2.99862e-03,2.56711e-03,6.83621e-03,       Z,3.18377e+01
      33,       0,  208883,  104441,2.99873e-03,1.64025e-03,6.37899e-03,       Z,3.76191e+01
      34,       0,  208883,  104441,2.99882e-03,1.08604e-03,6.17594e-03,       R,4.24448e+01
      34,       1,  292283,  146141,2.52507e-03,1.94844e-03,5.64490e-03,       Z,4.81223e+01
      35,       0,  292283,  146141,2.52500e-03,1.26107e-03,5.32361e-03,       Z,5.71812e+01
      36,       0,  292283,  146141,2.52495e-03,8.42382e-04,5.17882e-03,       R,6.47636e+01
      36,       1,  410411,  205205,2.14108e-03,1.58138e-03,4.73709e-03,       Z,7.43316e+01
      37,       0,  410411,  205205,2.14110e-03,1.01269e-03,4.48825e-03,       R,8.92206e+01
      37,       1,  577419,  288709,1.80705e-03,1.53115e-03,4.10657e-03,       Z,8.99622e+01
      38,       0,  577419,  288709,1.80718e-03,9.74680e-04,3.83738e-03,       Z,1.03147e+02
      39,       0,  577419,  288709,1.80727e-03,6.44270e-04,3.71868e-03,       R,1.14021e+02
      39,       1,  793523,  396761,1.54019e-03,1.14417e-03,3.41008e-03,       Z,1.29910e+02
      40,       0,  793523,  396761,1.54024e-03,7.31283e-04,3.22924e-03,       R,1.52856e+02
      40,       1, 1106953,  553476,1.30207e-03,1.10079e-03,2.96734e-03,       Z,1.74297e+02
        }\tableDataThree

        %
        % PLOT DATA
        %

        % Uniform
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataUniform};

        % THETA 0.90
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataNine};

        % THETA 0.70
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataSeven};

        % THETA 0.50
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataFive};

        % THETA 0.30
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=estimator] {\tableDataThree};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{4e4}{7e-3} %lower triangle
        \drawswappedslopetriangle[ST2]{0.38}{4e6}{2e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig03d_Nonlinear_convergence_theta.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            % ylabel           = {error estimator},%
            % ylabel           = {error estimator \(\eta^k_\ell + \mu^k_\ell\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\theta = 1.0\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\theta = 0.9\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\theta = 0.7\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\theta = 0.5\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\theta = 0.3\)}

        %% PLOT DATA
        % THETA 1.00
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta1_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     769,     384,5.64967e-02,3.05448e-01,4.74067e-01,       Z,1.02133e-02
       2,       0,     769,     384,5.63841e-02,1.59918e-01,2.71882e-01,       Z,1.92483e-02
       3,       0,     769,     384,5.62719e-02,8.92128e-02,1.81029e-01,       Z,2.72373e-02
       4,       0,     769,     384,5.61810e-02,5.41496e-02,1.42649e-01,       Z,3.36899e-02
       5,       0,     769,     384,5.61119e-02,3.55249e-02,1.26584e-01,       Z,3.86706e-02
       6,       0,     769,     384,5.60608e-02,2.45154e-02,1.19483e-01,       R,4.24166e-02
       6,       1,    3073,    1536,3.14079e-02,5.25105e-02,9.39606e-02,       Z,5.30379e-02
       7,       0,    3073,    1536,3.13361e-02,3.37825e-02,7.81187e-02,       Z,6.47204e-02
       8,       0,    3073,    1536,3.12796e-02,2.26926e-02,7.03315e-02,       Z,7.38215e-02
       9,       0,    3073,    1536,3.12365e-02,1.56564e-02,6.64459e-02,       Z,8.07343e-02
      10,       0,    3073,    1536,3.12042e-02,1.09626e-02,6.44843e-02,       Z,8.59021e-02
      11,       0,    3073,    1536,3.11804e-02,7.73507e-03,6.34857e-02,       Z,8.97253e-02
      12,       0,    3073,    1536,3.11628e-02,5.47919e-03,6.29738e-02,       R,9.25339e-02
      12,       1,   12289,    6144,1.77500e-02,2.61931e-02,4.84744e-02,       Z,1.09930e-01
      13,       0,   12289,    6144,1.77111e-02,1.64596e-02,4.15607e-02,       Z,1.25945e-01
      14,       0,   12289,    6144,1.76806e-02,1.08460e-02,3.83363e-02,       Z,1.38312e-01
      15,       0,   12289,    6144,1.76572e-02,7.38545e-03,3.67898e-02,       Z,1.47702e-01
      16,       0,   12289,    6144,1.76395e-02,5.13163e-03,3.60274e-02,       Z,1.54752e-01
      17,       0,   12289,    6144,1.76263e-02,3.60781e-03,3.56430e-02,       R,1.60006e-01
      17,       1,   49153,   24576,1.02494e-02,1.47869e-02,2.77041e-02,       Z,1.86912e-01
      18,       0,   49153,   24576,1.02232e-02,9.32789e-03,2.38844e-02,       Z,2.12573e-01
      19,       0,   49153,   24576,1.02028e-02,6.18994e-03,2.20925e-02,       Z,2.32576e-01
      20,       0,   49153,   24576,1.01872e-02,4.25413e-03,2.12207e-02,       Z,2.47931e-01
      21,       0,   49153,   24576,1.01753e-02,2.98734e-03,2.07822e-02,       Z,2.59598e-01
      22,       0,   49153,   24576,1.01665e-02,2.12432e-03,2.05560e-02,       R,2.68398e-01
      22,       1,  196609,   98304,6.02592e-03,8.45920e-03,1.61169e-02,       Z,3.10525e-01
      23,       0,  196609,   98304,6.00933e-03,5.36453e-03,1.39865e-02,       Z,3.51489e-01
      24,       0,  196609,   98304,5.99653e-03,3.59427e-03,1.29793e-02,       Z,3.83736e-01
      25,       0,  196609,   98304,5.98676e-03,2.50093e-03,1.24802e-02,       Z,4.08760e-01
      26,       0,  196609,   98304,5.97934e-03,1.78043e-03,1.22229e-02,       Z,4.27987e-01
      27,       0,  196609,   98304,5.97375e-03,1.28429e-03,1.20865e-02,       R,4.42660e-01
      27,       1,  786433,  393216,3.59759e-03,4.93887e-03,9.55579e-03,       Z,5.08958e-01
      28,       0,  786433,  393216,3.58765e-03,3.15440e-03,8.34046e-03,       Z,5.74636e-01
      29,       0,  786433,  393216,3.58004e-03,2.13778e-03,7.75950e-03,       Z,6.26830e-01
      30,       0,  786433,  393216,3.57424e-03,1.50809e-03,7.46534e-03,       Z,6.67738e-01
      31,       0,  786433,  393216,3.56985e-03,1.08935e-03,7.30969e-03,       Z,6.99493e-01
      32,       0,  786433,  393216,3.56651e-03,7.97329e-04,7.22490e-03,       R,7.23975e-01
      32,       1, 3145729, 1572864,2.17466e-03,2.93711e-03,5.75569e-03,       Z,8.28612e-01
        }\tableDataUniform

        % THETA 0.90
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.9_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     703,     351,5.64663e-02,3.05453e-01,4.74074e-01,       Z,1.01724e-02
       2,       0,     703,     351,5.63683e-02,1.59935e-01,2.71898e-01,       Z,1.91661e-02
       3,       0,     703,     351,5.62692e-02,8.92360e-02,1.81053e-01,       Z,2.71207e-02
       4,       0,     703,     351,5.61885e-02,5.41734e-02,1.42680e-01,       Z,3.35467e-02
       5,       0,     703,     351,5.61270e-02,3.55455e-02,1.26621e-01,       Z,3.85073e-02
       6,       0,     703,     351,5.60814e-02,2.45315e-02,1.19524e-01,       R,4.22385e-02
       6,       1,    2383,    1191,3.31752e-02,5.14424e-02,9.52261e-02,       Z,5.28840e-02
       7,       0,    2383,    1191,3.31156e-02,3.29410e-02,8.03548e-02,       Z,6.45744e-02
       8,       0,    2383,    1191,3.30664e-02,2.20730e-02,7.31928e-02,       Z,7.36873e-02
       9,       0,    2383,    1191,3.30281e-02,1.52166e-02,6.96646e-02,       Z,8.06156e-02
      10,       0,    2383,    1191,3.29990e-02,1.06559e-02,6.78947e-02,       Z,8.58001e-02
      11,       0,    2383,    1191,3.29773e-02,7.52269e-03,6.69957e-02,       R,8.96395e-02
      11,       1,    8179,    4089,1.91331e-02,2.78930e-02,5.21184e-02,       Z,1.06761e-01
      12,       0,    8179,    4089,1.90972e-02,1.76306e-02,4.47827e-02,       Z,1.23466e-01
      13,       0,    8179,    4089,1.90681e-02,1.16561e-02,4.13348e-02,       Z,1.36419e-01
      14,       0,    8179,    4089,1.90454e-02,7.94494e-03,3.96754e-02,       Z,1.46287e-01
      15,       0,    8179,    4089,1.90280e-02,5.51721e-03,3.88576e-02,       Z,1.53718e-01
      16,       0,    8179,    4089,1.90149e-02,3.87323e-03,3.84466e-02,       R,1.59268e-01
      16,       1,   26179,   13089,1.13670e-02,1.57277e-02,3.01960e-02,       Z,1.86043e-01
      17,       0,   26179,   13089,1.13436e-02,9.94288e-03,2.62283e-02,       Z,2.11884e-01
      18,       0,   26179,   13089,1.13248e-02,6.59483e-03,2.43746e-02,       Z,2.32067e-01
      19,       0,   26179,   13089,1.13102e-02,4.52110e-03,2.34789e-02,       Z,2.47594e-01
      20,       0,   26179,   13089,1.12991e-02,3.16343e-03,2.30323e-02,       Z,2.59415e-01
      21,       0,   26179,   13089,1.12906e-02,2.24052e-03,2.28041e-02,       R,2.68350e-01
      21,       1,   81731,   40865,6.87298e-03,9.23360e-03,1.80467e-02,       Z,3.10330e-01
      22,       0,   81731,   40865,6.85840e-03,5.85879e-03,1.57782e-02,       Z,3.51341e-01
      23,       0,   81731,   40865,6.84685e-03,3.91467e-03,1.47142e-02,       Z,3.83683e-01
      24,       0,   81731,   40865,6.83789e-03,2.71040e-03,1.41932e-02,       Z,4.08828e-01
      25,       0,   81731,   40865,6.83101e-03,1.91811e-03,1.39284e-02,       Z,4.28187e-01
      26,       0,   81731,   40865,6.82577e-03,1.37512e-03,1.37901e-02,       R,4.42989e-01
      26,       1,  239123,  119561,4.22392e-03,5.53539e-03,1.09900e-02,       Z,5.09066e-01
      27,       0,  239123,  119561,4.21549e-03,3.52365e-03,9.66221e-03,       Z,5.74754e-01
      28,       0,  239123,  119561,4.20886e-03,2.37068e-03,9.03767e-03,       Z,6.27040e-01
      29,       0,  239123,  119561,4.20371e-03,1.65683e-03,8.72823e-03,       Z,6.68095e-01
      30,       0,  239123,  119561,4.19975e-03,1.18517e-03,8.56827e-03,       Z,7.00024e-01
      31,       0,  239123,  119561,4.19672e-03,8.59448e-04,8.48305e-03,       R,7.24687e-01
      31,       1,  625537,  312768,2.62074e-03,3.38863e-03,6.79931e-03,       Z,8.28984e-01
      32,       0,  625537,  312768,2.61624e-03,2.17064e-03,5.99822e-03,       Z,9.34509e-01
      33,       0,  625537,  312768,2.61271e-03,1.47229e-03,5.61801e-03,       Z,1.01919e+00
      34,       0,  625537,  312768,2.60997e-03,1.03829e-03,5.42711e-03,       Z,1.08624e+00
      35,       0,  625537,  312768,2.60785e-03,7.49694e-04,5.32693e-03,       R,1.13884e+00
      35,       1, 1635367,  817683,1.63056e-03,2.16892e-03,4.30183e-03,       Z,1.30116e+00
        }\tableDataNine

        % THETA 0.70
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.7_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     519,     259,6.38055e-02,3.04005e-01,4.77590e-01,       Z,1.02252e-02
       2,       0,     519,     259,6.37283e-02,1.58959e-01,2.78836e-01,       Z,1.92879e-02
       3,       0,     519,     259,6.36515e-02,8.84681e-02,1.91235e-01,       Z,2.73038e-02
       4,       0,     519,     259,6.35897e-02,5.35346e-02,1.55177e-01,       Z,3.37777e-02
       5,       0,     519,     259,6.35431e-02,3.50246e-02,1.40405e-01,       R,3.87732e-02
       5,       1,    1165,     582,4.20711e-02,5.91140e-02,1.17933e-01,       Z,4.87928e-02
       6,       0,    1165,     582,4.20080e-02,3.83894e-02,1.00551e-01,       Z,6.11941e-02
       7,       0,    1165,     582,4.19582e-02,2.60325e-02,9.22421e-02,       Z,7.09445e-02
       8,       0,    1165,     582,4.19203e-02,1.81007e-02,8.81552e-02,       Z,7.83964e-02
       9,       0,    1165,     582,4.18920e-02,1.27465e-02,8.61034e-02,       R,8.39922e-02
       9,       1,    2941,    1470,2.68518e-02,3.45889e-02,6.97040e-02,       Z,1.00633e-01
      10,       0,    2941,    1470,2.68224e-02,2.20155e-02,6.12483e-02,       Z,1.18523e-01
      11,       0,    2941,    1470,2.67990e-02,1.46315e-02,5.73077e-02,       Z,1.32468e-01
      12,       0,    2941,    1470,2.67810e-02,1.00060e-02,5.54206e-02,       Z,1.43128e-01
      13,       0,    2941,    1470,2.67674e-02,6.96035e-03,5.44948e-02,       R,1.51171e-01
      13,       1,    7087,    3543,1.76907e-02,2.12599e-02,4.45065e-02,       Z,1.77426e-01
      14,       0,    7087,    3543,1.76738e-02,1.34714e-02,3.96055e-02,       Z,2.05035e-01
      15,       0,    7087,    3543,1.76604e-02,8.91304e-03,3.73632e-02,       Z,2.26686e-01
      16,       0,    7087,    3543,1.76502e-02,6.07257e-03,3.63046e-02,       Z,2.43381e-01
      17,       0,    7087,    3543,1.76424e-02,4.21301e-03,3.57903e-02,       R,2.56108e-01
      17,       1,   16103,    8051,1.15985e-02,1.39455e-02,2.91248e-02,       Z,2.97202e-01
      18,       0,   16103,    8051,1.15880e-02,8.80567e-03,2.59301e-02,       Z,3.40819e-01
      19,       0,   16103,    8051,1.15798e-02,5.81820e-03,2.44781e-02,       Z,3.75337e-01
      20,       0,   16103,    8051,1.15736e-02,3.96673e-03,2.37942e-02,       Z,4.02230e-01
      21,       0,   16103,    8051,1.15689e-02,2.75828e-03,2.34616e-02,       R,4.22961e-01
      21,       1,   38099,   19049,7.58359e-03,9.16167e-03,1.90655e-02,       Z,4.87840e-01
      22,       0,   38099,   19049,7.57915e-03,5.77802e-03,1.69687e-02,       Z,5.57789e-01
      23,       0,   38099,   19049,7.57564e-03,3.81662e-03,1.60186e-02,       Z,6.13667e-01
      24,       0,   38099,   19049,7.57290e-03,2.60385e-03,1.55721e-02,       Z,6.57636e-01
      25,       0,   38099,   19049,7.57078e-03,1.81339e-03,1.53550e-02,       R,6.91876e-01
      25,       1,   85689,   42844,5.02520e-03,5.94580e-03,1.25684e-02,       Z,7.94082e-01
      26,       0,   85689,   42844,5.02242e-03,3.77600e-03,1.12238e-02,       Z,9.06422e-01
      27,       0,   85689,   42844,5.02029e-03,2.50698e-03,1.06089e-02,       Z,9.96914e-01
      28,       0,   85689,   42844,5.01865e-03,1.71646e-03,1.03178e-02,       Z,1.06873e+00
      29,       0,   85689,   42844,5.01740e-03,1.19864e-03,1.01757e-02,       R,1.12515e+00
      29,       1,  188823,   94411,3.34892e-03,3.92375e-03,8.32964e-03,       Z,1.28669e+00
      30,       0,  188823,   94411,3.34771e-03,2.47730e-03,7.45448e-03,       Z,1.46728e+00
      31,       0,  188823,   94411,3.34678e-03,1.64025e-03,7.05919e-03,       Z,1.61375e+00
      32,       0,  188823,   94411,3.34606e-03,1.12303e-03,6.87326e-03,       Z,1.73081e+00
      33,       0,  188823,   94411,3.34551e-03,7.85732e-04,6.78258e-03,       R,1.82340e+00
      33,       1,  429041,  214520,2.23149e-03,2.61347e-03,5.56736e-03,       Z,2.07910e+00
      34,       0,  429041,  214520,2.23092e-03,1.66480e-03,4.98149e-03,       Z,2.36912e+00
      35,       0,  429041,  214520,2.23049e-03,1.10838e-03,4.71283e-03,       Z,2.60553e+00
      36,       0,  429041,  214520,2.23016e-03,7.60869e-04,4.58539e-03,       Z,2.79546e+00
      37,       0,  429041,  214520,2.22991e-03,5.32769e-04,4.52308e-03,       R,2.94647e+00
      37,       1,  943037,  471518,1.49213e-03,1.74066e-03,3.70745e-03,       Z,3.35174e+00
      38,       0,  943037,  471518,1.49184e-03,1.10030e-03,3.32063e-03,       Z,3.81653e+00
      39,       0,  943037,  471518,1.49162e-03,7.29146e-04,3.14583e-03,       Z,4.19678e+00
      40,       0,  943037,  471518,1.49146e-03,4.99572e-04,3.06364e-03,       R,4.50337e+00
      40,       1, 2096743, 1048371,9.99384e-04,1.21460e-03,2.53295e-03,       Z,5.13068e+00
        }\tableDataSeven

        % THETA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.5_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     375,     187,7.30049e-02,3.01928e-01,4.82719e-01,       Z,1.02544e-02
       2,       0,     375,     187,7.29210e-02,1.57686e-01,2.88665e-01,       Z,1.93538e-02
       3,       0,     375,     187,7.28373e-02,8.75717e-02,2.05067e-01,       Z,2.74022e-02
       4,       0,     375,     187,7.27696e-02,5.28474e-02,1.71519e-01,       R,3.39013e-02
       4,       1,     687,     343,5.28379e-02,7.27765e-02,1.50321e-01,       Z,4.32609e-02
       5,       0,     687,     343,5.27983e-02,4.60496e-02,1.26514e-01,       Z,5.67190e-02
       6,       0,     687,     343,5.27662e-02,3.08746e-02,1.15892e-01,       Z,6.74484e-02
       7,       0,     687,     343,5.27415e-02,2.14333e-02,1.10901e-01,       R,7.57145e-02
       7,       1,    1273,     636,3.86311e-02,4.18173e-02,9.55972e-02,       Z,9.12754e-02
       8,       0,    1273,     636,3.86036e-02,2.73493e-02,8.61269e-02,       Z,1.10755e-01
       9,       0,    1273,     636,3.85826e-02,1.85027e-02,8.16252e-02,       Z,1.26075e-01
      10,       0,    1273,     636,3.85669e-02,1.27766e-02,7.94403e-02,       R,1.37847e-01
      10,       1,    2427,    1213,2.83838e-02,2.90689e-02,6.78536e-02,       Z,1.63262e-01
      11,       0,    2427,    1213,2.83750e-02,1.83994e-02,6.18905e-02,       Z,1.93581e-01
      12,       0,    2427,    1213,2.83680e-02,1.21767e-02,5.92240e-02,       Z,2.17526e-01
      13,       0,    2427,    1213,2.83625e-02,8.30375e-03,5.79809e-02,       R,2.36064e-01
      13,       1,    4475,    2237,2.05880e-02,2.12018e-02,4.94050e-02,       Z,2.75763e-01
      14,       0,    4475,    2237,2.05814e-02,1.35953e-02,4.49953e-02,       Z,3.23475e-01
      15,       0,    4475,    2237,2.05763e-02,9.03279e-03,4.29828e-02,       Z,3.61466e-01
      16,       0,    4475,    2237,2.05725e-02,6.14325e-03,4.20417e-02,       R,3.91168e-01
      16,       1,    8869,    4434,1.47608e-02,1.55912e-02,3.55043e-02,       Z,4.53656e-01
      17,       0,    8869,    4434,1.47595e-02,9.83978e-03,3.22543e-02,       Z,5.29742e-01
      18,       0,    8869,    4434,1.47585e-02,6.47761e-03,3.08090e-02,       Z,5.90869e-01
      19,       0,    8869,    4434,1.47576e-02,4.38897e-03,3.01432e-02,       R,6.39124e-01
      19,       1,   16071,    8035,1.08862e-02,1.08877e-02,2.58301e-02,       Z,7.38544e-01
      20,       0,   16071,    8035,1.08841e-02,6.94290e-03,2.36358e-02,       Z,8.61415e-01
      21,       0,   16071,    8035,1.08826e-02,4.59816e-03,2.26480e-02,       Z,9.61000e-01
      22,       0,   16071,    8035,1.08816e-02,3.12329e-03,2.21898e-02,       R,1.04033e+00
      22,       1,   30395,   15197,7.93599e-03,8.07361e-03,1.88890e-02,       Z,1.19725e+00
      23,       0,   30395,   15197,7.93651e-03,5.11601e-03,1.72509e-02,       Z,1.39518e+00
      24,       0,   30395,   15197,7.93688e-03,3.37330e-03,1.65214e-02,       Z,1.55677e+00
      25,       0,   30395,   15197,7.93712e-03,2.28494e-03,1.61859e-02,       R,1.68644e+00
      25,       1,   55561,   27780,5.86180e-03,5.81878e-03,1.38608e-02,       Z,1.93289e+00
      26,       0,   55561,   27780,5.86173e-03,3.69590e-03,1.27001e-02,       Z,2.24962e+00
      27,       0,   55561,   27780,5.86169e-03,2.44060e-03,1.21823e-02,       Z,2.50963e+00
      28,       0,   55561,   27780,5.86166e-03,1.65446e-03,1.19438e-02,       R,2.71944e+00
      28,       1,   99747,   49873,4.35531e-03,4.25765e-03,1.02691e-02,       Z,3.11041e+00
      29,       0,   99747,   49873,4.35545e-03,2.71858e-03,9.42652e-03,       Z,3.61836e+00
      30,       0,   99747,   49873,4.35556e-03,1.80048e-03,9.04787e-03,       R,4.03706e+00
      30,       1,  177753,   88876,3.26724e-03,3.39673e-03,7.83911e-03,       Z,4.63412e+00
      31,       0,  177753,   88876,3.26744e-03,2.16464e-03,7.13623e-03,       Z,5.50647e+00
      32,       0,  177753,   88876,3.26758e-03,1.43304e-03,6.81919e-03,       Z,6.23357e+00
      33,       0,  177753,   88876,3.26769e-03,9.73115e-04,6.67216e-03,       R,6.82767e+00
      33,       1,  313711,  156855,2.45004e-03,2.37108e-03,5.76884e-03,       Z,7.79692e+00
      34,       0,  313711,  156855,2.44997e-03,1.52224e-03,5.30117e-03,       Z,9.13022e+00
      35,       0,  313711,  156855,2.44993e-03,1.01155e-03,5.08914e-03,       Z,1.02373e+01
      36,       0,  313711,  156855,2.44990e-03,6.87505e-04,4.99061e-03,       R,1.11400e+01
      36,       1,  556573,  278286,1.84423e-03,1.75314e-03,4.30128e-03,       Z,1.26941e+01
      37,       0,  556573,  278286,1.84433e-03,1.10616e-03,3.96507e-03,       Z,1.47852e+01
      38,       0,  556573,  278286,1.84441e-03,7.27001e-04,3.81756e-03,       R,1.65197e+01
      38,       1,  980655,  490327,1.39764e-03,1.40605e-03,3.32444e-03,       Z,1.88977e+01
      39,       0,  980655,  490327,1.39765e-03,8.99735e-04,3.03948e-03,       Z,2.24431e+01
      40,       0,  980655,  490327,1.39766e-03,5.96780e-04,2.91049e-03,       Z,2.54096e+01
      41,       0,  980655,  490327,1.39766e-03,4.05292e-04,2.85061e-03,       R,2.78427e+01
      41,       1, 1665503,  832751,1.06640e-03,9.90213e-04,2.48002e-03,       Z,3.17260e+01
        }\tableDataFive

        % THETA 0.30
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       Z,1.00747e-02
       2,       0,     271,     135,8.16617e-02,1.56242e-01,2.98824e-01,       Z,1.89306e-02
       3,       0,     271,     135,8.15955e-02,8.64786e-02,2.18991e-01,       R,2.67471e-02
       3,       1,     427,     213,6.97909e-02,9.62580e-02,2.06544e-01,       Z,3.54307e-02
       4,       0,     427,     213,6.97253e-02,5.77212e-02,1.68723e-01,       R,5.01653e-02
       4,       1,     633,     316,5.62695e-02,7.09020e-02,1.54874e-01,       Z,6.32253e-02
       5,       0,     633,     316,5.62384e-02,4.53859e-02,1.32507e-01,       Z,8.79335e-02
       6,       0,     633,     316,5.62149e-02,3.06981e-02,1.22503e-01,       R,1.08203e-01
       6,       1,     937,     468,4.56701e-02,4.49080e-02,1.10924e-01,       Z,1.09260e-01
       7,       0,     937,     468,4.56572e-02,2.97143e-02,1.00952e-01,       Z,1.26100e-01
       8,       0,     937,     468,4.56485e-02,2.03060e-02,9.62142e-02,       R,1.39063e-01
       8,       1,    1309,     654,3.77501e-02,3.27270e-02,8.74973e-02,       Z,1.65001e-01
       9,       0,    1309,     654,3.77440e-02,2.15617e-02,8.13071e-02,       Z,1.96791e-01
      10,       0,    1309,     654,3.77398e-02,1.46174e-02,7.83987e-02,       R,2.21918e-01
      10,       1,    2141,    1070,3.03214e-02,2.68063e-02,6.99016e-02,       Z,2.61717e-01
      11,       0,    2141,    1070,3.03293e-02,1.71424e-02,6.49729e-02,       Z,3.15697e-01
      12,       0,    2141,    1070,3.03347e-02,1.13973e-02,6.27711e-02,       R,3.59023e-01
      12,       1,    3101,    1550,2.45310e-02,2.11736e-02,5.62089e-02,       Z,4.20140e-01
      13,       0,    3101,    1550,2.45329e-02,1.36017e-02,5.23790e-02,       Z,5.07914e-01
      14,       0,    3101,    1550,2.45344e-02,9.04632e-03,5.06600e-02,       R,5.79139e-01
      14,       1,    4611,    2305,2.00855e-02,1.67434e-02,4.57119e-02,       Z,6.66814e-01
      15,       0,    4611,    2305,2.00832e-02,1.08548e-02,4.27472e-02,       Z,8.01035e-01
      16,       0,    4611,    2305,2.00817e-02,7.25705e-03,4.13983e-02,       R,9.10722e-01
      16,       1,    7209,    3604,1.62690e-02,1.38296e-02,3.70372e-02,       Z,1.06319e+00
      17,       0,    7209,    3604,1.62696e-02,8.81547e-03,3.45919e-02,       Z,1.28711e+00
      18,       0,    7209,    3604,1.62701e-02,5.83506e-03,3.35101e-02,       R,1.47191e+00
      18,       1,   10405,    5202,1.34099e-02,1.09060e-02,3.02270e-02,       Z,1.70595e+00
      19,       0,   10405,    5202,1.34113e-02,6.95138e-03,2.83665e-02,       Z,2.06611e+00
      20,       0,   10405,    5202,1.34124e-02,4.59347e-03,2.75480e-02,       R,2.36538e+00
      20,       1,   15749,    7874,1.09239e-02,9.03663e-03,2.47425e-02,       Z,2.38567e+00
      21,       0,   15749,    7874,1.09231e-02,5.79918e-03,2.31691e-02,       Z,2.64613e+00
      22,       0,   15749,    7874,1.09225e-02,3.85009e-03,2.24666e-02,       R,2.85506e+00
      22,       1,   23243,   11621,8.96472e-03,7.33204e-03,2.02599e-02,       Z,3.26478e+00
      23,       0,   23243,   11621,8.96461e-03,4.71221e-03,1.89964e-02,       R,3.78608e+00
      23,       1,   34815,   17407,7.36648e-03,6.95012e-03,1.72182e-02,       Z,4.37836e+00
      24,       0,   34815,   17407,7.36743e-03,4.45108e-03,1.58784e-02,       Z,5.35046e+00
      25,       0,   34815,   17407,7.36813e-03,2.95363e-03,1.52754e-02,       R,6.16870e+00
      25,       1,   49897,   24948,6.13029e-03,5.04309e-03,1.38672e-02,       Z,7.11315e+00
      26,       0,   49897,   24948,6.13083e-03,3.23682e-03,1.29947e-02,       Z,8.65007e+00
      27,       0,   49897,   24948,6.13123e-03,2.14839e-03,1.26058e-02,       R,9.94367e+00
      27,       1,   71927,   35963,5.07506e-03,4.05603e-03,1.14271e-02,       Z,1.13337e+01
      28,       0,   71927,   35963,5.07490e-03,2.62395e-03,1.07382e-02,       Z,1.36648e+01
      29,       0,   71927,   35963,5.07481e-03,1.75212e-03,1.04271e-02,       R,1.56234e+01
      29,       1,  104369,   52184,4.24766e-03,3.28344e-03,9.47892e-03,       Z,1.79842e+01
      30,       0,  104369,   52184,4.24777e-03,2.10161e-03,8.94193e-03,       Z,2.17464e+01
      31,       0,  104369,   52184,4.24785e-03,1.39413e-03,8.70459e-03,       R,2.49139e+01
      31,       1,  148793,   74396,3.55369e-03,2.71278e-03,7.89503e-03,       Z,2.51079e+01
      32,       0,  148793,   74396,3.55397e-03,1.71787e-03,7.46003e-03,       R,2.78847e+01
      32,       1,  208883,  104441,2.99862e-03,2.56711e-03,6.83621e-03,       Z,3.18377e+01
      33,       0,  208883,  104441,2.99873e-03,1.64025e-03,6.37899e-03,       Z,3.76191e+01
      34,       0,  208883,  104441,2.99882e-03,1.08604e-03,6.17594e-03,       R,4.24448e+01
      34,       1,  292283,  146141,2.52507e-03,1.94844e-03,5.64490e-03,       Z,4.81223e+01
      35,       0,  292283,  146141,2.52500e-03,1.26107e-03,5.32361e-03,       Z,5.71812e+01
      36,       0,  292283,  146141,2.52495e-03,8.42382e-04,5.17882e-03,       R,6.47636e+01
      36,       1,  410411,  205205,2.14108e-03,1.58138e-03,4.73709e-03,       Z,7.43316e+01
      37,       0,  410411,  205205,2.14110e-03,1.01269e-03,4.48825e-03,       R,8.92206e+01
      37,       1,  577419,  288709,1.80705e-03,1.53115e-03,4.10657e-03,       Z,8.99622e+01
      38,       0,  577419,  288709,1.80718e-03,9.74680e-04,3.83738e-03,       Z,1.03147e+02
      39,       0,  577419,  288709,1.80727e-03,6.44270e-04,3.71868e-03,       R,1.14021e+02
      39,       1,  793523,  396761,1.54019e-03,1.14417e-03,3.41008e-03,       Z,1.29910e+02
      40,       0,  793523,  396761,1.54024e-03,7.31283e-04,3.22924e-03,       R,1.52856e+02
      40,       1, 1106953,  553476,1.30207e-03,1.10079e-03,2.96734e-03,       Z,1.74297e+02
        }\tableDataThree

        %
        % PLOT DATA
        %

        % Uniform
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataUniform};

        % THETA 0.90
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataNine};

        % THETA 0.70
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataSeven};

        % THETA 0.50
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataFive};

        % THETA 0.30
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataThree};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{4e4}{1e-2} %lower triangle
        \drawswappedslopetriangle[ST2]{0.38}{6e6}{2e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig04_Nonlinear_convergence_damping.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {Least-squares functional \(N^k_\ell\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south west,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\delta = 1.0\phantom{0}\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\delta = 0.5\phantom{0}\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\delta = 0.1\phantom{0}\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\delta = 0.05\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\delta = 0.01\)}

        %% PLOT DATA
        % DELTA 1.00
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02
       2,       0,     271,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02
       3,       0,     271,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02
       3,       1,     427,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02
       4,       0,     427,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02
       4,       1,     633,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01
       5,       0,     633,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01
       6,       0,     633,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01
       6,       1,     937,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01
       7,       0,     937,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01
       8,       0,     937,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01
       8,       1,    1309,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01
       9,       0,    1309,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01
      10,       0,    1309,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01
      10,       1,    2137,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01
      11,       0,    2137,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01
      12,       0,    2137,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01
      12,       1,    3089,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01
      13,       0,    3089,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01
      14,       0,    3089,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01
      14,       1,    4589,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01
      15,       0,    4589,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00
      16,       0,    4589,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00
      16,       1,    7187,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00
      17,       0,    7187,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00
      18,       0,    7187,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00
      18,       1,   10419,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00
      19,       0,   10419,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00
      20,       0,   10419,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00
      20,       1,   15673,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00
      21,       0,   15673,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00
      22,       0,   15673,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00
      22,       1,   23249,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00
      23,       0,   23249,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00
      23,       1,   34811,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00
      24,       0,   34811,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00
      25,       0,   34811,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00
      25,       1,   49807,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01
      26,       0,   49807,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01
      27,       0,   49807,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01
      27,       1,   71459,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01
      28,       0,   71459,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01
      29,       0,   71459,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01
      29,       1,  103867,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01
      30,       0,  103867,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01
      31,       0,  103867,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01
      31,       1,  148269,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01
      32,       0,  148269,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01
      32,       1,  207617,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01
      33,       0,  207617,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01
      34,       0,  207617,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01
      34,       1,  290993,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01
      35,       0,  290993,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01
      35,       1,  407169,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02
      36,       0,  407169,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02
      37,       0,  407169,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02
      37,       1,  572869,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02
      38,       0,  572869,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02
      39,       0,  572869,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02
      39,       1,  787563,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02
      40,       0,  787563,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02
      40,       1, 1097597,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02
        }\tableDataOne

        % DELTA 0.50
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-01,5.83038e-01,8.99738e-01,       Z,2.15503e-03
       1,       0,     193,      96,1.00842e-01,2.93805e-01,5.01852e-01,       R,6.04181e-03
       1,       1,     271,     135,8.17297e-02,2.99684e-01,4.88116e-01,       Z,1.00747e-02
       2,       0,     271,     135,8.16617e-02,1.56242e-01,2.98824e-01,       Z,1.89306e-02
       3,       0,     271,     135,8.15955e-02,8.64786e-02,2.18991e-01,       R,2.67471e-02
       3,       1,     427,     213,6.97909e-02,9.62580e-02,2.06544e-01,       Z,3.54307e-02
       4,       0,     427,     213,6.97253e-02,5.77212e-02,1.68723e-01,       R,5.01653e-02
       4,       1,     633,     316,5.62695e-02,7.09020e-02,1.54874e-01,       Z,6.32253e-02
       5,       0,     633,     316,5.62384e-02,4.53859e-02,1.32507e-01,       Z,8.79335e-02
       6,       0,     633,     316,5.62149e-02,3.06981e-02,1.22503e-01,       R,1.08203e-01
       6,       1,     937,     468,4.56701e-02,4.49080e-02,1.10924e-01,       Z,1.09260e-01
       7,       0,     937,     468,4.56572e-02,2.97143e-02,1.00952e-01,       Z,1.26100e-01
       8,       0,     937,     468,4.56485e-02,2.03060e-02,9.62142e-02,       R,1.39063e-01
       8,       1,    1309,     654,3.77501e-02,3.27270e-02,8.74973e-02,       Z,1.65001e-01
       9,       0,    1309,     654,3.77440e-02,2.15617e-02,8.13071e-02,       Z,1.96791e-01
      10,       0,    1309,     654,3.77398e-02,1.46174e-02,7.83987e-02,       R,2.21918e-01
      10,       1,    2141,    1070,3.03214e-02,2.68063e-02,6.99016e-02,       Z,2.61717e-01
      11,       0,    2141,    1070,3.03293e-02,1.71424e-02,6.49729e-02,       Z,3.15697e-01
      12,       0,    2141,    1070,3.03347e-02,1.13973e-02,6.27711e-02,       R,3.59023e-01
      12,       1,    3101,    1550,2.45310e-02,2.11736e-02,5.62089e-02,       Z,4.20140e-01
      13,       0,    3101,    1550,2.45329e-02,1.36017e-02,5.23790e-02,       Z,5.07914e-01
      14,       0,    3101,    1550,2.45344e-02,9.04632e-03,5.06600e-02,       R,5.79139e-01
      14,       1,    4611,    2305,2.00855e-02,1.67434e-02,4.57119e-02,       Z,6.66814e-01
      15,       0,    4611,    2305,2.00832e-02,1.08548e-02,4.27472e-02,       Z,8.01035e-01
      16,       0,    4611,    2305,2.00817e-02,7.25705e-03,4.13983e-02,       R,9.10722e-01
      16,       1,    7209,    3604,1.62690e-02,1.38296e-02,3.70372e-02,       Z,1.06319e+00
      17,       0,    7209,    3604,1.62696e-02,8.81547e-03,3.45919e-02,       Z,1.28711e+00
      18,       0,    7209,    3604,1.62701e-02,5.83506e-03,3.35101e-02,       R,1.47191e+00
      18,       1,   10405,    5202,1.34099e-02,1.09060e-02,3.02270e-02,       Z,1.70595e+00
      19,       0,   10405,    5202,1.34113e-02,6.95138e-03,2.83665e-02,       Z,2.06611e+00
      20,       0,   10405,    5202,1.34124e-02,4.59347e-03,2.75480e-02,       R,2.36538e+00
      20,       1,   15749,    7874,1.09239e-02,9.03663e-03,2.47425e-02,       Z,2.38567e+00
      21,       0,   15749,    7874,1.09231e-02,5.79918e-03,2.31691e-02,       Z,2.64613e+00
      22,       0,   15749,    7874,1.09225e-02,3.85009e-03,2.24666e-02,       R,2.85506e+00
      22,       1,   23243,   11621,8.96472e-03,7.33204e-03,2.02599e-02,       Z,3.26478e+00
      23,       0,   23243,   11621,8.96461e-03,4.71221e-03,1.89964e-02,       R,3.78608e+00
      23,       1,   34815,   17407,7.36648e-03,6.95012e-03,1.72182e-02,       Z,4.37836e+00
      24,       0,   34815,   17407,7.36743e-03,4.45108e-03,1.58784e-02,       Z,5.35046e+00
      25,       0,   34815,   17407,7.36813e-03,2.95363e-03,1.52754e-02,       R,6.16870e+00
      25,       1,   49897,   24948,6.13029e-03,5.04309e-03,1.38672e-02,       Z,7.11315e+00
      26,       0,   49897,   24948,6.13083e-03,3.23682e-03,1.29947e-02,       Z,8.65007e+00
      27,       0,   49897,   24948,6.13123e-03,2.14839e-03,1.26058e-02,       R,9.94367e+00
      27,       1,   71927,   35963,5.07506e-03,4.05603e-03,1.14271e-02,       Z,1.13337e+01
      28,       0,   71927,   35963,5.07490e-03,2.62395e-03,1.07382e-02,       Z,1.36648e+01
      29,       0,   71927,   35963,5.07481e-03,1.75212e-03,1.04271e-02,       R,1.56234e+01
      29,       1,  104369,   52184,4.24766e-03,3.28344e-03,9.47892e-03,       Z,1.79842e+01
      30,       0,  104369,   52184,4.24777e-03,2.10161e-03,8.94193e-03,       Z,2.17464e+01
      31,       0,  104369,   52184,4.24785e-03,1.39413e-03,8.70459e-03,       R,2.49139e+01
      31,       1,  148793,   74396,3.55369e-03,2.71278e-03,7.89503e-03,       Z,2.51079e+01
      32,       0,  148793,   74396,3.55397e-03,1.71787e-03,7.46003e-03,       R,2.78847e+01
      32,       1,  208883,  104441,2.99862e-03,2.56711e-03,6.83621e-03,       Z,3.18377e+01
      33,       0,  208883,  104441,2.99873e-03,1.64025e-03,6.37899e-03,       Z,3.76191e+01
      34,       0,  208883,  104441,2.99882e-03,1.08604e-03,6.17594e-03,       R,4.24448e+01
      34,       1,  292283,  146141,2.52507e-03,1.94844e-03,5.64490e-03,       Z,4.81223e+01
      35,       0,  292283,  146141,2.52500e-03,1.26107e-03,5.32361e-03,       Z,5.71812e+01
      36,       0,  292283,  146141,2.52495e-03,8.42382e-04,5.17882e-03,       R,6.47636e+01
      36,       1,  410411,  205205,2.14108e-03,1.58138e-03,4.73709e-03,       Z,7.43316e+01
      37,       0,  410411,  205205,2.14110e-03,1.01269e-03,4.48825e-03,       R,8.92206e+01
      37,       1,  577419,  288709,1.80705e-03,1.53115e-03,4.10657e-03,       Z,8.99622e+01
      38,       0,  577419,  288709,1.80718e-03,9.74680e-04,3.83738e-03,       Z,1.03147e+02
      39,       0,  577419,  288709,1.80727e-03,6.44270e-04,3.71868e-03,       R,1.14021e+02
      39,       1,  793523,  396761,1.54019e-03,1.14417e-03,3.41008e-03,       Z,1.29910e+02
      40,       0,  793523,  396761,1.54024e-03,7.31283e-04,3.22924e-03,       R,1.52856e+02
      40,       1, 1106953,  553476,1.30207e-03,1.10079e-03,2.96734e-03,       Z,1.74297e+02
        }\tableDataOhFive

        % DELTA 0.10
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-02,1.16608e-01,1.56407e+00,       Z,8.62011e-05
       1,       0,     193,      96,2.01787e-02,1.04957e-01,1.41328e+00,       R,3.22309e-04
       1,       1,     271,     135,1.63518e-02,1.05620e-01,1.41144e+00,       Z,5.05323e-04
       2,       0,     271,     135,1.63509e-02,9.50898e-02,1.27439e+00,       R,1.21357e-03
       2,       1,     427,     213,1.39869e-02,9.54661e-02,1.27340e+00,       Z,1.58483e-03
       3,       0,     427,     213,1.39853e-02,8.59721e-02,1.14944e+00,       Z,3.14044e-03
       4,       0,     427,     213,1.39833e-02,7.74454e-02,1.03816e+00,       R,5.07462e-03
       4,       1,     641,     320,1.11505e-02,7.79037e-02,1.03710e+00,       Z,5.90044e-03
       5,       0,     641,     320,1.11490e-02,7.02076e-02,9.36215e-01,       Z,9.27065e-03
       6,       0,     641,     320,1.11474e-02,6.32975e-02,8.45657e-01,       R,1.31199e-02
       6,       1,     977,     488,9.08072e-03,6.36269e-02,8.44965e-01,       Z,1.46976e-02
       7,       0,     977,     488,9.07952e-03,5.73971e-02,7.63037e-01,       Z,2.09227e-02
       8,       0,     977,     488,9.07829e-03,5.18047e-02,6.89498e-01,       R,2.77673e-02
       8,       1,    1389,     694,7.44356e-03,5.20647e-02,6.89001e-01,       Z,3.06736e-02
       9,       0,    1389,     694,7.44234e-03,4.70255e-02,6.22533e-01,       Z,4.15314e-02
      10,       0,    1389,     694,7.44112e-03,4.25023e-02,5.62875e-01,       R,5.32422e-02
      10,       1,    2183,    1091,6.00558e-03,4.27288e-02,5.62468e-01,       Z,5.35594e-02
      11,       0,    2183,    1091,6.00465e-03,3.86516e-02,5.08543e-01,       Z,6.62749e-02
      12,       0,    2183,    1091,6.00375e-03,3.49919e-02,4.60142e-01,       R,7.94878e-02
      12,       1,    3205,    1602,4.82654e-03,3.51736e-02,4.59843e-01,       Z,8.53811e-02
      13,       0,    3205,    1602,4.82592e-03,3.18761e-02,4.16119e-01,       Z,1.05598e-01
      14,       0,    3205,    1602,4.82532e-03,2.89158e-02,3.76870e-01,       R,1.26630e-01
      14,       1,    4861,    2430,3.91680e-03,2.90528e-02,3.76658e-01,       Z,1.35979e-01
      15,       0,    4861,    2430,3.91619e-03,2.63856e-02,3.41225e-01,       Z,1.68165e-01
      16,       0,    4861,    2430,3.91559e-03,2.39903e-02,3.09414e-01,       R,2.01693e-01
      16,       1,    7747,    3873,3.14967e-03,2.41028e-02,3.09243e-01,       Z,2.16545e-01
      17,       0,    7747,    3873,3.14927e-03,2.19428e-02,2.80520e-01,       Z,2.67869e-01
      18,       0,    7747,    3873,3.14888e-03,2.00019e-02,2.54725e-01,       R,3.21413e-01
      18,       1,   11017,    5508,2.60220e-03,2.00803e-02,2.54611e-01,       Z,3.42851e-01
      19,       0,   11017,    5508,2.60196e-03,1.83297e-02,2.31336e-01,       Z,4.22307e-01
      20,       0,   11017,    5508,2.60173e-03,1.67550e-02,2.10427e-01,       R,5.05159e-01
      20,       1,   16537,    8268,2.12684e-03,1.68219e-02,2.10334e-01,       Z,5.41014e-01
      21,       0,   16537,    8268,2.12659e-03,1.53998e-02,1.91457e-01,       Z,6.67015e-01
      22,       0,   16537,    8268,2.12636e-03,1.41190e-02,1.74490e-01,       R,7.98617e-01
      22,       1,   24715,   12357,1.75004e-03,1.41705e-02,1.74418e-01,       Z,8.54897e-01
      23,       0,   24715,   12357,1.74985e-03,1.30119e-02,1.59093e-01,       Z,1.05460e+00
      24,       0,   24715,   12357,1.74966e-03,1.19664e-02,1.45308e-01,       R,1.26348e+00
      24,       1,   36311,   18155,1.43946e-03,1.20076e-02,1.45250e-01,       Z,1.26873e+00
      25,       0,   36311,   18155,1.43935e-03,1.10598e-02,1.32788e-01,       Z,1.49029e+00
      26,       0,   36311,   18155,1.43925e-03,1.02025e-02,1.21566e-01,       R,1.71719e+00
      26,       1,   52341,   26170,1.20073e-03,1.02333e-02,1.21524e-01,       Z,1.81983e+00
      27,       0,   52341,   26170,1.20067e-03,9.45439e-03,1.11372e-01,       R,2.16342e+00
      27,       1,   75275,   37637,9.95314e-04,9.47820e-03,1.11340e-01,       Z,2.29649e+00
      28,       0,   75275,   37637,9.95216e-04,8.76989e-03,1.02153e-01,       Z,2.80098e+00
      29,       0,   75275,   37637,9.95123e-04,8.12643e-03,9.38601e-02,       R,3.32715e+00
      29,       1,  108139,   54069,8.35173e-04,8.14443e-03,9.38352e-02,       Z,3.55083e+00
      30,       0,  108139,   54069,8.35108e-04,7.55744e-03,8.63197e-02,       Z,4.34666e+00
      31,       0,  108139,   54069,8.35046e-04,7.02241e-03,7.95229e-02,       R,5.17859e+00
      31,       1,  153133,   76566,7.00348e-04,7.03712e-03,7.95023e-02,       Z,5.52283e+00
      32,       0,  153133,   76566,7.00319e-04,6.54731e-03,7.33295e-02,       R,6.77317e+00
      32,       1,  216925,  108462,5.90695e-04,6.55811e-03,7.33145e-02,       Z,6.79834e+00
      33,       0,  216925,  108462,5.90670e-04,6.10914e-03,6.77049e-02,       Z,8.13585e+00
      34,       0,  216925,  108462,5.90647e-04,5.69770e-03,6.26134e-02,       R,9.52109e+00
      34,       1,  301495,  150747,4.98491e-04,5.70650e-03,6.26013e-02,       Z,1.00692e+01
      35,       0,  301495,  150747,4.98455e-04,5.32800e-03,5.79627e-02,       Z,1.21024e+01
      36,       0,  301495,  150747,4.98422e-04,4.97984e-03,5.37410e-02,       R,1.42133e+01
      36,       1,  421393,  210696,4.23331e-04,4.98679e-03,5.37311e-02,       Z,1.51281e+01
      37,       0,  421393,  210696,4.23307e-04,4.66532e-03,4.98740e-02,       R,1.83255e+01
      37,       1,  587603,  293801,3.57978e-04,4.67079e-03,4.98660e-02,       Z,1.83963e+01
      38,       0,  587603,  293801,3.57966e-04,4.37350e-03,4.63374e-02,       Z,2.18084e+01
      39,       0,  587603,  293801,3.57956e-04,4.09859e-03,4.31112e-02,       R,2.53308e+01
      39,       1,  812197,  406098,3.04838e-04,4.10288e-03,4.31050e-02,       Z,2.68529e+01
      40,       0,  812197,  406098,3.04831e-04,3.84781e-03,4.01446e-02,       R,3.21507e+01
      40,       1, 1130281,  565140,2.58243e-04,3.85122e-03,4.01399e-02,       Z,3.41234e+01
        }\tableDataOhOne

        % DELTA 0.05
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.05_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.00896e-02,5.83038e-02,1.64801e+00,       Z,2.15503e-05
       1,       0,     193,      96,1.00895e-02,5.53898e-02,1.56827e+00,       R,8.33586e-05
       1,       1,     271,     135,8.17602e-03,5.57044e-02,1.56738e+00,       Z,1.29800e-04
       2,       0,     271,     135,8.17589e-03,5.29229e-02,1.49084e+00,       R,3.21658e-04
       2,       1,     427,     213,6.99385e-03,5.30921e-02,1.49038e+00,       Z,4.17045e-04
       3,       0,     427,     213,6.99363e-03,5.04438e-02,1.41729e+00,       Z,8.50637e-04
       4,       0,     427,     213,6.99332e-03,4.79302e-02,1.34793e+00,       R,1.41585e-03
       4,       1,     641,     320,5.57624e-03,4.81157e-02,1.34745e+00,       Z,1.63383e-03
       5,       0,     641,     320,5.57601e-03,4.57215e-02,1.28114e+00,       Z,2.63337e-03
       6,       0,     641,     320,5.57573e-03,4.34493e-02,1.21821e+00,       R,3.82719e-03
       6,       1,     977,     488,4.54176e-03,4.35695e-02,1.21792e+00,       Z,4.25412e-03
       7,       0,     977,     488,4.54154e-03,4.14078e-02,1.15790e+00,       Z,6.19205e-03
       8,       0,     977,     488,4.54130e-03,3.93564e-02,1.10093e+00,       R,8.41455e-03
       8,       1,    1381,     690,3.73504e-03,3.94411e-02,1.10073e+00,       Z,9.20589e-03
       9,       0,    1381,     690,3.73480e-03,3.74907e-02,1.04646e+00,       Z,1.26931e-02
      10,       0,    1381,     690,3.73454e-03,3.56399e-02,9.94945e-01,       R,1.66050e-02
      10,       1,    2189,    1094,2.99783e-03,3.57094e-02,9.94791e-01,       Z,1.66950e-02
      11,       0,    2189,    1094,2.99761e-03,3.39503e-02,9.45740e-01,       Z,2.10957e-02
      12,       0,    2189,    1094,2.99739e-03,3.22810e-02,8.99177e-01,       R,2.58525e-02
      12,       1,    3195,    1597,2.41440e-03,3.23298e-02,8.99075e-01,       Z,2.75896e-02
      13,       0,    3195,    1597,2.41421e-03,3.07439e-02,8.54774e-01,       Z,3.47162e-02
      14,       0,    3195,    1597,2.41401e-03,2.92391e-02,8.12719e-01,       R,4.24089e-02
      14,       1,    4879,    2439,1.96332e-03,2.92729e-02,8.12652e-01,       Z,4.51411e-02
      15,       0,    4879,    2439,1.96316e-03,2.78438e-02,7.72664e-01,       Z,5.65589e-02
      16,       0,    4879,    2439,1.96301e-03,2.64878e-02,7.34702e-01,       R,6.88667e-02
      16,       1,    7637,    3818,1.59194e-03,2.65127e-02,7.34654e-01,       Z,7.33294e-02
      17,       0,    7637,    3818,1.59179e-03,2.52252e-02,6.98571e-01,       Z,9.16837e-02
      18,       0,    7637,    3818,1.59164e-03,2.40036e-02,6.64315e-01,       R,1.11461e-01
      18,       1,   10853,    5426,1.31303e-03,2.40205e-02,6.64284e-01,       Z,1.17881e-01
      19,       0,   10853,    5426,1.31293e-03,2.28608e-02,6.31734e-01,       Z,1.46466e-01
      20,       0,   10853,    5426,1.31283e-03,2.17605e-02,6.00834e-01,       R,1.77202e-01
      20,       1,   16455,    8227,1.06704e-03,2.17739e-02,6.00810e-01,       Z,1.88238e-01
      21,       0,   16455,    8227,1.06694e-03,2.07295e-02,5.71452e-01,       Z,2.33835e-01
      22,       0,   16455,    8227,1.06684e-03,1.97386e-02,5.43582e-01,       R,2.82884e-01
      22,       1,   24873,   12436,8.74459e-04,1.97480e-02,5.43566e-01,       Z,3.00185e-01
      23,       0,   24873,   12436,8.74386e-04,1.88075e-02,5.17091e-01,       Z,3.72616e-01
      24,       0,   24873,   12436,8.74315e-04,1.79152e-02,4.91958e-01,       R,4.50549e-01
      24,       1,   36239,   18119,7.22245e-04,1.79219e-02,4.91947e-01,       Z,4.52129e-01
      25,       0,   36239,   18119,7.22181e-04,1.70750e-02,4.68075e-01,       Z,5.36839e-01
      26,       0,   36239,   18119,7.22119e-04,1.62715e-02,4.45412e-01,       R,6.26230e-01
      26,       1,   52157,   26078,6.01692e-04,1.62764e-02,4.45405e-01,       Z,6.58259e-01
      27,       0,   52157,   26078,6.01651e-04,1.55138e-02,4.23882e-01,       R,7.88286e-01
      27,       1,   75027,   37513,4.99556e-04,1.55174e-02,4.23876e-01,       Z,8.34139e-01
      28,       0,   75027,   37513,4.99512e-04,1.47936e-02,4.03438e-01,       Z,1.02530e+00
      29,       0,   75027,   37513,4.99469e-04,1.41069e-02,3.84033e-01,       R,1.23032e+00
      29,       1,  107991,   53995,4.19094e-04,1.41095e-02,3.84029e-01,       Z,1.29510e+00
      30,       0,  107991,   53995,4.19060e-04,1.34578e-02,3.65603e-01,       Z,1.58807e+00
      31,       0,  107991,   53995,4.19026e-04,1.28393e-02,3.48109e-01,       R,1.90211e+00
      31,       1,  152657,   76328,3.51207e-04,1.28413e-02,3.48106e-01,       Z,2.01307e+00
      32,       0,  152657,   76328,3.51183e-04,1.22543e-02,3.31494e-01,       R,2.47548e+00
      32,       1,  216225,  108112,2.96244e-04,1.22558e-02,3.31492e-01,       Z,2.48331e+00
      33,       0,  216225,  108112,2.96225e-04,1.16987e-02,3.15717e-01,       Z,2.98890e+00
      34,       0,  216225,  108112,2.96206e-04,1.11699e-02,3.00740e-01,       R,3.52660e+00
      34,       1,  300325,  150162,2.50144e-04,1.11710e-02,3.00739e-01,       Z,3.71557e+00
      35,       0,  300325,  150162,2.50124e-04,1.06691e-02,2.86517e-01,       Z,4.49983e+00
      36,       0,  300325,  150162,2.50104e-04,1.01926e-02,2.73013e-01,       R,5.33652e+00
      36,       1,  420147,  210073,2.12338e-04,1.01935e-02,2.73012e-01,       Z,5.60154e+00
      37,       0,  420147,  210073,2.12323e-04,9.74113e-03,2.60189e-01,       R,6.79165e+00
      37,       1,  584281,  292140,1.79794e-04,9.74178e-03,2.60188e-01,       Z,6.81353e+00
      38,       0,  584281,  292140,1.79785e-04,9.31231e-03,2.48010e-01,       Z,8.10947e+00
      39,       0,  584281,  292140,1.79772e-04,8.90452e-03,2.36447e-01,       R,9.48173e+00
      39,       1,  809405,  404702,1.52820e-04,8.90502e-03,2.36446e-01,       Z,9.97210e+00
      40,       0,  809405,  404702,1.52812e-04,8.51777e-03,2.25465e-01,       R,1.19740e+01
      40,       1, 1127939,  563969,1.29402e-04,8.51815e-03,2.25464e-01,       Z,1.25926e+01
        }\tableDataOhOhFive

        % DELTA 0.01
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.01_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-03,1.16608e-02,1.71524e+00,       Z,8.62011e-07
       1,       0,     193,      96,2.01791e-03,1.15442e-02,1.69859e+00,       R,3.42511e-06
       1,       1,     271,     135,1.63521e-03,1.16046e-02,1.69842e+00,       Z,5.30486e-06
       2,       0,     271,     135,1.63521e-03,1.14885e-02,1.68177e+00,       R,1.34817e-05
       2,       1,     427,     213,1.39880e-03,1.15197e-02,1.68168e+00,       Z,1.73811e-05
       3,       0,     427,     213,1.39880e-03,1.14046e-02,1.66512e+00,       Z,3.63002e-05
       4,       0,     427,     213,1.39879e-03,1.12906e-02,1.64872e+00,       R,6.19250e-05
       4,       1,     641,     320,1.11533e-03,1.13221e-02,1.64863e+00,       Z,7.10320e-05
       5,       0,     641,     320,1.11532e-03,1.12090e-02,1.63231e+00,       Z,1.16994e-04
       6,       0,     641,     320,1.11532e-03,1.10970e-02,1.61615e+00,       R,1.73961e-04
       6,       1,     977,     488,9.08473e-04,1.11158e-02,1.61610e+00,       Z,1.92167e-04
       7,       0,     977,     488,9.08471e-04,1.10048e-02,1.60005e+00,       Z,2.85239e-04
       8,       0,     977,     488,9.08468e-04,1.08949e-02,1.58417e+00,       R,3.95852e-04
       8,       1,    1381,     690,7.47200e-04,1.09072e-02,1.58414e+00,       Z,4.30244e-04
       9,       0,    1381,     690,7.47197e-04,1.07983e-02,1.56838e+00,       Z,6.03718e-04
      10,       0,    1381,     690,7.47193e-04,1.06905e-02,1.55278e+00,       R,8.05092e-04
      10,       1,    2191,    1095,6.00029e-04,1.06998e-02,1.55276e+00,       Z,8.09082e-04
      11,       0,    2191,    1095,6.00026e-04,1.05930e-02,1.53729e+00,       Z,1.04282e-03
      12,       0,    2191,    1095,6.00022e-04,1.04873e-02,1.52199e+00,       R,1.30436e-03
      12,       1,    3197,    1598,4.83420e-04,1.04933e-02,1.52197e+00,       Z,1.38299e-03
      13,       0,    3197,    1598,4.83417e-04,1.03886e-02,1.50680e+00,       Z,1.76842e-03
      14,       0,    3197,    1598,4.83414e-04,1.02850e-02,1.49178e+00,       R,2.19819e-03
      14,       1,    4849,    2424,3.93179e-04,1.02889e-02,1.49177e+00,       Z,2.32416e-03
      15,       0,    4849,    2424,3.93177e-04,1.01863e-02,1.47690e+00,       Z,2.95138e-03
      16,       0,    4849,    2424,3.93174e-04,1.00847e-02,1.46217e+00,       R,3.64865e-03
      16,       1,    7719,    3859,3.16335e-04,1.00874e-02,1.46217e+00,       Z,3.85694e-03
      17,       0,    7719,    3859,3.16333e-04,9.98691e-03,1.44758e+00,       Z,4.87648e-03
      18,       0,    7719,    3859,3.16330e-04,9.88740e-03,1.43315e+00,       R,6.00773e-03
      18,       1,   10943,    5471,2.61878e-04,9.88899e-03,1.43314e+00,       Z,6.31270e-03
      19,       0,   10943,    5471,2.61876e-04,9.79048e-03,1.41885e+00,       Z,7.92309e-03
      20,       0,   10943,    5471,2.61873e-04,9.69297e-03,1.40470e+00,       R,9.70424e-03
      20,       1,   16579,    8289,2.13176e-04,9.69417e-03,1.40469e+00,       Z,1.02348e-02
      21,       0,   16579,    8289,2.13174e-04,9.59764e-03,1.39068e+00,       Z,1.28246e-02
      22,       0,   16579,    8289,2.13172e-04,9.50210e-03,1.37681e+00,       R,1.56869e-02
      22,       1,   24895,   12447,1.75140e-04,9.50288e-03,1.37681e+00,       Z,1.65269e-02
      23,       0,   24895,   12447,1.75138e-04,9.40830e-03,1.36308e+00,       Z,2.06703e-02
      24,       0,   24895,   12447,1.75136e-04,9.31469e-03,1.34949e+00,       R,2.52462e-02
      24,       1,   36421,   18210,1.44430e-04,9.31522e-03,1.34948e+00,       Z,2.65930e-02
      25,       0,   36421,   18210,1.44428e-04,9.22256e-03,1.33603e+00,       Z,3.32167e-02
      26,       0,   36421,   18210,1.44426e-04,9.13084e-03,1.32271e+00,       R,4.05281e-02
      26,       1,   52453,   26226,1.20305e-04,9.13119e-03,1.32270e+00,       Z,4.06349e-02
      27,       0,   52453,   26226,1.20303e-04,9.04041e-03,1.30952e+00,       R,4.87472e-02
      27,       1,   75677,   37838,9.96930e-05,9.04066e-03,1.30952e+00,       Z,5.11147e-02
      28,       0,   75677,   37838,9.96917e-05,8.95080e-03,1.29646e+00,       Z,6.27195e-02
      29,       0,   75677,   37838,9.96903e-05,8.86185e-03,1.28354e+00,       R,7.54283e-02
      29,       1,  108613,   54306,8.37518e-05,8.86202e-03,1.28354e+00,       Z,7.91380e-02
      30,       0,  108613,   54306,8.37506e-05,8.77398e-03,1.27074e+00,       Z,9.73450e-02
      31,       0,  108613,   54306,8.37494e-05,8.68684e-03,1.25808e+00,       R,1.17308e-01
      31,       1,  153791,   76895,7.01301e-05,8.68696e-03,1.25808e+00,       Z,1.22652e-01
      32,       0,  153791,   76895,7.01291e-05,8.60070e-03,1.24554e+00,       R,1.50700e-01
      32,       1,  217791,  108895,5.91580e-05,8.60079e-03,1.24554e+00,       Z,1.58974e-01
      33,       0,  217791,  108895,5.91572e-05,8.51541e-03,1.23313e+00,       Z,1.99738e-01
      34,       0,  217791,  108895,5.91561e-05,8.43091e-03,1.22085e+00,       R,2.44865e-01
      34,       1,  302883,  151441,4.99424e-05,8.43097e-03,1.22085e+00,       Z,2.45593e-01
      35,       0,  302883,  151441,4.99416e-05,8.34733e-03,1.20869e+00,       Z,2.95869e-01
      36,       0,  302883,  151441,4.99404e-05,8.26454e-03,1.19665e+00,       R,3.50486e-01
      36,       1,  424553,  212276,4.23708e-05,8.26458e-03,1.19665e+00,       Z,3.66279e-01
      37,       0,  424553,  212276,4.23701e-05,8.18264e-03,1.18473e+00,       R,4.43718e-01
      37,       1,  590551,  295275,3.58552e-05,8.18267e-03,1.18473e+00,       Z,4.43679e-01
      38,       0,  590551,  295275,3.58541e-05,8.10157e-03,1.17293e+00,       Z,5.27977e-01
      39,       0,  590551,  295275,3.58534e-05,8.02129e-03,1.16126e+00,       R,6.19054e-01
      39,       1,  816693,  408346,3.04937e-05,8.02131e-03,1.16126e+00,       Z,6.45447e-01
      40,       0,  816693,  408346,3.04923e-05,7.94185e-03,1.14970e+00,       R,7.73927e-01
      40,       1, 1136315,  568157,2.58417e-05,7.94187e-03,1.14970e+00,       Z,8.08112e-01
        }\tableDataOhOhOne

        %
        % PLOT DATA
        %

        % DELTA 1.00
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOne};

        % DELTA 0.50
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhFive};

        % DELTA 0.10
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhOne};

        % DELTA 0.05
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhOhFive};

        % DELTA 0.01
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhOhOne};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{4e5}{3e-3} %lower triangle
        \drawslopetriangle[ST2]{0.4}{6e5}{3.2e-2} %lower triangle
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig05a_Nonlinear_convergence_weighting.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {Least-squares functional \(N^k_\ell\)},%
            ymajorgrids      = true,%
            ymax             = 3e0,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south west,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{emph.\ grad.}
        \addlegendimage{marker2}
        \addlegendentry{balanced w.}
        \addlegendimage{marker3}
        \addlegendentry{downsc. flux}
        \addlegendimage{marker4}
        \addlegendentry{split w.}

        %% PLOT DATA
        % WEIGHTING 1
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03
       1,       0,     193,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02
       1,       1,     271,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02
       2,       0,     271,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02
       3,       0,     271,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02
       3,       1,     427,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02
       4,       0,     427,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02
       4,       1,     633,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01
       5,       0,     633,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01
       6,       0,     633,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01
       6,       1,     937,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01
       7,       0,     937,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01
       8,       0,     937,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01
       8,       1,    1309,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01
       9,       0,    1309,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01
      10,       0,    1309,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01
      10,       1,    2137,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01
      11,       0,    2137,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01
      12,       0,    2137,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01
      12,       1,    3089,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01
      13,       0,    3089,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01
      14,       0,    3089,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01
      14,       1,    4589,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01
      15,       0,    4589,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00
      16,       0,    4589,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00
      16,       1,    7187,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00
      17,       0,    7187,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00
      18,       0,    7187,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00
      18,       1,   10419,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00
      19,       0,   10419,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00
      20,       0,   10419,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00
      20,       1,   15673,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00
      21,       0,   15673,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00
      22,       0,   15673,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00
      22,       1,   23249,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00
      23,       0,   23249,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00
      23,       1,   34811,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00
      24,       0,   34811,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00
      25,       0,   34811,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00
      25,       1,   49807,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01
      26,       0,   49807,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01
      27,       0,   49807,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01
      27,       1,   71459,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01
      28,       0,   71459,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01
      29,       0,   71459,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01
      29,       1,  103867,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01
      30,       0,  103867,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01
      31,       0,  103867,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01
      31,       1,  148269,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01
      32,       0,  148269,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01
      32,       1,  207617,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01
      33,       0,  207617,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01
      34,       0,  207617,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01
      34,       1,  290993,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01
      35,       0,  290993,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01
      35,       1,  407169,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02
      36,       0,  407169,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02
      37,       0,  407169,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02
      37,       1,  572869,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02
      38,       0,  572869,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02
      39,       0,  572869,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02
      39,       1,  787563,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02
      40,       0,  787563,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02
      40,       1, 1097597,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02
        }\tableDataOne

        % WEIGHTING 2
        % figures/data/Nonlinear/ZLS0_weighting2_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.469106_0.471405_2.12132.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,9.60646e-02,8.06816e-01,2.55284e-01,       Z,9.01679e-03
       1,       0,     193,      96,2.01459e-01,1.54929e-01,2.09919e-01,       R,2.75277e-02
       1,       1,     271,     135,1.62861e-01,1.95103e-01,1.91307e-01,       Z,6.78911e-02
       2,       0,     271,     135,1.61705e-01,9.73864e-02,1.90339e-01,       Z,4.81053e-02
       3,       0,     271,     135,1.61894e-01,9.52332e-02,1.95929e-01,       R,5.20205e-02
       3,       1,     427,     213,1.38310e-01,1.27080e-01,1.90134e-01,       Z,1.08792e-01
       4,       0,     427,     213,1.38392e-01,1.28396e-01,2.00474e-01,       R,9.69161e-02
       4,       1,     641,     320,1.09456e-01,1.53809e-01,1.92033e-01,       Z,1.78676e-01
       5,       0,     641,     320,1.09937e-01,1.56749e-01,2.06895e-01,       Z,1.70231e-01
       6,       0,     641,     320,1.09855e-01,1.74688e-01,2.25024e-01,       R,1.71260e-01
       6,       1,    1019,     509,8.55644e-02,1.87784e-01,2.19230e-01,       Z,1.76531e-01
       7,       0,    1019,     509,8.58007e-02,2.01544e-01,2.41107e-01,       Z,1.76739e-01
       8,       0,    1019,     509,8.57667e-02,2.25158e-01,2.66721e-01,       Z,1.76486e-01
       9,       0,    1019,     509,8.57760e-02,2.52393e-01,2.95854e-01,       R,1.76595e-01
       9,       1,    1613,     806,6.97576e-02,2.57281e-01,2.93780e-01,       Z,3.13816e-01
      10,       0,    1613,     806,6.98129e-02,2.85307e-01,3.27250e-01,       Z,2.99466e-01
      11,       0,    1613,     806,6.98094e-02,3.19666e-01,3.65210e-01,       R,3.01260e-01
      11,       1,    2357,    1178,5.72907e-02,3.22145e-01,3.64392e-01,       Z,5.14428e-01
      12,       0,    2357,    1178,5.73334e-02,3.59831e-01,4.07464e-01,       R,5.00202e-01
      12,       1,    3413,    1706,4.68728e-02,3.61343e-01,4.06800e-01,       Z,8.30419e-01
      13,       0,    3413,    1706,4.68849e-02,4.04081e-01,4.55436e-01,       Z,8.23118e-01
      14,       0,    3413,    1706,4.68849e-02,4.53008e-01,5.10124e-01,       R,8.23705e-01
      14,       1,    5143,    2571,3.79220e-02,4.53847e-01,5.09738e-01,       Z,1.35254e+00
      15,       0,    5143,    2571,3.79254e-02,5.08322e-01,5.71201e-01,       Z,1.35260e+00
      16,       0,    5143,    2571,3.79264e-02,5.69938e-01,6.40203e-01,       R,1.35330e+00
      16,       1,    8095,    4047,3.06069e-02,5.70378e-01,6.40043e-01,       Z,2.19506e+00
      17,       0,    8095,    4047,3.06314e-02,6.39309e-01,7.17504e-01,       Z,2.21323e+00
      18,       0,    8095,    4047,3.06267e-02,7.16850e-01,8.04400e-01,       R,2.21466e+00
      18,       1,   11791,    5895,2.52295e-02,7.17060e-01,8.04317e-01,       Z,3.42841e+00
      19,       0,   11791,    5895,2.52326e-02,8.03921e-01,9.01795e-01,       Z,3.47959e+00
      20,       0,   11791,    5895,2.52329e-02,9.01442e-01,1.01112e+00,       R,3.48199e+00
      20,       1,   17589,    8794,2.05474e-02,9.01560e-01,1.01106e+00,       Z,5.55291e+00
      21,       0,   17589,    8794,2.05391e-02,1.01085e+00,1.13366e+00,       Z,5.65807e+00
      22,       0,   17589,    8794,2.05420e-02,1.13348e+00,1.27116e+00,       R,5.66404e+00
      22,       1,   26267,   13133,1.69073e-02,1.13354e+00,1.27113e+00,       Z,8.95155e+00
      23,       0,   26267,   13133,1.69138e-02,1.27102e+00,1.42531e+00,       Z,9.14293e+00
      24,       0,   26267,   13133,1.69125e-02,1.42521e+00,1.59821e+00,       R,9.15426e+00
      24,       1,   38249,   19124,1.39836e-02,1.42524e+00,1.59820e+00,       Z,9.41418e+00
      25,       0,   38249,   19124,1.39914e-02,1.59814e+00,1.79208e+00,       Z,9.42253e+00
      26,       0,   38249,   19124,1.39897e-02,1.79202e+00,2.00948e+00,       R,9.42309e+00
      26,       1,   55879,   27939,1.16120e-02,1.79204e+00,2.00947e+00,       Z,1.47847e+01
      27,       0,   55879,   27939,1.16113e-02,2.00944e+00,2.25325e+00,       Z,1.51095e+01
      28,       0,   55879,   27939,1.16117e-02,2.25322e+00,2.52661e+00,       R,1.51282e+01
      28,       1,   79695,   39847,9.65584e-03,2.25323e+00,2.52660e+00,       Z,2.35544e+01
      29,       0,   79695,   39847,9.65551e-03,2.52659e+00,2.83313e+00,       R,2.40957e+01
      29,       1,  115623,   57811,8.07827e-03,2.52659e+00,2.83313e+00,       Z,3.63136e+01
      30,       0,  115623,   57811,8.08148e-03,2.83311e+00,3.17684e+00,       Z,3.71305e+01
      31,       0,  115623,   57811,8.08075e-03,3.17683e+00,3.56225e+00,       R,3.71789e+01
      31,       1,  161421,   80710,6.81258e-03,3.17683e+00,3.56225e+00,       Z,5.85275e+01
      32,       0,  161421,   80710,6.81395e-03,3.56224e+00,3.99442e+00,       Z,5.99063e+01
      33,       0,  161421,   80710,6.81367e-03,3.99442e+00,4.47903e+00,       R,5.99869e+01
      33,       1,  231105,  115552,5.72127e-03,3.99442e+00,4.47903e+00,       Z,6.15426e+01
      34,       0,  231105,  115552,5.72058e-03,4.47902e+00,5.02242e+00,       R,6.16270e+01
      34,       1,  318659,  159329,4.83695e-03,4.47902e+00,5.02242e+00,       Z,9.58121e+01
      35,       0,  318659,  159329,4.83707e-03,5.02242e+00,5.63174e+00,       Z,9.80175e+01
      36,       0,  318659,  159329,4.83707e-03,5.63174e+00,6.31499e+00,       R,9.81457e+01
      36,       1,  448975,  224487,4.09767e-03,5.63174e+00,6.31499e+00,       Z,1.47648e+02
      37,       0,  448975,  224487,4.09891e-03,6.31499e+00,7.08112e+00,       R,1.50833e+02
      37,       1,  620141,  310070,3.47793e-03,6.31499e+00,7.08112e+00,       Z,1.54955e+02
      38,       0,  620141,  310070,3.47810e-03,7.08112e+00,7.94021e+00,       Z,1.55370e+02
      39,       0,  620141,  310070,3.47809e-03,7.94021e+00,8.90351e+00,       R,1.55394e+02
      39,       1,  868029,  434014,2.95422e-03,7.94021e+00,8.90351e+00,       Z,2.42490e+02
      40,       0,  868029,  434014,2.95403e-03,8.90351e+00,9.98369e+00,       Z,2.48087e+02
      41,       0,  868029,  434014,2.95419e-03,9.98369e+00,1.11949e+01,       R,2.48411e+02
      41,       1, 1187487,  593743,2.51468e-03,9.98369e+00,1.11949e+01,       Z,3.73280e+02
        }\tableDataTwo

        % WEIGHTING 3
        % figures/data/Nonlinear/ZLS0_weighting3_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.322083_0.222222_1.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,4.54996e-02,5.56005e-01,2.56527e-01,       Z,9.21402e-03
       1,       0,     193,      96,2.02972e-01,1.56388e-01,3.29270e-01,       R,6.23118e-02
       1,       1,     271,     135,1.63709e-01,1.97114e-01,4.29268e-01,       Z,2.03996e-01
       2,       0,     271,     135,1.60311e-01,3.96790e-01,1.07123e+00,       Z,1.90154e-02
       3,       0,     271,     135,1.62342e-01,1.05835e+00,3.36292e+00,       R,6.80706e-01
       3,       1,     427,     213,1.38599e-01,1.06172e+00,3.37008e+00,       Z,1.09683e+00
       4,       0,     427,     213,1.36545e-01,3.36723e+00,1.15418e+01,       R,4.34832e-01
       4,       1,     615,     307,1.08537e-01,3.36825e+00,1.15432e+01,       Z,4.33294e-01
       5,       0,     615,     307,1.16765e-01,1.15426e+01,4.02283e+01,       Z,3.56972e+00
       6,       0,     615,     307,1.09789e-01,4.02282e+01,1.40727e+02,       R,2.53758e+00
       6,       1,     989,     494,8.54091e-02,4.02282e+01,1.40727e+02,       Z,3.14846e+00
       7,       0,     989,     494,9.99854e-02,1.40727e+02,4.92535e+02,       R,9.85007e+00
       7,       1,    1249,     624,8.44980e-02,1.40727e+02,4.92535e+02,       Z,1.25577e+01
       8,       0,    1249,     624,8.14751e-02,4.92535e+02,1.72391e+03,       Z,8.42874e+00
       9,       0,    1249,     624,8.85706e-02,1.72391e+03,6.03373e+03,       R,2.56954e+01
       9,       1,    1851,     925,7.39555e-02,1.72391e+03,6.03373e+03,       Z,3.13280e+01
      10,       0,    1851,     925,7.49541e-02,6.03373e+03,2.11181e+04,       R,2.18526e+01
      10,       1,    2493,    1246,6.06636e-02,6.03373e+03,2.11181e+04,       Z,2.18156e+01
      11,       0,    2493,    1246,6.79063e-02,2.11181e+04,7.39135e+04,       R,5.35179e+01
      11,       1,    3519,    1759,5.58090e-02,2.11181e+04,7.39135e+04,       Z,6.36517e+01
        }\tableDataThree

        % WEIGHTING 4
        % figures/data/Nonlinear/ZLS0_weighting4_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.966249_2_9.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,3.96416e-01,1.62597e+00,2.63724e-01,       Z,7.94203e-03
       1,       0,     193,      96,2.11806e-01,1.54617e-01,2.31688e-01,       Z,1.18378e-02
       2,       0,     193,      96,2.05213e-01,1.06488e-01,2.18439e-01,       Z,1.46085e-02
       3,       0,     193,      96,2.04843e-01,7.44515e-02,2.11775e-01,       Z,1.67011e-02
       4,       0,     193,      96,2.04752e-01,5.21035e-02,2.08434e-01,       Z,1.82525e-02
       5,       0,     193,      96,2.04693e-01,3.65399e-02,2.06763e-01,       Z,1.93848e-02
       6,       0,     193,      96,2.04650e-01,2.56655e-02,2.05925e-01,       Z,2.02029e-02
       7,       0,     193,      96,2.04620e-01,1.80479e-02,2.05504e-01,       R,2.07900e-02
       7,       1,     271,     135,1.66582e-01,1.20189e-01,1.81366e-01,       Z,2.82188e-02
       8,       0,     271,     135,1.64779e-01,7.52204e-02,1.72208e-01,       Z,3.42216e-02
       9,       0,     271,     135,1.64691e-01,4.95071e-02,1.68254e-01,       R,3.88302e-02
       9,       1,     437,     218,1.38503e-01,1.01937e-01,1.51718e-01,       Z,4.95674e-02
      10,       0,     437,     218,1.37734e-01,6.32914e-02,1.43864e-01,       Z,6.18173e-02
      11,       0,     437,     218,1.37669e-01,4.12609e-02,1.40555e-01,       R,7.14215e-02
      11,       1,     653,     326,1.10661e-01,9.17032e-02,1.24456e-01,       Z,8.67691e-02
      12,       0,     653,     326,1.10160e-01,5.77624e-02,1.16632e-01,       Z,1.07081e-01
      13,       0,     653,     326,1.10156e-01,3.80931e-02,1.13229e-01,       R,1.23124e-01
      13,       1,    1069,     534,8.54867e-02,7.92299e-02,9.94177e-02,       Z,1.47598e-01
      14,       0,    1069,     534,8.51726e-02,5.12155e-02,9.18009e-02,       Z,1.80778e-01
      15,       0,    1069,     534,8.51616e-02,3.41827e-02,8.83159e-02,       R,2.07239e-01
      15,       1,    1593,     796,7.01506e-02,5.91596e-02,7.97951e-02,       Z,2.45396e-01
      16,       0,    1593,     796,7.00281e-02,3.82170e-02,7.45291e-02,       Z,2.98846e-01
      17,       0,    1593,     796,7.00243e-02,2.54642e-02,7.21478e-02,       R,3.41873e-01
      17,       1,    2361,    1180,5.67807e-02,4.82471e-02,6.44427e-02,       Z,3.45998e-01
      18,       0,    2361,    1180,5.67247e-02,3.05602e-02,6.02033e-02,       Z,3.82974e-01
      19,       0,    2361,    1180,5.67269e-02,2.01307e-02,5.83493e-02,       R,4.11685e-01
      19,       1,    3495,    1747,4.63946e-02,3.83501e-02,5.24575e-02,       Z,4.77151e-01
      20,       0,    3495,    1747,4.63589e-02,2.45374e-02,4.91334e-02,       Z,5.54261e-01
      21,       0,    3495,    1747,4.63586e-02,1.62610e-02,4.76578e-02,       R,6.16068e-01
      21,       1,    5269,    2634,3.75910e-02,3.16299e-02,4.27465e-02,       Z,7.15746e-01
      22,       0,    5269,    2634,3.75698e-02,2.03848e-02,3.99405e-02,       Z,8.51180e-01
      23,       0,    5269,    2634,3.75685e-02,1.35506e-02,3.86781e-02,       R,9.61638e-01
      23,       1,    8203,    4101,3.03753e-02,2.59296e-02,3.45444e-02,       Z,1.11591e+00
      24,       0,    8203,    4101,3.03715e-02,1.64555e-02,3.22574e-02,       Z,1.34105e+00
      25,       0,    8203,    4101,3.03756e-02,1.08517e-02,3.12549e-02,       R,1.52661e+00
      25,       1,   12039,    6019,2.49139e-02,2.04874e-02,2.81248e-02,       Z,1.76797e+00
      26,       0,   12039,    6019,2.49101e-02,1.30554e-02,2.63646e-02,       Z,2.13431e+00
      27,       0,   12039,    6019,2.49112e-02,8.62997e-03,2.55894e-02,       R,2.43859e+00
      27,       1,   17971,    8985,2.02646e-02,1.68639e-02,2.30006e-02,       Z,2.78667e+00
      28,       0,   17971,    8985,2.02599e-02,1.08877e-02,2.15178e-02,       Z,3.34757e+00
      29,       0,   17971,    8985,2.02589e-02,7.25082e-03,2.08488e-02,       R,3.81462e+00
      29,       1,   27131,   13565,1.66707e-02,1.36046e-02,1.87948e-02,       Z,4.41354e+00
      30,       0,   27131,   13565,1.66704e-02,8.67957e-03,1.76316e-02,       Z,5.33663e+00
      31,       0,   27131,   13565,1.66713e-02,5.73853e-03,1.71188e-02,       R,6.10955e+00
      31,       1,   39381,   19690,1.37739e-02,1.10065e-02,1.54350e-02,       Z,6.16032e+00
      32,       0,   39381,   19690,1.37751e-02,6.96270e-03,1.45186e-02,       R,6.83664e+00
      32,       1,   57199,   28599,1.14952e-02,1.03002e-02,1.32536e-02,       Z,7.82864e+00
      33,       0,   57199,   28599,1.14952e-02,6.59662e-03,1.23004e-02,       Z,9.25790e+00
      34,       0,   57199,   28599,1.14956e-02,4.37591e-03,1.18734e-02,       R,1.04476e+01
      34,       1,   81001,   40500,9.57788e-03,7.71759e-03,1.07993e-02,       Z,1.19931e+01
      35,       0,   81001,   40500,9.57721e-03,4.99006e-03,1.01389e-02,       Z,1.43582e+01
      36,       0,   81001,   40500,9.57696e-03,3.32854e-03,9.84101e-03,       R,1.63398e+01
      36,       1,  118667,   59333,7.95874e-03,6.28138e-03,8.90544e-03,       Z,1.85568e+01
      37,       0,  118667,   59333,7.95924e-03,3.99461e-03,8.38552e-03,       Z,2.21894e+01
      38,       0,  118667,   59333,7.95973e-03,2.63801e-03,8.15808e-03,       R,2.52348e+01
      38,       1,  165681,   82840,6.72541e-03,5.00852e-03,7.43737e-03,       Z,2.90187e+01
      39,       0,  165681,   82840,6.72593e-03,3.17428e-03,7.04399e-03,       R,3.49570e+01
      39,       1,  237353,  118676,5.65643e-03,4.82897e-03,6.44810e-03,       Z,3.52233e+01
      40,       0,  237353,  118676,5.65648e-03,3.09550e-03,6.01851e-03,       Z,4.04594e+01
      41,       0,  237353,  118676,5.65657e-03,2.05561e-03,5.82656e-03,       R,4.47786e+01
      41,       1,  326373,  163186,4.78075e-03,3.65606e-03,5.33295e-03,       Z,5.11256e+01
      42,       0,  326373,  163186,4.78059e-03,2.36353e-03,5.03363e-03,       R,6.02789e+01
      42,       1,  462189,  231094,4.03487e-03,3.48714e-03,4.61301e-03,       Z,6.87518e+01
      43,       0,  462189,  231094,4.03501e-03,2.23575e-03,4.29943e-03,       Z,8.42619e+01
      44,       0,  462189,  231094,4.03513e-03,1.48417e-03,4.15918e-03,       R,9.74115e+01
      44,       1,  635997,  317998,3.43152e-03,2.59032e-03,3.80753e-03,       Z,1.12191e+02
      45,       0,  635997,  317998,3.43171e-03,1.64943e-03,3.60091e-03,       Z,1.36670e+02
      46,       0,  635997,  317998,3.43186e-03,1.09034e-03,3.51060e-03,       R,1.57374e+02
      46,       1,  895773,  447886,2.91252e-03,2.11749e-03,3.21240e-03,       Z,1.58622e+02
      47,       0,  895773,  447886,2.91251e-03,1.35527e-03,3.04812e-03,       R,1.76822e+02
      47,       1, 1220213,  610106,2.48107e-03,2.04054e-03,2.80964e-03,       Z,1.99958e+02
        }\tableDataFour

        %
        % PLOT DATA
        %

        % WEIGHTING 1
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOne};

        % WEIGHTING 2
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataTwo};

        % WEIGHTING 3
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataThree};

        % WEIGHTING 4
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataFour};


        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{3e5}{3e-3} %lower triangle
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig05b_Nonlinear_condition_weighting.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {ndof},% 
            ylabel           = {Least-squares functional \(N^k_\ell\)},%
            ymajorgrids      = true,%
            % ymax             = 3e0,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north west,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{emph.\ grad.}
        \addlegendimage{marker2}
        \addlegendentry{balanced w.}
        \addlegendimage{marker3}
        \addlegendentry{downsc. flux}
        \addlegendimage{marker4}
        \addlegendentry{split w.}

        %% PLOT DATA
        % WEIGHTING 1
        % figures/data/Nonlinear/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight0.683241_1_4.5.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,2.01791e-01,1.16608e+00,2.55303e-01,       Z,8.62011e-03,6.28126e+03
       1,       0,     193,     386,      96,2.01405e-01,1.51358e-01,2.13723e-01,       R,1.60043e-02,6.28126e+03
       1,       1,     271,     657,     135,1.63298e-01,1.91851e-01,1.79901e-01,       Z,2.95074e-02,2.34648e+04
       2,       0,     271,     928,     135,1.63037e-01,7.16045e-02,1.67435e-01,       Z,4.14307e-02,2.34648e+04
       3,       0,     271,    1199,     135,1.62901e-01,2.90517e-02,1.65264e-01,       R,4.69924e-02,2.34648e+04
       3,       1,     427,    1626,     213,1.39329e-01,8.92647e-02,1.42920e-01,       Z,7.06245e-02,7.27323e+04
       4,       0,     427,    2053,     213,1.39178e-01,2.65099e-02,1.40792e-01,       R,8.57288e-02,7.27323e+04
       4,       1,     633,    2686,     316,1.12356e-01,8.63095e-02,1.16536e-01,       Z,1.20423e-01,2.47481e+05
       5,       0,     633,    3319,     316,1.12328e-01,2.82196e-02,1.13647e-01,       Z,1.47185e-01,2.47481e+05
       6,       0,     633,    3952,     316,1.12315e-01,1.15980e-02,1.13149e-01,       R,1.60334e-01,2.47481e+05
       6,       1,     937,    4889,     468,9.12346e-02,6.65240e-02,9.38424e-02,       Z,1.62853e-01,6.49892e+05
       7,       0,     937,    5826,     468,9.12420e-02,2.03783e-02,9.19383e-02,       Z,1.70365e-01,6.49892e+05
       8,       0,     937,    6763,     468,9.12472e-02,7.78354e-03,9.16595e-02,       R,1.73925e-01,6.49892e+05
       8,       1,    1309,    8072,     654,7.54564e-02,5.18938e-02,7.74173e-02,       Z,2.33313e-01,2.58303e+06
       9,       0,    1309,    9381,     654,7.54574e-02,1.63962e-02,7.59310e-02,       Z,2.67113e-01,2.58303e+06
      10,       0,    1309,   10690,     654,7.54574e-02,6.39634e-03,7.57034e-02,       R,2.84215e-01,2.58303e+06
      10,       1,    2137,   12827,    1068,6.08165e-02,4.51230e-02,6.24039e-02,       Z,3.76092e-01,1.00592e+07
      11,       0,    2137,   14964,    1068,6.08435e-02,1.33715e-02,6.12043e-02,       Z,4.36950e-01,1.00592e+07
      12,       0,    2137,   17101,    1068,6.08539e-02,5.40803e-03,6.10093e-02,       R,4.68905e-01,1.00592e+07
      12,       1,    3089,   20190,    1544,4.92090e-02,3.62065e-02,5.05179e-02,       Z,6.00485e-01,1.72442e+07
      13,       0,    3089,   23279,    1544,4.92085e-02,1.11692e-02,4.94582e-02,       Z,6.94138e-01,1.72442e+07
      14,       0,    3089,   26368,    1544,4.92082e-02,4.33988e-03,4.92970e-02,       R,7.44808e-01,1.72442e+07
      14,       1,    4589,   30957,    2294,4.01562e-02,2.87710e-02,4.11967e-02,       Z,9.64786e-01,7.01696e+07
      15,       0,    4589,   35546,    2294,4.01500e-02,9.09263e-03,4.03372e-02,       Z,1.12408e+00,7.01696e+07
      16,       0,    4589,   40135,    2294,4.01479e-02,3.57172e-03,4.02034e-02,       R,1.21258e+00,7.01696e+07
      16,       1,    7187,   47322,    3593,3.25030e-02,2.38362e-02,3.33021e-02,       Z,1.56129e+00,2.82663e+08
      17,       0,    7187,   54509,    3593,3.25053e-02,7.16600e-03,3.26503e-02,       Z,1.82386e+00,2.82663e+08
      18,       0,    7187,   61696,    3593,3.25067e-02,2.87589e-03,3.25452e-02,       R,1.97272e+00,2.82663e+08
      18,       1,   10419,   72115,    5209,2.68242e-02,1.85855e-02,2.74027e-02,       Z,2.52575e+00,1.14756e+09
      19,       0,   10419,   82534,    5209,2.68268e-02,5.54342e-03,2.69252e-02,       Z,2.95377e+00,1.14756e+09
      20,       0,   10419,   92953,    5209,2.68280e-02,2.17301e-03,2.68520e-02,       R,3.20017e+00,1.14756e+09
      20,       1,   15673,  108626,    7836,2.18321e-02,1.57425e-02,2.23725e-02,       Z,3.24298e+00,2.78210e+09
      21,       0,   15673,  124299,    7836,2.18306e-02,4.87122e-03,2.19192e-02,       Z,3.40512e+00,2.78210e+09
      22,       0,   15673,  139972,    7836,2.18303e-02,1.91498e-03,2.18486e-02,       R,3.49461e+00,2.78210e+09
      22,       1,   23249,  163221,   11624,1.78925e-02,1.26526e-02,1.83225e-02,       Z,4.42420e+00,1.10895e+10
      23,       0,   23249,  186470,   11624,1.78942e-02,3.92574e-03,1.79647e-02,       R,5.04005e+00,1.10895e+10
      23,       1,   34811,  221281,   17405,1.47452e-02,1.08718e-02,1.51273e-02,       Z,6.43375e+00,4.45557e+10
      24,       0,   34811,  256092,   17405,1.47492e-02,3.35415e-03,1.48135e-02,       Z,7.70067e+00,4.45557e+10
      25,       0,   34811,  290903,   17405,1.47509e-02,1.34287e-03,1.47634e-02,       R,8.44703e+00,4.45557e+10
      25,       1,   49807,  340710,   24903,1.22872e-02,8.27143e-03,1.25374e-02,       Z,1.06775e+01,1.78414e+11
      26,       0,   49807,  390517,   24903,1.22882e-02,2.48284e-03,1.23277e-02,       Z,1.25320e+01,1.78414e+11
      27,       0,   49807,  440324,   24903,1.22886e-02,9.69309e-04,1.22958e-02,       R,1.36208e+01,1.78414e+11
      27,       1,   71459,  511783,   35729,1.01768e-02,6.95582e-03,1.04136e-02,       Z,1.69306e+01,2.92323e+11
      28,       0,   71459,  583242,   35729,1.01764e-02,2.20749e-03,1.02143e-02,       Z,1.96559e+01,2.92323e+11
      29,       0,   71459,  654701,   35729,1.01763e-02,8.74291e-04,1.01829e-02,       R,2.12546e+01,2.92323e+11
      29,       1,  103867,  758568,   51933,8.51327e-03,5.64327e-03,8.68291e-03,       Z,2.69515e+01,1.18448e+12
      30,       0,  103867,  862435,   51933,8.51369e-03,1.70441e-03,8.54125e-03,       Z,3.14958e+01,1.18448e+12
      31,       0,  103867,  966302,   51933,8.51393e-03,6.78939e-04,8.51880e-03,       R,3.41693e+01,1.18448e+12
      31,       1,  148269, 1114571,   74134,7.12601e-03,4.70829e-03,7.25922e-03,       Z,3.45545e+01,2.87800e+12
      32,       0,  148269, 1262840,   74134,7.12693e-03,1.37864e-03,7.14859e-03,       R,3.63128e+01,2.87800e+12
      32,       1,  207617, 1470457,  103808,6.02299e-03,4.05184e-03,6.15480e-03,       Z,4.56736e+01,1.15228e+13
      33,       0,  207617, 1678074,  103808,6.02330e-03,1.26496e-03,6.04426e-03,       Z,5.25239e+01,1.15228e+13
      34,       0,  207617, 1885691,  103808,6.02347e-03,4.99684e-04,6.02701e-03,       R,5.65371e+01,1.15228e+13
      34,       1,  290993, 2176684,  145496,5.05900e-03,3.30732e-03,5.16659e-03,       Z,6.98422e+01,1.88621e+13
      35,       0,  290993, 2467677,  145496,5.05879e-03,1.04959e-03,5.07584e-03,       R,8.05348e+01,1.88621e+13
      35,       1,  407169, 2874846,  203584,4.29572e-03,2.87049e-03,4.38946e-03,       Z,1.02460e+02,7.61739e+13
      36,       0,  407169, 3282015,  203584,4.29585e-03,9.01526e-04,4.31101e-03,       Z,1.23282e+02,7.61739e+13
      37,       0,  407169, 3689184,  203584,4.29592e-03,3.59901e-04,4.29850e-03,       R,1.35684e+02,7.61739e+13
      37,       1,  572869, 4262053,  286434,3.62967e-03,2.32595e-03,3.69334e-03,       Z,1.37730e+02,1.84783e+14
      38,       0,  572869, 4834922,  286434,3.63005e-03,6.80692e-04,3.64041e-03,       Z,1.46105e+02,1.84783e+14
      39,       0,  572869, 5407791,  286434,3.63022e-03,2.71917e-04,3.63200e-03,       R,1.50865e+02,1.84783e+14
      39,       1,  787563, 6195354,  393781,3.09451e-03,1.91740e-03,3.14701e-03,       Z,1.87968e+02,7.39395e+14
      40,       0,  787563, 6982917,  393781,3.09452e-03,5.72286e-04,3.10273e-03,       R,2.13507e+02,7.39395e+14
      40,       1, 1097597, 8080514,  548798,2.61659e-03,1.74844e-03,2.67739e-03,       Z,2.65291e+02,1.21045e+15
        }\tableDataOne

        % WEIGHTING 2
        % figures/data/Nonlinear/ZLS0_weighting2_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight0.469106_0.471405_2.12132.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,9.60646e-02,8.06816e-01,2.55284e-01,       Z,9.01679e-03,6.27801e+03
       1,       0,     193,     386,      96,2.01459e-01,1.54929e-01,2.09919e-01,       R,2.75277e-02,6.27801e+03
       1,       1,     271,     657,     135,1.62861e-01,1.95103e-01,1.91307e-01,       Z,6.78911e-02,2.34620e+04
       2,       0,     271,     928,     135,1.61705e-01,9.73864e-02,1.90339e-01,       Z,4.81053e-02,2.34620e+04
       3,       0,     271,    1199,     135,1.61894e-01,9.52332e-02,1.95929e-01,       R,5.20205e-02,2.34620e+04
       3,       1,     427,    1626,     213,1.38310e-01,1.27080e-01,1.90134e-01,       Z,1.08792e-01,7.27217e+04
       4,       0,     427,    2053,     213,1.38392e-01,1.28396e-01,2.00474e-01,       R,9.69161e-02,7.27217e+04
       4,       1,     641,    2694,     320,1.09456e-01,1.53809e-01,1.92033e-01,       Z,1.78676e-01,2.46226e+05
       5,       0,     641,    3335,     320,1.09937e-01,1.56749e-01,2.06895e-01,       Z,1.70231e-01,2.46226e+05
       6,       0,     641,    3976,     320,1.09855e-01,1.74688e-01,2.25024e-01,       R,1.71260e-01,2.46226e+05
       6,       1,    1019,    4995,     509,8.55644e-02,1.87784e-01,2.19230e-01,       Z,1.76531e-01,6.44570e+05
       7,       0,    1019,    6014,     509,8.58007e-02,2.01544e-01,2.41107e-01,       Z,1.76739e-01,6.44570e+05
       8,       0,    1019,    7033,     509,8.57667e-02,2.25158e-01,2.66721e-01,       Z,1.76486e-01,6.44570e+05
       9,       0,    1019,    8052,     509,8.57760e-02,2.52393e-01,2.95854e-01,       R,1.76595e-01,6.44570e+05
       9,       1,    1613,    9665,     806,6.97576e-02,2.57281e-01,2.93780e-01,       Z,3.13816e-01,2.53967e+06
      10,       0,    1613,   11278,     806,6.98129e-02,2.85307e-01,3.27250e-01,       Z,2.99466e-01,2.53967e+06
      11,       0,    1613,   12891,     806,6.98094e-02,3.19666e-01,3.65210e-01,       R,3.01260e-01,2.53967e+06
      11,       1,    2357,   15248,    1178,5.72907e-02,3.22145e-01,3.64392e-01,       Z,5.14428e-01,1.03558e+07
      12,       0,    2357,   17605,    1178,5.73334e-02,3.59831e-01,4.07464e-01,       R,5.00202e-01,1.03558e+07
      12,       1,    3413,   21018,    1706,4.68728e-02,3.61343e-01,4.06800e-01,       Z,8.30419e-01,4.21938e+07
      13,       0,    3413,   24431,    1706,4.68849e-02,4.04081e-01,4.55436e-01,       Z,8.23118e-01,4.21938e+07
      14,       0,    3413,   27844,    1706,4.68849e-02,4.53008e-01,5.10124e-01,       R,8.23705e-01,4.21938e+07
      14,       1,    5143,   32987,    2571,3.79220e-02,4.53847e-01,5.09738e-01,       Z,1.35254e+00,1.68991e+08
      15,       0,    5143,   38130,    2571,3.79254e-02,5.08322e-01,5.71201e-01,       Z,1.35260e+00,1.68991e+08
      16,       0,    5143,   43273,    2571,3.79264e-02,5.69938e-01,6.40203e-01,       R,1.35330e+00,1.68991e+08
      16,       1,    8095,   51368,    4047,3.06069e-02,5.70378e-01,6.40043e-01,       Z,2.19506e+00,6.82820e+08
      17,       0,    8095,   59463,    4047,3.06314e-02,6.39309e-01,7.17504e-01,       Z,2.21323e+00,6.82820e+08
      18,       0,    8095,   67558,    4047,3.06267e-02,7.16850e-01,8.04400e-01,       R,2.21466e+00,6.82820e+08
      18,       1,   11791,   79349,    5895,2.52295e-02,7.17060e-01,8.04317e-01,       Z,3.42841e+00,1.13550e+09
      19,       0,   11791,   91140,    5895,2.52326e-02,8.03921e-01,9.01795e-01,       Z,3.47959e+00,1.13550e+09
      20,       0,   11791,  102931,    5895,2.52329e-02,9.01442e-01,1.01112e+00,       R,3.48199e+00,1.13550e+09
      20,       1,   17589,  120520,    8794,2.05474e-02,9.01560e-01,1.01106e+00,       Z,5.55291e+00,4.57347e+09
      21,       0,   17589,  138109,    8794,2.05391e-02,1.01085e+00,1.13366e+00,       Z,5.65807e+00,4.57347e+09
      22,       0,   17589,  155698,    8794,2.05420e-02,1.13348e+00,1.27116e+00,       R,5.66404e+00,4.57347e+09
      22,       1,   26267,  181965,   13133,1.69073e-02,1.13354e+00,1.27113e+00,       Z,8.95155e+00,1.83059e+10
      23,       0,   26267,  208232,   13133,1.69138e-02,1.27102e+00,1.42531e+00,       Z,9.14293e+00,1.83059e+10
      24,       0,   26267,  234499,   13133,1.69125e-02,1.42521e+00,1.59821e+00,       R,9.15426e+00,1.83059e+10
      24,       1,   38249,  272748,   19124,1.39836e-02,1.42524e+00,1.59820e+00,       Z,9.41418e+00,4.48723e+10
      25,       0,   38249,  310997,   19124,1.39914e-02,1.59814e+00,1.79208e+00,       Z,9.42253e+00,4.48723e+10
      26,       0,   38249,  349246,   19124,1.39897e-02,1.79202e+00,2.00948e+00,       R,9.42309e+00,4.48723e+10
      26,       1,   55879,  405125,   27939,1.16120e-02,1.79204e+00,2.00947e+00,       Z,1.47847e+01,1.79581e+11
      27,       0,   55879,  461004,   27939,1.16113e-02,2.00944e+00,2.25325e+00,       Z,1.51095e+01,1.79581e+11
      28,       0,   55879,  516883,   27939,1.16117e-02,2.25322e+00,2.52661e+00,       R,1.51282e+01,1.79581e+11
      28,       1,   79695,  596578,   39847,9.65584e-03,2.25323e+00,2.52660e+00,       Z,2.35544e+01,7.18229e+11
      29,       0,   79695,  676273,   39847,9.65551e-03,2.52659e+00,2.83313e+00,       R,2.40957e+01,7.18229e+11
      29,       1,  115623,  791896,   57811,8.07827e-03,2.52659e+00,2.83313e+00,       Z,3.63136e+01,1.17224e+12
      30,       0,  115623,  907519,   57811,8.08148e-03,2.83311e+00,3.17684e+00,       Z,3.71305e+01,1.17224e+12
      31,       0,  115623, 1023142,   57811,8.08075e-03,3.17683e+00,3.56225e+00,       R,3.71789e+01,1.17224e+12
      31,       1,  161421, 1184563,   80710,6.81258e-03,3.17683e+00,3.56225e+00,       Z,5.85275e+01,4.76338e+12
      32,       0,  161421, 1345984,   80710,6.81395e-03,3.56224e+00,3.99442e+00,       Z,5.99063e+01,4.76338e+12
      33,       0,  161421, 1507405,   80710,6.81367e-03,3.99442e+00,4.47903e+00,       R,5.99869e+01,4.76338e+12
      33,       1,  231105, 1738510,  115552,5.72127e-03,3.99442e+00,4.47903e+00,       Z,6.15426e+01,1.15455e+13
      34,       0,  231105, 1969615,  115552,5.72058e-03,4.47902e+00,5.02242e+00,       R,6.16270e+01,1.15455e+13
      34,       1,  318659, 2288274,  159329,4.83695e-03,4.47902e+00,5.02242e+00,       Z,9.58121e+01,4.61966e+13
      35,       0,  318659, 2606933,  159329,4.83707e-03,5.02242e+00,5.63174e+00,       Z,9.80175e+01,4.61966e+13
      36,       0,  318659, 2925592,  159329,4.83707e-03,5.63174e+00,6.31499e+00,       R,9.81457e+01,4.61966e+13
      36,       1,  448975, 3374567,  224487,4.09767e-03,5.63174e+00,6.31499e+00,       Z,1.47648e+02,7.55826e+13
      37,       0,  448975, 3823542,  224487,4.09891e-03,6.31499e+00,7.08112e+00,       R,1.50833e+02,7.55826e+13
      37,       1,  620141, 4443683,  310070,3.47793e-03,6.31499e+00,7.08112e+00,       Z,1.54955e+02,1.84930e+14
      38,       0,  620141, 5063824,  310070,3.47810e-03,7.08112e+00,7.94021e+00,       Z,1.55370e+02,1.84930e+14
      39,       0,  620141, 5683965,  310070,3.47809e-03,7.94021e+00,8.90351e+00,       R,1.55394e+02,1.84930e+14
      39,       1,  868029, 6551994,  434014,2.95422e-03,7.94021e+00,8.90351e+00,       Z,2.42490e+02,7.40164e+14
      40,       0,  868029, 7420023,  434014,2.95403e-03,8.90351e+00,9.98369e+00,       Z,2.48087e+02,7.40164e+14
      41,       0,  868029, 8288052,  434014,2.95419e-03,9.98369e+00,1.11949e+01,       R,2.48411e+02,7.40164e+14
      41,       1, 1187487, 9475539,  593743,2.51468e-03,9.98369e+00,1.11949e+01,       Z,3.73280e+02,1.20212e+15
        }\tableDataTwo

        % WEIGHTING 3
        % figures/data/Nonlinear/ZLS0_weighting3_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight0.322083_0.222222_1.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,4.54996e-02,5.56005e-01,2.56527e-01,       Z,9.21402e-03,6.27649e+03
       1,       0,     193,     386,      96,2.02972e-01,1.56388e-01,3.29270e-01,       R,6.23118e-02,6.27649e+03
       1,       1,     271,     657,     135,1.63709e-01,1.97114e-01,4.29268e-01,       Z,2.03996e-01,2.34608e+04
       2,       0,     271,     928,     135,1.60311e-01,3.96790e-01,1.07123e+00,       Z,1.90154e-02,2.34608e+04
       3,       0,     271,    1199,     135,1.62342e-01,1.05835e+00,3.36292e+00,       R,6.80706e-01,2.34608e+04
       3,       1,     427,    1626,     213,1.38599e-01,1.06172e+00,3.37008e+00,       Z,1.09683e+00,7.27168e+04
       4,       0,     427,    2053,     213,1.36545e-01,3.36723e+00,1.15418e+01,       R,4.34832e-01,7.27168e+04
       4,       1,     615,    2668,     307,1.08537e-01,3.36825e+00,1.15432e+01,       Z,4.33294e-01,7.36325e+04
       5,       0,     615,    3283,     307,1.16765e-01,1.15426e+01,4.02283e+01,       Z,3.56972e+00,7.36325e+04
       6,       0,     615,    3898,     307,1.09789e-01,4.02282e+01,1.40727e+02,       R,2.53758e+00,7.36325e+04
       6,       1,     989,    4887,     494,8.54091e-02,4.02282e+01,1.40727e+02,       Z,3.14846e+00,2.56918e+05
       7,       0,     989,    5876,     494,9.99854e-02,1.40727e+02,4.92535e+02,       R,9.85007e+00,2.56918e+05
       7,       1,    1249,    7125,     624,8.44980e-02,1.40727e+02,4.92535e+02,       Z,1.25577e+01,1.05125e+06
       8,       0,    1249,    8374,     624,8.14751e-02,4.92535e+02,1.72391e+03,       Z,8.42874e+00,1.05125e+06
       9,       0,    1249,    9623,     624,8.85706e-02,1.72391e+03,6.03373e+03,       R,2.56954e+01,1.05125e+06
       9,       1,    1851,   11474,     925,7.39555e-02,1.72391e+03,6.03373e+03,       Z,3.13280e+01,4.20126e+06
      10,       0,    1851,   13325,     925,7.49541e-02,6.03373e+03,2.11181e+04,       R,2.18526e+01,4.20126e+06
      10,       1,    2493,   15818,    1246,6.06636e-02,6.03373e+03,2.11181e+04,       Z,2.18156e+01,4.27135e+06
      11,       0,    2493,   18311,    1246,6.79063e-02,2.11181e+04,7.39135e+04,       R,5.35179e+01,4.27135e+06
      11,       1,    3519,   21830,    1759,5.58090e-02,2.11181e+04,7.39135e+04,       Z,6.36517e+01,1.70756e+07
        }\tableDataThree

        % WEIGHTING 4
        % figures/data/Nonlinear/ZLS0_weighting4_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight0.966249_2_9.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,3.96416e-01,1.62597e+00,2.63724e-01,       Z,7.94203e-03,6.28740e+03
       1,       0,     193,     386,      96,2.11806e-01,1.54617e-01,2.31688e-01,       Z,1.18378e-02,6.28740e+03
       2,       0,     193,     579,      96,2.05213e-01,1.06488e-01,2.18439e-01,       Z,1.46085e-02,6.28740e+03
       3,       0,     193,     772,      96,2.04843e-01,7.44515e-02,2.11775e-01,       Z,1.67011e-02,6.28740e+03
       4,       0,     193,     965,      96,2.04752e-01,5.21035e-02,2.08434e-01,       Z,1.82525e-02,6.28740e+03
       5,       0,     193,    1158,      96,2.04693e-01,3.65399e-02,2.06763e-01,       Z,1.93848e-02,6.28740e+03
       6,       0,     193,    1351,      96,2.04650e-01,2.56655e-02,2.05925e-01,       Z,2.02029e-02,6.28740e+03
       7,       0,     193,    1544,      96,2.04620e-01,1.80479e-02,2.05504e-01,       R,2.07900e-02,6.28740e+03
       7,       1,     271,    1815,     135,1.66582e-01,1.20189e-01,1.81366e-01,       Z,2.82188e-02,2.34700e+04
       8,       0,     271,    2086,     135,1.64779e-01,7.52204e-02,1.72208e-01,       Z,3.42216e-02,2.34700e+04
       9,       0,     271,    2357,     135,1.64691e-01,4.95071e-02,1.68254e-01,       R,3.88302e-02,2.34700e+04
       9,       1,     437,    2794,     218,1.38503e-01,1.01937e-01,1.51718e-01,       Z,4.95674e-02,7.27531e+04
      10,       0,     437,    3231,     218,1.37734e-01,6.32914e-02,1.43864e-01,       Z,6.18173e-02,7.27531e+04
      11,       0,     437,    3668,     218,1.37669e-01,4.12609e-02,1.40555e-01,       R,7.14215e-02,7.27531e+04
      11,       1,     653,    4321,     326,1.10661e-01,9.17032e-02,1.24456e-01,       Z,8.67691e-02,2.49264e+05
      12,       0,     653,    4974,     326,1.10160e-01,5.77624e-02,1.16632e-01,       Z,1.07081e-01,2.49264e+05
      13,       0,     653,    5627,     326,1.10156e-01,3.80931e-02,1.13229e-01,       R,1.23124e-01,2.49264e+05
      13,       1,    1069,    6696,     534,8.54867e-02,7.92299e-02,9.94177e-02,       Z,1.47598e-01,1.04061e+06
      14,       0,    1069,    7765,     534,8.51726e-02,5.12155e-02,9.18009e-02,       Z,1.80778e-01,1.04061e+06
      15,       0,    1069,    8834,     534,8.51616e-02,3.41827e-02,8.83159e-02,       R,2.07239e-01,1.04061e+06
      15,       1,    1593,   10427,     796,7.01506e-02,5.91596e-02,7.97951e-02,       Z,2.45396e-01,4.24439e+06
      16,       0,    1593,   12020,     796,7.00281e-02,3.82170e-02,7.45291e-02,       Z,2.98846e-01,4.24439e+06
      17,       0,    1593,   13613,     796,7.00243e-02,2.54642e-02,7.21478e-02,       R,3.41873e-01,4.24439e+06
      17,       1,    2361,   15974,    1180,5.67807e-02,4.82471e-02,6.44427e-02,       Z,3.45998e-01,1.03678e+07
      18,       0,    2361,   18335,    1180,5.67247e-02,3.05602e-02,6.02033e-02,       Z,3.82974e-01,1.03678e+07
      19,       0,    2361,   20696,    1180,5.67269e-02,2.01307e-02,5.83493e-02,       R,4.11685e-01,1.03678e+07
      19,       1,    3495,   24191,    1747,4.63946e-02,3.83501e-02,5.24575e-02,       Z,4.77151e-01,4.18350e+07
      20,       0,    3495,   27686,    1747,4.63589e-02,2.45374e-02,4.91334e-02,       Z,5.54261e-01,4.18350e+07
      21,       0,    3495,   31181,    1747,4.63586e-02,1.62610e-02,4.76578e-02,       R,6.16068e-01,4.18350e+07
      21,       1,    5269,   36450,    2634,3.75910e-02,3.16299e-02,4.27465e-02,       Z,7.15746e-01,1.72944e+08
      22,       0,    5269,   41719,    2634,3.75698e-02,2.03848e-02,3.99405e-02,       Z,8.51180e-01,1.72944e+08
      23,       0,    5269,   46988,    2634,3.75685e-02,1.35506e-02,3.86781e-02,       R,9.61638e-01,1.72944e+08
      23,       1,    8203,   55191,    4101,3.03753e-02,2.59296e-02,3.45444e-02,       Z,1.11591e+00,6.91206e+08
      24,       0,    8203,   63394,    4101,3.03715e-02,1.64555e-02,3.22574e-02,       Z,1.34105e+00,6.91206e+08
      25,       0,    8203,   71597,    4101,3.03756e-02,1.08517e-02,3.12549e-02,       R,1.52661e+00,6.91206e+08
      25,       1,   12039,   83636,    6019,2.49139e-02,2.04874e-02,2.81248e-02,       Z,1.76797e+00,2.76558e+09
      26,       0,   12039,   95675,    6019,2.49101e-02,1.30554e-02,2.63646e-02,       Z,2.13431e+00,2.76558e+09
      27,       0,   12039,  107714,    6019,2.49112e-02,8.62997e-03,2.55894e-02,       R,2.43859e+00,2.76558e+09
      27,       1,   17971,  125685,    8985,2.02646e-02,1.68639e-02,2.30006e-02,       Z,2.78667e+00,4.56507e+09
      28,       0,   17971,  143656,    8985,2.02599e-02,1.08877e-02,2.15178e-02,       Z,3.34757e+00,4.56507e+09
      29,       0,   17971,  161627,    8985,2.02589e-02,7.25082e-03,2.08488e-02,       R,3.81462e+00,4.56507e+09
      29,       1,   27131,  188758,   13565,1.66707e-02,1.36046e-02,1.87948e-02,       Z,4.41354e+00,1.84491e+10
      30,       0,   27131,  215889,   13565,1.66704e-02,8.67957e-03,1.76316e-02,       Z,5.33663e+00,1.84491e+10
      31,       0,   27131,  243020,   13565,1.66713e-02,5.73853e-03,1.71188e-02,       R,6.10955e+00,1.84491e+10
      31,       1,   39381,  282401,   19690,1.37739e-02,1.10065e-02,1.54350e-02,       Z,6.16032e+00,4.47006e+10
      32,       0,   39381,  321782,   19690,1.37751e-02,6.96270e-03,1.45186e-02,       R,6.83664e+00,4.47006e+10
      32,       1,   57199,  378981,   28599,1.14952e-02,1.03002e-02,1.32536e-02,       Z,7.82864e+00,1.78595e+11
      33,       0,   57199,  436180,   28599,1.14952e-02,6.59662e-03,1.23004e-02,       Z,9.25790e+00,1.78595e+11
      34,       0,   57199,  493379,   28599,1.14956e-02,4.37591e-03,1.18734e-02,       R,1.04476e+01,1.78595e+11
      34,       1,   81001,  574380,   40500,9.57788e-03,7.71759e-03,1.07993e-02,       Z,1.19931e+01,7.20266e+11
      35,       0,   81001,  655381,   40500,9.57721e-03,4.99006e-03,1.01389e-02,       Z,1.43582e+01,7.20266e+11
      36,       0,   81001,  736382,   40500,9.57696e-03,3.32854e-03,9.84101e-03,       R,1.63398e+01,7.20266e+11
      36,       1,  118667,  855049,   59333,7.95874e-03,6.28138e-03,8.90544e-03,       Z,1.85568e+01,1.17837e+12
      37,       0,  118667,  973716,   59333,7.95924e-03,3.99461e-03,8.38552e-03,       Z,2.21894e+01,1.17837e+12
      38,       0,  118667, 1092383,   59333,7.95973e-03,2.63801e-03,8.15808e-03,       R,2.52348e+01,1.17837e+12
      38,       1,  165681, 1258064,   82840,6.72541e-03,5.00852e-03,7.43737e-03,       Z,2.90187e+01,4.75215e+12
      39,       0,  165681, 1423745,   82840,6.72593e-03,3.17428e-03,7.04399e-03,       R,3.49570e+01,4.75215e+12
      39,       1,  237353, 1661098,  118676,5.65643e-03,4.82897e-03,6.44810e-03,       Z,3.52233e+01,1.15286e+13
      40,       0,  237353, 1898451,  118676,5.65648e-03,3.09550e-03,6.01851e-03,       Z,4.04594e+01,1.15286e+13
      41,       0,  237353, 2135804,  118676,5.65657e-03,2.05561e-03,5.82656e-03,       R,4.47786e+01,1.15286e+13
      41,       1,  326373, 2462177,  163186,4.78075e-03,3.65606e-03,5.33295e-03,       Z,5.11256e+01,4.62162e+13
      42,       0,  326373, 2788550,  163186,4.78059e-03,2.36353e-03,5.03363e-03,       R,6.02789e+01,4.62162e+13
      42,       1,  462189, 3250739,  231094,4.03487e-03,3.48714e-03,4.61301e-03,       Z,6.87518e+01,7.56118e+13
      43,       0,  462189, 3712928,  231094,4.03501e-03,2.23575e-03,4.29943e-03,       Z,8.42619e+01,7.56118e+13
      44,       0,  462189, 4175117,  231094,4.03513e-03,1.48417e-03,4.15918e-03,       R,9.74115e+01,7.56118e+13
      44,       1,  635997, 4811114,  317998,3.43152e-03,2.59032e-03,3.80753e-03,       Z,1.12191e+02,3.04977e+14
      45,       0,  635997, 5447111,  317998,3.43171e-03,1.64943e-03,3.60091e-03,       Z,1.36670e+02,3.04977e+14
      46,       0,  635997, 6083108,  317998,3.43186e-03,1.09034e-03,3.51060e-03,       R,1.57374e+02,3.04977e+14
      46,       1,  895773, 6978881,  447886,2.91252e-03,2.11749e-03,3.21240e-03,       Z,1.58622e+02,7.38998e+14
      47,       0,  895773, 7874654,  447886,2.91251e-03,1.35527e-03,3.04812e-03,       R,1.76822e+02,7.38998e+14
      47,       1, 1220213, 9094867,  610106,2.48107e-03,2.04054e-03,2.80964e-03,       Z,1.99958e+02,1.20812e+15
        }\tableDataFour

        %
        % PLOT DATA
        %

        % WEIGHTING 1
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataOne};

        % WEIGHTING 2
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataTwo};

        % WEIGHTING 3
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataThree};

        % WEIGHTING 4
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataFour};


        % %% SLOPE TRIANGLES
        \drawslopetriangleup[ST1]{3}{7e3}{1e8} %lower triangle
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig06_PorousMedium_flux.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize,%
        point meta min=0.0,%
        point meta max=3.78967248e-02,%
        colorbar,%
        colorbar style={%
            % title={\(u^{82}_1\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            % yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
{figures/PorousMedium_Lshape_ZLS0_ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237_Flux.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig06_PorousMedium_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
            {figures/PorousMedium_Lshape_ZLS0_ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237_Mesh25.png};
    \end{axis}
\end{tikzpicture}



==> figures/Fig06_PorousMedium_potential.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize,%
        point meta min=0.0,%
        point meta max=4.65942540e-03,%
        colorbar,%
        colorbar style={%
            % title={\(u^{82}_1\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            % yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/PorousMedium_Lshape_ZLS0_ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237_Potential.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig06_PorousMedium_rhs.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width = 6.1cm,%
        ymin  = -1.1,%
        xmin  = -1.1,%
        ymax  = 1.1,%
        xmax  = 1.1,%
        font  = \footnotesize%
    ]
        \addplot[%
            mark      = none,%
            thick,%
            line cap  = round,%
            line join = round,%
        ] coordinates {
            (0, 0)
            (1, 0)
            (1, -1)
            (-1, -1)
            (-1, 1)
            (0, 1)
            (0, 0)
        };
        \fill[TUyellow]
            (axis cs: -0.6, 0.6) -- (axis cs: -0.6, 0.4) --
            (axis cs: -0.4, 0.4) -- (axis cs: -0.4, 0.6) -- cycle;
        % \fill[black!33!white]
        %     (axis cs: -0.55, 0.6) -- (axis cs: -0.45, 0.6) --
        %     (axis cs: -0.45, 1.2) -- (axis cs: -0.55, 1.2) -- cycle;
        \draw [decorate, decoration={brace, amplitude=2pt}, semithick, gray]
            (axis cs: -0.6, 0.4) -- (axis cs: -0.6, 0.6);
        \draw [decorate, decoration={brace, amplitude=2pt}, semithick, gray]
            (axis cs: -0.4, 0.4) -- (axis cs: -0.6, 0.4);
        \path (axis cs: -0.6, 0.5) node[left] {\scriptsize\color{gray}\(0.2\)};
        \path (axis cs: -0.5, 0.4) node[below] {\scriptsize\color{gray}\(0.2\)};
        \draw
            (axis cs: 0.3, 0.7) -- (axis cs: 0.3, 0.85) --
            (axis cs: 0.45, 0.85) -- (axis cs: 0.45, 0.7)
            node[midway,right] {\scriptsize\(f \equiv 0\)} -- cycle;
        \draw[fill=TUyellow]
            (axis cs: 0.3, 0.35) -- (axis cs: 0.3, 0.5) --
            (axis cs: 0.45, 0.5) -- (axis cs: 0.45, 0.35)
            node[midway,right] {\scriptsize\(f \equiv 1\)} -- cycle;
    \end{axis}
\end{tikzpicture}


==> figures/Fig07a_PorousMedium_convergence_damping.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {Least-squares functional \(N^k_\ell\)},%
            ymax             = 0.35,%
            ymin             = 4e-5,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south west,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\delta = 1.0\phantom{0}\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\delta = 0.5\phantom{0}\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\delta = 0.1\phantom{0}\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\delta = 0.05\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\delta = 0.01\)}

        %% PLOT DATA
        % DELTA 1.00
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,1.76237e-02,4.80764e-01,2.67715e-02,       Z,3.19183e-06,3.16582e+05
       1,       0,     193,     386,      96,1.76012e-02,2.01838e-02,2.42249e-02,       R,1.02740e-05,3.16582e+05
       1,       1,     225,     611,     112,1.48393e-02,4.81384e-01,2.57419e-02,       Z,1.29884e-05,1.00129e+06
       2,       0,     225,     836,     112,1.48714e-02,2.10175e-02,2.33022e-02,       R,2.93689e-05,1.00129e+06
       2,       1,     345,    1181,     172,1.10176e-02,2.32703e-02,2.17484e-02,       Z,3.04053e-05,1.76782e+06
       3,       0,     345,    1526,     172,1.10154e-02,1.87547e-02,1.96280e-02,       Z,5.17603e-05,1.76782e+06
       4,       0,     345,    1871,     172,1.10123e-02,1.62503e-02,1.79983e-02,       Z,7.53309e-05,1.76782e+06
       5,       0,     345,    2216,     172,1.10099e-02,1.42411e-02,1.67160e-02,       R,1.00032e-04,1.76782e+06
       5,       1,     441,    2657,     220,5.45785e-03,3.40434e-01,6.73712e-03,       Z,7.78977e-05,4.62117e+06
       6,       0,     441,    3098,     220,5.46326e-03,3.94374e-03,6.46451e-03,       Z,8.21723e-05,4.62117e+06
       7,       0,     441,    3539,     220,5.46831e-03,3.44950e-03,6.25401e-03,       Z,9.28305e-05,4.62117e+06
       8,       0,     441,    3980,     220,5.47298e-03,3.02830e-03,6.09144e-03,       Z,1.02934e-04,4.62117e+06
       9,       0,     441,    4421,     220,5.47731e-03,2.66763e-03,5.96583e-03,       Z,1.12453e-04,4.62117e+06
      10,       0,     441,    4862,     220,5.48132e-03,2.35748e-03,5.86866e-03,       Z,1.21378e-04,4.62117e+06
      11,       0,     441,    5303,     220,5.48505e-03,2.08971e-03,5.79336e-03,       Z,1.29716e-04,4.62117e+06
      12,       0,     441,    5744,     220,5.48851e-03,1.85763e-03,5.73490e-03,       R,1.37479e-04,4.62117e+06
      12,       1,     843,    6587,     421,4.45560e-03,1.90211e-01,6.24638e-03,       Z,1.49848e-04,1.69471e+07
      13,       0,     843,    7430,     421,4.45840e-03,4.37577e-03,5.91846e-03,       Z,1.69463e-04,1.69471e+07
      14,       0,     843,    8273,     421,4.46092e-03,3.89047e-03,5.65479e-03,       R,1.88423e-04,1.69471e+07
      14,       1,    1259,    9532,     629,3.58005e-03,3.04388e-02,5.32612e-03,       Z,1.88484e-04,2.35056e+07
      15,       0,    1259,   10791,     629,3.58390e-03,3.94024e-03,5.00618e-03,       Z,2.06975e-04,2.35056e+07
      16,       0,    1259,   12050,     629,3.58733e-03,3.49216e-03,4.74874e-03,       R,2.24759e-04,2.35056e+07
      16,       1,    1993,   14043,     996,2.94840e-03,1.12578e-01,4.83135e-03,       Z,2.27896e-04,5.58964e+07
      17,       0,    1993,   16036,     996,2.94947e-03,3.82671e-03,4.50515e-03,       R,2.48236e-04,5.58964e+07
      17,       1,    3137,   19173,    1568,2.40286e-03,8.64673e-02,4.73193e-03,       Z,2.50388e-04,9.86844e+07
      18,       0,    3137,   22310,    1568,2.40409e-03,4.07578e-03,4.35844e-03,       Z,2.72774e-04,9.86844e+07
      19,       0,    3137,   25447,    1568,2.40520e-03,3.63477e-03,4.04661e-03,       R,2.94294e-04,9.86844e+07
      19,       1,    4701,   30148,    2350,1.95592e-03,5.22247e-02,3.97627e-03,       Z,2.93042e-04,1.16060e+08
      20,       0,    4701,   34849,    2350,1.95643e-03,3.46170e-03,3.66593e-03,       Z,3.12382e-04,1.16060e+08
      21,       0,    4701,   39550,    2350,1.95693e-03,3.09995e-03,3.40428e-03,       R,3.30792e-04,1.16060e+08
      21,       1,    7251,   46801,    3625,1.55546e-03,5.63487e-02,3.07587e-03,       Z,3.29786e-04,2.35873e+08
      22,       0,    7251,   54052,    3625,1.55578e-03,2.65343e-03,2.84882e-03,       Z,3.46318e-04,2.35873e+08
      23,       0,    7251,   61303,    3625,1.55610e-03,2.38630e-03,2.65618e-03,       Z,3.61996e-04,2.35873e+08
      24,       0,    7251,   68554,    3625,1.55642e-03,2.15243e-03,2.49257e-03,       R,3.76845e-04,2.35873e+08
      24,       1,   10933,   79487,    5466,1.27120e-03,7.44506e-02,2.37738e-03,       Z,3.76063e-04,9.44373e+08
      25,       0,   10933,   90420,    5466,1.27137e-03,2.00888e-03,2.21570e-03,       R,3.89914e-04,9.44373e+08
      25,       1,   16415,  106835,    8207,1.03975e-03,4.99078e-02,2.18228e-03,       Z,3.90206e-04,2.21020e+09
      26,       0,   16415,  123250,    8207,1.03975e-03,1.91867e-03,2.02124e-03,       Z,4.03805e-04,2.21020e+09
      27,       0,   16415,  139665,    8207,1.03978e-03,1.73330e-03,1.88320e-03,       R,4.16659e-04,2.21020e+09
      27,       1,   25087,  164752,   12543,8.57826e-04,6.33657e-02,2.04078e-03,       Z,4.17623e-04,9.45823e+09
      28,       0,   25087,  189839,   12543,8.57987e-04,1.85166e-03,1.88476e-03,       Z,4.31062e-04,9.45823e+09
      29,       0,   25087,  214926,   12543,8.58152e-04,1.67807e-03,1.74936e-03,       R,4.45702e-04,9.45823e+09
      29,       1,   36521,  251447,   18260,7.05036e-04,3.08140e-02,1.65144e-03,       Z,4.45472e-04,3.60800e+10
      30,       0,   36521,  287968,   18260,7.05155e-04,1.49332e-03,1.52996e-03,       Z,4.59519e-04,3.60800e+10
      31,       0,   36521,  324489,   18260,7.05277e-04,1.35771e-03,1.42406e-03,       R,4.72768e-04,3.60800e+10
      31,       1,   53831,  378320,   26915,5.73596e-04,5.16900e-02,1.22805e-03,       Z,4.69312e-04,7.15173e+10
      32,       0,   53831,  432151,   26915,5.73684e-04,1.08581e-03,1.14363e-03,       Z,4.78888e-04,7.15173e+10
      33,       0,   53831,  485982,   26915,5.73776e-04,9.89278e-04,1.07014e-03,       R,4.90407e-04,7.15173e+10
      33,       1,   79435,  565417,   39717,4.73099e-04,2.34949e-02,1.06144e-03,       Z,4.90488e-04,1.42713e+11
      34,       0,   79435,  644852,   39717,4.73162e-04,9.50146e-04,9.87682e-04,       Z,5.01761e-04,1.42713e+11
      35,       0,   79435,  724287,   39717,4.73229e-04,8.66931e-04,9.23137e-04,       R,5.12375e-04,1.42713e+11
      35,       1,  115071,  839358,   57535,3.94404e-04,1.99087e-02,9.24222e-04,       Z,5.12524e-04,5.84801e+11
      36,       0,  115071,  954429,   57535,3.94424e-04,8.35833e-04,8.59752e-04,       Z,5.22655e-04,5.84801e+11
      37,       0,  115071, 1069500,   57535,3.94448e-04,7.63927e-04,8.03010e-04,       R,5.32187e-04,5.84801e+11
      37,       1,  167251, 1236751,   83625,3.28930e-04,3.77339e-02,8.32997e-04,       Z,5.32933e-04,2.28183e+12
      38,       0,  167251, 1404002,   83625,3.28966e-04,7.65288e-04,7.73685e-04,       R,5.42593e-04,2.28183e+12
      38,       1,  239061, 1643063,  119530,2.74886e-04,3.98282e-02,7.59972e-04,       Z,5.42707e-04,4.63888e+12
      39,       0,  239061, 1882124,  119530,2.74926e-04,7.08501e-04,7.04673e-04,       Z,5.51952e-04,4.63888e+12
      40,       0,  239061, 2121185,  119530,2.74968e-04,6.48812e-04,6.55580e-04,       R,5.61064e-04,4.63888e+12
      40,       1,  342357, 2463542,  171178,2.29749e-04,2.66512e-02,6.11468e-04,       Z,5.60682e-04,9.20755e+12
      41,       0,  342357, 2805899,  171178,2.29770e-04,5.66656e-04,5.68493e-04,       Z,5.68885e-04,9.20755e+12
      42,       0,  342357, 3148256,  171178,2.29792e-04,5.19981e-04,5.30251e-04,       R,5.76591e-04,9.20755e+12
      42,       1,  480575, 3628831,  240287,1.93994e-04,1.96721e-02,5.12206e-04,       Z,5.76857e-04,3.74795e+13
      43,       0,  480575, 4109406,  240287,1.94006e-04,4.74043e-04,4.76777e-04,       R,5.84355e-04,3.74795e+13
      43,       1,  676569, 4785975,  338284,1.63823e-04,2.15554e-02,4.94339e-04,       Z,5.84528e-04,7.39035e+13
      44,       0,  676569, 5462544,  338284,1.63837e-04,4.66400e-04,4.58777e-04,       Z,6.32554e-04,7.39035e+13
      45,       0,  676569, 6139113,  338284,1.63852e-04,4.28519e-04,4.26941e-04,       R,7.47702e-04,7.39035e+13
      45,       1,  942389, 7081502,  471194,1.38727e-04,1.34932e-02,4.26901e-04,       Z,7.51910e-04,1.47154e+14
      46,       0,  942389, 8023891,  471194,1.38741e-04,4.03728e-04,3.96564e-04,       R,8.69136e-04,1.47154e+14
      46,       1, 1325243, 9349134,  662621,1.17131e-04,1.53014e-02,3.84460e-04,       Z,9.42473e-04,5.99540e+14
        }\tableDataOne

        % DELTA 0.50
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,8.81184e-03,2.40382e-01,1.25869e-01,       Z,7.97958e-07,3.16582e+05
       1,       0,     193,     386,      96,8.80823e-03,1.20294e-01,6.56486e-02,       R,2.85170e-06,3.16582e+05
       1,       1,     225,     611,     112,7.42089e-03,2.08320e-01,1.10105e-01,       Z,3.50828e-06,1.00129e+06
       2,       0,     225,     836,     112,7.42656e-03,1.04448e-01,5.87041e-02,       R,8.51891e-06,1.00129e+06
       2,       1,     345,    1181,     172,5.50142e-03,1.04567e-01,5.83261e-02,       Z,8.78263e-06,1.76782e+06
       3,       0,     345,    1526,     172,5.50156e-03,5.29828e-02,3.49399e-02,       Z,1.58493e-05,1.76782e+06
       4,       0,     345,    1871,     172,5.50112e-03,2.78107e-02,2.56073e-02,       Z,2.42866e-05,1.76782e+06
       5,       0,     345,    2216,     172,5.50059e-03,1.60994e-02,2.21130e-02,       R,3.37815e-05,1.76782e+06
       5,       1,     441,    2657,     220,2.72555e-03,1.62692e-01,8.55830e-02,       Z,2.72969e-05,4.62117e+06
       6,       0,     441,    3098,     220,2.72697e-03,8.14419e-02,4.35584e-02,       Z,3.02761e-05,4.62117e+06
       7,       0,     441,    3539,     220,2.72837e-03,4.08489e-02,2.29862e-02,       Z,3.57057e-05,4.62117e+06
       8,       0,     441,    3980,     220,2.72974e-03,2.06110e-02,1.33819e-02,       Z,4.13742e-05,4.62117e+06
       9,       0,     441,    4421,     220,2.73105e-03,1.05935e-02,9.34337e-03,       Z,4.70802e-05,4.62117e+06
      10,       0,     441,    4862,     220,2.73233e-03,5.74648e-03,7.82759e-03,       Z,5.27861e-05,4.62117e+06
      11,       0,     441,    5303,     220,2.73355e-03,3.53269e-03,7.24263e-03,       Z,5.84612e-05,4.62117e+06
      12,       0,     441,    5744,     220,2.73474e-03,2.60368e-03,6.95828e-03,       R,6.40808e-05,4.62117e+06
      12,       1,     831,    6575,     415,2.25388e-03,9.45611e-02,4.96835e-02,       Z,6.81611e-05,1.75560e+07
      13,       0,     831,    7406,     415,2.25499e-03,4.73572e-02,2.57115e-02,       R,7.80482e-05,1.75560e+07
      13,       1,    1191,    8597,     595,1.83206e-03,4.73754e-02,2.56577e-02,       Z,7.80087e-05,1.75834e+07
      14,       0,    1191,    9788,     595,1.83353e-03,2.38535e-02,1.42835e-02,       Z,8.80091e-05,1.75834e+07
      15,       0,    1191,   10979,     595,1.83492e-03,1.22324e-02,9.37813e-03,       R,9.82556e-05,1.75834e+07
      15,       1,    1947,   12926,     973,1.49257e-03,6.13362e-02,3.26408e-02,       Z,9.94751e-05,4.87919e+07
      16,       0,    1947,   14873,     973,1.49310e-03,3.08012e-02,1.74196e-02,       Z,1.11093e-04,4.87919e+07
      17,       0,    1947,   16820,     973,1.49358e-03,1.56462e-02,1.05012e-02,       R,1.22766e-04,4.87919e+07
      17,       1,    3093,   19913,    1546,1.21026e-03,4.07212e-02,2.22175e-02,       Z,1.23203e-04,9.82524e+07
      18,       0,    3093,   23006,    1546,1.21059e-03,2.05560e-02,1.25422e-02,       Z,1.35530e-04,9.82524e+07
      19,       0,    3093,   26099,    1546,1.21091e-03,1.06313e-02,8.39866e-03,       R,1.48108e-04,9.82524e+07
      19,       1,    4671,   30770,    2335,9.73969e-04,3.04265e-02,1.70067e-02,       Z,1.47648e-04,1.39189e+08
      20,       0,    4671,   35441,    2335,9.74304e-04,1.54394e-02,1.00081e-02,       Z,1.59700e-04,1.39189e+08
      21,       0,    4671,   40112,    2335,9.74625e-04,8.11466e-03,7.09641e-03,       R,1.71657e-04,1.39189e+08
      21,       1,    7213,   47325,    3606,7.78799e-04,2.26476e-02,1.30106e-02,       Z,1.71390e-04,2.34423e+08
      22,       0,    7213,   54538,    3606,7.79047e-04,1.15617e-02,7.96363e-03,       Z,1.82990e-04,2.34423e+08
      23,       0,    7213,   61751,    3606,7.79284e-04,6.18361e-03,5.90341e-03,       Z,1.94479e-04,2.34423e+08
      24,       0,    7213,   68964,    3606,7.79510e-04,3.72183e-03,5.08890e-03,       R,2.05806e-04,2.34423e+08
      24,       1,   10807,   79771,    5403,6.35876e-04,3.84823e-02,2.05285e-02,       Z,2.05614e-04,9.45301e+08
      25,       0,   10807,   90578,    5403,6.36011e-04,1.93408e-02,1.09692e-02,       R,2.16564e-04,9.45301e+08
      25,       1,   16253,  106831,    8126,5.21902e-04,3.16848e-02,1.70455e-02,       Z,2.16686e-04,3.24634e+09
      26,       0,   16253,  123084,    8126,5.22015e-04,1.59550e-02,9.29456e-03,       Z,2.27652e-04,3.24634e+09
      27,       0,   16253,  139337,    8126,5.22126e-04,8.17769e-03,5.83815e-03,       R,2.38547e-04,3.24634e+09
      27,       1,   24949,  164286,   12474,4.30776e-04,3.18555e-02,1.70683e-02,       Z,2.39042e-04,8.83833e+09
      28,       0,   24949,  189235,   12474,4.30887e-04,1.60312e-02,9.25551e-03,       Z,2.50421e-04,8.83833e+09
      29,       0,   24949,  214184,   12474,4.30995e-04,8.20487e-03,5.76349e-03,       R,2.61644e-04,8.83833e+09
      29,       1,   36467,  250651,   18233,3.52861e-04,1.98306e-02,1.09826e-02,       Z,2.61598e-04,3.83249e+10
      30,       0,   36467,  287118,   18233,3.52935e-04,1.00509e-02,6.34651e-03,       Z,2.72565e-04,3.83249e+10
      31,       0,   36467,  323585,   18233,3.53007e-04,5.26237e-03,4.38698e-03,       R,2.83313e-04,3.83249e+10
      31,       1,   54179,  377764,   27089,2.85290e-04,2.69899e-02,1.43993e-02,       Z,2.83241e-04,5.26695e+10
      32,       0,   54179,  431943,   27089,2.85343e-04,1.35670e-02,7.67649e-03,       Z,2.93697e-04,5.26695e+10
      33,       0,   54179,  486122,   27089,2.85395e-04,6.90854e-03,4.59191e-03,       R,3.03932e-04,5.26695e+10
      33,       1,   79311,  565433,   39655,2.35321e-04,1.26547e-02,7.17704e-03,       Z,3.03785e-04,2.46169e+11
      34,       0,   79311,  644744,   39655,2.35371e-04,6.44986e-03,4.32480e-03,       Z,3.13651e-04,2.46169e+11
      35,       0,   79311,  724055,   39655,2.35421e-04,3.43732e-03,3.15811e-03,       R,3.23294e-04,2.46169e+11
      35,       1,  115209,  839264,   57604,1.96537e-04,9.41569e-03,5.54661e-03,       Z,3.23342e-04,6.28120e+11
      36,       0,  115209,  954473,   57604,1.96564e-04,4.84465e-03,3.54546e-03,       Z,3.32808e-04,6.28120e+11
      37,       0,  115209, 1069682,   57604,1.96591e-04,2.65678e-03,2.75647e-03,       R,3.42632e-04,6.28120e+11
      37,       1,  167369, 1237051,   83684,1.63939e-04,1.94159e-02,1.03741e-02,       Z,3.42774e-04,2.52729e+12
      38,       0,  167369, 1404420,   83684,1.63964e-04,9.76583e-03,5.57947e-03,       R,3.52671e-04,2.52729e+12
      38,       1,  239657, 1644077,  119828,1.36832e-04,2.23300e-02,1.18337e-02,       Z,3.52726e-04,2.52730e+12
      39,       0,  239657, 1883734,  119828,1.36855e-04,1.12117e-02,6.23694e-03,       Z,3.62441e-04,2.52730e+12
      40,       0,  239657, 2123391,  119828,1.36877e-04,5.69070e-03,3.64538e-03,       R,3.71920e-04,2.52730e+12
      40,       1,  342773, 2466164,  171386,1.14567e-04,1.34706e-02,7.31058e-03,       Z,3.71849e-04,1.03510e+13
      41,       0,  342773, 2808937,  171386,1.14582e-04,6.79857e-03,4.06365e-03,       Z,3.81025e-04,1.03510e+13
      42,       0,  342773, 3151710,  171386,1.14597e-04,3.51188e-03,2.64654e-03,       R,3.89971e-04,1.03510e+13
      42,       1,  480805, 3632515,  240402,9.67986e-05,1.01774e-02,5.62207e-03,       Z,3.89912e-04,4.14380e+13
      43,       0,  480805, 4113320,  240402,9.68086e-05,5.15730e-03,3.23892e-03,       R,3.98574e-04,4.14380e+13
      43,       1,  676187, 4789507,  338093,8.17629e-05,1.09048e-02,5.95661e-03,       Z,3.98691e-04,4.14528e+13
      44,       0,  676187, 5465694,  338093,8.17727e-05,5.51237e-03,3.36251e-03,       Z,4.07245e-04,4.14528e+13
      45,       0,  676187, 6141881,  338093,8.17824e-05,2.86367e-03,2.25005e-03,       R,4.15577e-04,4.14528e+13
      45,       1,  943257, 7085138,  471628,6.91625e-05,7.71207e-03,4.34930e-03,       Z,4.15778e-04,1.65809e+14
      46,       0,  943257, 8028395,  471628,6.91709e-05,3.92764e-03,2.60568e-03,       Z,4.87106e-04,1.65809e+14
      47,       0,  943257, 8971652,  471628,6.91791e-05,2.09000e-03,1.89439e-03,       R,5.65855e-04,1.65809e+14
      47,       1, 1325565,10297217,  662782,5.84207e-05,8.04217e-03,4.45580e-03,       Z,6.01168e-04,6.63058e+14
        }\tableDataOhFive

        % DELTA 0.10
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.1_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,1.76237e-03,4.80764e-02,2.25049e-01,       Z,3.19183e-08,3.16582e+05
       1,       0,     193,     386,      96,1.76233e-03,4.32692e-02,2.02625e-01,       R,1.24720e-07,3.16582e+05
       1,       1,     225,     611,     112,1.48430e-03,4.58733e-02,2.14735e-01,       Z,1.49959e-07,1.00129e+06
       2,       0,     225,     836,     112,1.48437e-03,4.12876e-02,1.93365e-01,       R,3.90762e-07,1.00129e+06
       2,       1,     345,    1181,     172,1.09950e-03,4.12997e-02,1.93347e-01,       Z,4.01499e-07,1.76782e+06
       3,       0,     345,    1526,     172,1.09951e-03,3.71729e-02,1.74133e-01,       Z,7.71457e-07,1.76782e+06
       4,       0,     345,    1871,     172,1.09951e-03,3.34602e-02,1.56878e-01,       Z,1.25255e-06,1.76782e+06
       5,       0,     345,    2216,     172,1.09950e-03,3.01204e-02,1.41388e-01,       R,1.83820e-06,1.76782e+06
       5,       1,     425,    2641,     212,5.55145e-04,2.49430e-02,1.17062e-01,       Z,1.53333e-06,4.62118e+06
       6,       0,     425,    3066,     212,5.55179e-04,2.24532e-02,1.05473e-01,       Z,1.83648e-06,4.62118e+06
       7,       0,     425,    3491,     212,5.55216e-04,2.02130e-02,9.50563e-02,       Z,2.23375e-06,4.62118e+06
       8,       0,     425,    3916,     212,5.55256e-04,1.81973e-02,8.56958e-02,       Z,2.72520e-06,4.62118e+06
       9,       0,     425,    4341,     212,5.55299e-04,1.63837e-02,7.72872e-02,       Z,3.25535e-06,4.62118e+06
      10,       0,     425,    4766,     212,5.55344e-04,1.47522e-02,6.97363e-02,       Z,3.82204e-06,4.62118e+06
      11,       0,     425,    5191,     212,5.55391e-04,1.32844e-02,6.29586e-02,       R,4.42322e-06,4.62118e+06
      11,       1,     793,    5984,     396,4.59946e-04,1.93529e-02,9.10933e-02,       Z,4.64205e-06,1.69456e+07
      12,       0,     793,    6777,     396,4.59979e-04,1.74249e-02,8.21608e-02,       Z,5.52732e-06,1.69456e+07
      13,       0,     793,    7570,     396,4.60013e-04,1.56906e-02,7.41417e-02,       R,6.47447e-06,1.69456e+07
      13,       1,    1173,    8743,     586,3.67860e-04,1.58786e-02,7.49974e-02,       Z,6.47646e-06,2.34342e+07
      14,       0,    1173,    9916,     586,3.67908e-04,1.43000e-02,6.77101e-02,       Z,7.48465e-06,2.34342e+07
      15,       0,    1173,   11089,     586,3.67959e-04,1.28803e-02,6.11740e-02,       R,8.54891e-06,2.34342e+07
      15,       1,    1937,   13026,     968,2.95333e-04,1.57168e-02,7.42697e-02,       Z,8.59140e-06,4.56264e+07
      16,       0,    1937,   14963,     968,2.95367e-04,1.41549e-02,6.70603e-02,       Z,9.75735e-06,4.56264e+07
      17,       0,    1937,   16900,     968,2.95402e-04,1.27503e-02,6.05941e-02,       R,1.09796e-05,4.56264e+07
      17,       1,    3039,   19939,    1519,2.42578e-04,1.41015e-02,6.68286e-02,       Z,1.10771e-05,8.88720e+07
      18,       0,    3039,   22978,    1519,2.42596e-04,1.27030e-02,6.03976e-02,       Z,1.24607e-05,8.88720e+07
      19,       0,    3039,   26017,    1519,2.42613e-04,1.14455e-02,5.46351e-02,       R,1.39051e-05,8.88720e+07
      19,       1,    4521,   30538,    2260,1.97722e-04,1.21547e-02,5.78840e-02,       Z,1.38676e-05,1.43302e+08
      20,       0,    4521,   35059,    2260,1.97744e-04,1.09527e-02,5.23818e-02,       Z,1.53283e-05,1.43302e+08
      21,       0,    4521,   39580,    2260,1.97766e-04,9.87227e-03,4.74567e-02,       R,1.68402e-05,1.43302e+08
      21,       1,    6945,   46525,    3472,1.56722e-04,1.00890e-02,4.84291e-02,       Z,1.68098e-05,2.32018e+08
      22,       0,    6945,   53470,    3472,1.56739e-04,9.09560e-03,4.39077e-02,       Z,1.83379e-05,2.32018e+08
      23,       0,    6945,   60415,    3472,1.56756e-04,8.20294e-03,3.98658e-02,       R,1.99105e-05,2.32018e+08
      23,       1,   10431,   70846,    5215,1.27658e-04,9.41393e-03,4.53389e-02,       Z,1.98943e-05,9.45245e+08
      24,       0,   10431,   81277,    5215,1.27669e-04,8.48862e-03,4.11357e-02,       Z,2.14917e-05,9.45245e+08
      25,       0,   10431,   91708,    5215,1.27680e-04,7.65728e-03,3.73799e-02,       R,2.31283e-05,9.45245e+08
      25,       1,   15791,  107499,    7895,1.04806e-04,8.64992e-03,4.18517e-02,       Z,2.31446e-05,2.21199e+09
      26,       0,   15791,  123290,    7895,1.04818e-04,7.80211e-03,3.80168e-02,       Z,2.48358e-05,2.21199e+09
      27,       0,   15791,  139081,    7895,1.04830e-04,7.04061e-03,3.45932e-02,       R,2.66045e-05,2.21199e+09
      27,       1,   24063,  163144,   12031,8.67408e-05,8.59808e-03,4.15953e-02,       Z,2.66312e-05,9.48764e+09
      28,       0,   24063,  187207,   12031,8.67524e-05,7.75548e-03,3.77863e-02,       Z,2.84721e-05,9.48764e+09
      29,       0,   24063,  211270,   12031,8.67640e-05,6.99870e-03,3.43864e-02,       R,3.03501e-05,9.48764e+09
      29,       1,   35599,  246869,   17799,7.05851e-05,7.11174e-03,3.48857e-02,       Z,3.03547e-05,3.82328e+10
      30,       0,   35599,  282468,   17799,7.05926e-05,6.42051e-03,3.17955e-02,       Z,3.22729e-05,3.82328e+10
      31,       0,   35599,  318067,   17799,7.06000e-05,5.80012e-03,2.90439e-02,       R,3.42250e-05,3.82328e+10
      31,       1,   53283,  371350,   26641,5.70104e-05,6.31538e-03,3.12946e-02,       Z,3.42235e-05,1.44093e+11
      32,       0,   53283,  424633,   26641,5.70175e-05,5.70484e-03,2.85780e-02,       Z,3.62066e-05,1.44093e+11
      33,       0,   53283,  477916,   26641,5.70246e-05,5.15706e-03,2.61615e-02,       R,3.82208e-05,1.44093e+11
      33,       1,   78885,  556801,   39442,4.69217e-05,5.43030e-03,2.73456e-02,       Z,3.82110e-05,2.85920e+11
      34,       0,   78885,  635686,   39442,4.69279e-05,4.91070e-03,2.50634e-02,       Z,4.02446e-05,2.85920e+11
      35,       0,   78885,  714571,   39442,4.69341e-05,4.44493e-03,2.30385e-02,       R,4.23060e-05,2.85920e+11
      35,       1,  114555,  829126,   57277,3.91088e-05,4.80219e-03,2.45581e-02,       Z,4.23113e-05,1.02124e+12
      36,       0,  114555,  943681,   57277,3.91129e-05,4.34735e-03,2.25841e-02,       Z,4.44046e-05,1.02124e+12
      37,       0,  114555, 1058236,   57277,3.91171e-05,3.94000e-03,2.08365e-02,       R,4.65234e-05,1.02124e+12
      37,       1,  166345, 1224581,   83172,3.26509e-05,4.84441e-03,2.46601e-02,       Z,4.65464e-05,2.30460e+12
      38,       0,  166345, 1390926,   83172,3.26545e-05,4.38421e-03,2.26565e-02,       R,4.87134e-05,2.30460e+12
      38,       1,  237199, 1628125,  118599,2.72645e-05,5.12111e-03,2.58167e-02,       Z,4.87167e-05,9.35431e+12
      39,       0,  237199, 1865324,  118599,2.72678e-05,4.63141e-03,2.36667e-02,       Z,5.09110e-05,9.35431e+12
      40,       0,  237199, 2102523,  118599,2.72710e-05,4.19247e-03,2.17593e-02,       R,5.31282e-05,9.35431e+12
      40,       1,  339675, 2442198,  169837,2.28137e-05,4.31563e-03,2.22775e-02,       Z,5.31190e-05,1.84448e+13
      41,       0,  339675, 2781873,  169837,2.28164e-05,3.90931e-03,2.05234e-02,       Z,5.53485e-05,1.84448e+13
      42,       0,  339675, 3121548,  169837,2.28190e-05,3.54557e-03,1.89721e-02,       R,5.75984e-05,1.84448e+13
      42,       1,  479563, 3601111,  239781,1.92130e-05,3.75873e-03,1.98479e-02,       Z,5.75996e-05,7.49146e+13
      43,       0,  479563, 4080674,  239781,1.92150e-05,3.41038e-03,1.83670e-02,       R,5.98701e-05,7.49146e+13
      43,       1,  676221, 4756895,  338110,1.62144e-05,3.46990e-03,1.86108e-02,       Z,5.98766e-05,1.47772e+14
      44,       0,  676221, 5433116,  338110,1.62161e-05,3.15209e-03,1.72753e-02,       Z,6.21722e-05,1.47772e+14
      45,       0,  676221, 6109337,  338110,1.62178e-05,2.86822e-03,1.60992e-02,       R,6.44856e-05,1.47772e+14
      45,       1,  940347, 7049684,  470173,1.37302e-05,2.96878e-03,1.64935e-02,       Z,6.44879e-05,2.94285e+14
      46,       0,  940347, 7990031,  470173,1.37317e-05,2.70438e-03,1.54077e-02,       Z,6.68204e-05,2.94285e+14
      47,       0,  940347, 8930378,  470173,1.37332e-05,2.46871e-03,1.44545e-02,       R,6.91688e-05,2.94285e+14
      47,       1, 1318035,10248413,  659017,1.15952e-05,2.64572e-03,1.51227e-02,       Z,6.91736e-05,1.19817e+15
        }\tableDataOhOne

        % DELTA 0.05
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.05_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,8.81184e-04,2.40382e-02,2.37520e-01,       Z,7.97958e-09,3.16582e+05
       1,       0,     193,     386,      96,8.81179e-04,2.28363e-02,2.25672e-01,       R,3.15449e-08,3.16582e+05
       1,       1,     225,     611,     112,7.42155e-04,2.34655e-02,2.31827e-01,       Z,3.78157e-08,1.00129e+06
       2,       0,     225,     836,     112,7.42164e-04,2.22924e-02,2.20266e-01,       R,9.95566e-08,1.00129e+06
       2,       1,     345,    1181,     172,5.49730e-04,2.22980e-02,2.20259e-01,       Z,1.02249e-07,1.76782e+06
       3,       0,     345,    1526,     172,5.49732e-04,2.11834e-02,2.09277e-01,       Z,1.98424e-07,1.76782e+06
       4,       0,     345,    1871,     172,5.49732e-04,2.01248e-02,1.98853e-01,       Z,3.25302e-07,1.76782e+06
       5,       0,     345,    2216,     172,5.49731e-04,1.91193e-02,1.88957e-01,       R,4.81898e-07,1.76782e+06
       5,       1,     425,    2641,     212,2.77555e-04,1.39817e-02,1.38184e-01,       Z,4.03780e-07,4.62118e+06
       6,       0,     425,    3066,     212,2.77560e-04,1.32833e-02,1.31307e-01,       Z,4.89816e-07,4.62118e+06
       7,       0,     425,    3491,     212,2.77565e-04,1.26198e-02,1.24776e-01,       Z,5.99655e-07,4.62118e+06
       8,       0,     425,    3916,     212,2.77572e-04,1.19895e-02,1.18576e-01,       Z,7.38535e-07,4.62118e+06
       9,       0,     425,    4341,     212,2.77579e-04,1.13908e-02,1.12689e-01,       Z,8.90258e-07,4.62118e+06
      10,       0,     425,    4766,     212,2.77587e-04,1.08222e-02,1.07100e-01,       Z,1.05444e-06,4.62118e+06
      11,       0,     425,    5191,     212,2.77595e-04,1.02820e-02,1.01794e-01,       R,1.23069e-06,4.62118e+06
      11,       1,     793,    5984,     396,2.29908e-04,1.23760e-02,1.22419e-01,       Z,1.28838e-06,1.69456e+07
      12,       0,     793,    6777,     396,2.29913e-04,1.17583e-02,1.16349e-01,       Z,1.54353e-06,1.69456e+07
      13,       0,     793,    7570,     396,2.29918e-04,1.11716e-02,1.10586e-01,       R,1.81929e-06,1.69456e+07
      13,       1,    1173,    8743,     586,1.83848e-04,1.12430e-02,1.11280e-01,       Z,1.81981e-06,2.34342e+07
      14,       0,    1173,    9916,     586,1.83856e-04,1.06822e-02,1.05775e-01,       Z,2.11620e-06,2.34342e+07
      15,       0,    1173,   11089,     586,1.83865e-04,1.01495e-02,1.00548e-01,       R,2.43213e-06,2.34342e+07
      15,       1,    1937,   13026,     968,1.47551e-04,1.09070e-02,1.08000e-01,       Z,2.44335e-06,4.56264e+07
      16,       0,    1937,   14963,     968,1.47557e-04,1.03631e-02,1.02663e-01,       Z,2.79121e-06,4.56264e+07
      17,       0,    1937,   16900,     968,1.47564e-04,9.84651e-03,9.75986e-02,       R,3.15921e-06,4.56264e+07
      17,       1,    3031,   19931,    1515,1.21361e-04,1.03164e-02,1.02221e-01,       Z,3.18526e-06,8.88720e+07
      18,       0,    3031,   22962,    1515,1.21364e-04,9.80234e-03,9.71826e-02,       Z,3.60199e-06,8.88720e+07
      19,       0,    3031,   25993,    1515,1.21367e-04,9.31408e-03,9.24019e-02,       R,4.04078e-06,8.88720e+07
      19,       1,    4543,   30536,    2271,9.84201e-05,9.45772e-03,9.38107e-02,       Z,4.03081e-06,1.43362e+08
      20,       0,    4543,   35079,    2271,9.84242e-05,8.98681e-03,8.92024e-02,       Z,4.47986e-06,1.43362e+08
      21,       0,    4543,   39622,    2271,9.84284e-05,8.53958e-03,8.48301e-02,       R,4.94862e-06,1.43362e+08
      21,       1,    6999,   46621,    3499,7.79492e-05,8.41880e-03,8.36400e-02,       Z,4.93979e-06,2.32018e+08
      22,       0,    6999,   53620,    3499,7.79528e-05,8.00008e-03,7.95495e-02,       Z,5.41816e-06,2.32018e+08
      23,       0,    6999,   60619,    3499,7.79565e-05,7.60244e-03,7.56692e-02,       Z,5.91451e-06,2.32018e+08
      24,       0,    6999,   67618,    3499,7.79602e-05,7.22483e-03,7.19886e-02,       R,6.42839e-06,2.32018e+08
      24,       1,   10543,   78161,    5271,6.34808e-05,7.50125e-03,7.46923e-02,       Z,6.42660e-06,9.45245e+08
      25,       0,   10543,   88704,    5271,6.34830e-05,7.12875e-03,7.10623e-02,       R,6.95559e-06,9.45245e+08
      25,       1,   15879,  104583,    7939,5.22758e-05,7.39405e-03,7.36581e-02,       Z,6.96113e-06,2.21159e+09
      26,       0,   15879,  120462,    7939,5.22784e-05,7.02701e-03,7.00834e-02,       Z,7.51252e-06,2.21159e+09
      27,       0,   15879,  136341,    7939,5.22810e-05,6.67848e-03,6.66934e-02,       R,8.08581e-06,2.21159e+09
      27,       1,   24321,  160662,   12160,4.29677e-05,6.99191e-03,6.97560e-02,       Z,8.09330e-06,9.48207e+09
      28,       0,   24321,  184983,   12160,4.29702e-05,6.64522e-03,6.63856e-02,       Z,8.69334e-06,9.48207e+09
      29,       0,   24321,  209304,   12160,4.29727e-05,6.31602e-03,6.31900e-02,       R,9.31002e-06,9.48207e+09
      29,       1,   36135,  245439,   18067,3.49559e-05,6.25909e-03,6.26337e-02,       Z,9.31348e-06,3.82670e+10
      30,       0,   36135,  281574,   18067,3.49574e-05,5.94938e-03,5.96323e-02,       Z,9.95006e-06,3.82670e+10
      31,       0,   36135,  317709,   18067,3.49590e-05,5.65533e-03,5.67875e-02,       R,1.06027e-05,3.82670e+10
      31,       1,   53905,  371614,   26952,2.82733e-05,5.62116e-03,5.64528e-02,       Z,1.05940e-05,1.44262e+11
      32,       0,   53905,  425519,   26952,2.82749e-05,5.34366e-03,5.37718e-02,       Z,1.12532e-05,1.44262e+11
      33,       0,   53905,  479424,   26952,2.82765e-05,5.08022e-03,5.12316e-02,       R,1.19272e-05,1.44262e+11
      33,       1,   79499,  558923,   39749,2.33475e-05,5.16104e-03,5.20136e-02,       Z,1.19319e-05,2.88853e+11
      34,       0,   79499,  638422,   39749,2.33490e-05,4.90687e-03,4.95666e-02,       Z,1.26253e-05,2.88853e+11
      35,       0,   79499,  717921,   39749,2.33504e-05,4.66560e-03,4.72491e-02,       R,1.33331e-05,2.88853e+11
      35,       1,  115401,  833322,   57700,1.94574e-05,4.75791e-03,4.81384e-02,       Z,1.33348e-05,1.15561e+12
      36,       0,  115401,  948723,   57700,1.94585e-05,4.52422e-03,4.58971e-02,       Z,1.40584e-05,1.15561e+12
      37,       0,  115401, 1064124,   57700,1.94595e-05,4.30241e-03,4.37751e-02,       R,1.47957e-05,1.15561e+12
      37,       1,  167185, 1231309,   83592,1.62432e-05,4.44826e-03,4.51747e-02,       Z,1.48006e-05,2.30191e+12
      38,       0,  167185, 1398494,   83592,1.62440e-05,4.23033e-03,4.30918e-02,       R,1.55564e-05,2.30191e+12
      38,       1,  237693, 1636187,  118846,1.35944e-05,4.36624e-03,4.43935e-02,       Z,1.55550e-05,9.35655e+12
      39,       0,  237693, 1873880,  118846,1.35952e-05,4.15248e-03,4.23518e-02,       Z,1.63235e-05,9.35655e+12
      40,       0,  237693, 2111573,  118846,1.35960e-05,3.94962e-03,4.04198e-02,       R,1.71079e-05,9.35655e+12
      40,       1,  339555, 2451128,  169777,1.13829e-05,3.94462e-03,4.03714e-02,       Z,1.71069e-05,1.84481e+13
      41,       0,  339555, 2790683,  169777,1.13835e-05,3.75236e-03,3.85456e-02,       Z,1.79031e-05,1.84481e+13
      42,       0,  339555, 3130238,  169777,1.13842e-05,3.56993e-03,3.68190e-02,       R,1.87119e-05,1.84481e+13
      42,       1,  476345, 3606583,  238172,9.61315e-06,3.58738e-03,3.69835e-02,       Z,1.87106e-05,7.48836e+13
      43,       0,  476345, 4082928,  238172,9.61368e-06,3.41340e-03,3.53416e-02,       R,1.95304e-05,7.48836e+13
      43,       1,  668275, 4751203,  334137,8.12870e-06,3.42239e-03,3.54267e-02,       Z,1.95350e-05,1.47800e+14
      44,       0,  668275, 5419478,  334137,8.12910e-06,3.25689e-03,3.38707e-02,       Z,2.03715e-05,1.47800e+14
      45,       0,  668275, 6087753,  334137,8.12959e-06,3.09992e-03,3.24008e-02,       R,2.12198e-05,1.47800e+14
      45,       1,  929573, 7017326,  464786,6.88098e-06,3.11356e-03,3.25282e-02,       Z,2.12204e-05,5.99521e+14
      46,       0,  929573, 7946899,  464786,6.88124e-06,2.96398e-03,3.11329e-02,       Z,2.20810e-05,5.99521e+14
      47,       0,  929573, 8876472,  464786,6.88147e-06,2.82214e-03,2.98157e-02,       R,2.29529e-05,5.99521e+14
      47,       1, 1298345,10174817,  649172,5.81940e-06,2.83283e-03,2.99141e-02,       Z,2.29519e-05,1.18131e+15
        }\tableDataOhOhFive

        % DELTA 0.01
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.01_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,1.76237e-04,4.80764e-03,2.47503e-01,       Z,3.19183e-10,3.16582e+05
       1,       0,     193,     386,      96,1.76237e-04,4.75956e-03,2.45032e-01,       R,1.27372e-09,3.16582e+05
       1,       1,     225,     611,     112,1.48431e-04,4.78473e-03,2.46277e-01,       Z,1.52324e-09,1.00129e+06
       2,       0,     225,     836,     112,1.48431e-04,4.73689e-03,2.43817e-01,       R,4.04461e-09,1.00129e+06
       2,       1,     345,    1181,     172,1.09945e-04,4.73794e-03,2.43816e-01,       Z,4.15258e-09,1.76782e+06
       3,       0,     345,    1526,     172,1.09945e-04,4.69056e-03,2.41380e-01,       Z,8.12738e-09,1.76782e+06
       4,       0,     345,    1871,     172,1.09945e-04,4.64366e-03,2.38969e-01,       Z,1.34383e-08,1.76782e+06
       5,       0,     345,    2216,     172,1.09945e-04,4.59723e-03,2.36582e-01,       R,2.00760e-08,1.76782e+06
       5,       1,     425,    2641,     212,5.55098e-05,3.25479e-03,1.67475e-01,       Z,1.68848e-08,4.62118e+06
       6,       0,     425,    3066,     212,5.55098e-05,3.22225e-03,1.65802e-01,       Z,2.07167e-08,4.62118e+06
       7,       0,     425,    3491,     212,5.55099e-05,3.19003e-03,1.64146e-01,       Z,2.55195e-08,4.62118e+06
       8,       0,     425,    3916,     212,5.55099e-05,3.15814e-03,1.62506e-01,       Z,3.17081e-08,4.62118e+06
       9,       0,     425,    4341,     212,5.55100e-05,3.12656e-03,1.60883e-01,       Z,3.85519e-08,4.62118e+06
      10,       0,     425,    4766,     212,5.55101e-05,3.09530e-03,1.59277e-01,       Z,4.60463e-08,4.62118e+06
      11,       0,     425,    5191,     212,5.55102e-05,3.06436e-03,1.57686e-01,       R,5.41869e-08,4.62118e+06
      11,       1,     793,    5984,     396,4.59763e-05,3.38604e-03,1.74224e-01,       Z,5.66067e-08,1.69456e+07
      12,       0,     793,    6777,     396,4.59764e-05,3.35218e-03,1.72484e-01,       Z,6.82445e-08,1.69456e+07
      13,       0,     793,    7570,     396,4.59765e-05,3.31867e-03,1.70762e-01,       R,8.09526e-08,1.69456e+07
      13,       1,    1173,    8743,     586,3.67625e-05,3.33115e-03,1.71398e-01,       Z,8.09747e-08,2.34342e+07
      14,       0,    1173,    9916,     586,3.67626e-05,3.29785e-03,1.69686e-01,       Z,9.47721e-08,2.34342e+07
      15,       0,    1173,   11089,     586,3.67627e-05,3.26488e-03,1.67992e-01,       R,1.09630e-07,2.34342e+07
      15,       1,    1937,   13026,     968,2.94997e-05,3.33877e-03,1.71789e-01,       Z,1.10103e-07,4.56264e+07
      16,       0,    1937,   14963,     968,2.94998e-05,3.30539e-03,1.70073e-01,       Z,1.26565e-07,4.56264e+07
      17,       0,    1937,   16900,     968,2.94998e-05,3.27235e-03,1.68376e-01,       R,1.44150e-07,4.56264e+07
      17,       1,    3031,   19931,    1515,2.42772e-05,3.35761e-03,1.72759e-01,       Z,1.45257e-07,9.00319e+07
      18,       0,    3031,   22962,    1515,2.42772e-05,3.32405e-03,1.71034e-01,       Z,1.65211e-07,9.00319e+07
      19,       0,    3031,   25993,    1515,2.42772e-05,3.29083e-03,1.69327e-01,       R,1.86419e-07,9.00319e+07
      19,       1,    4533,   30526,    2266,1.96421e-05,3.29426e-03,1.69502e-01,       Z,1.85971e-07,1.44389e+08
      20,       0,    4533,   35059,    2266,1.96421e-05,3.26133e-03,1.67810e-01,       Z,2.07914e-07,1.44389e+08
      21,       0,    4533,   39592,    2266,1.96422e-05,3.22874e-03,1.66136e-01,       R,2.31034e-07,1.44389e+08
      21,       1,    6999,   46591,    3499,1.56020e-05,3.18818e-03,1.64048e-01,       Z,2.30695e-07,2.32063e+08
      22,       0,    6999,   53590,    3499,1.56020e-05,3.15631e-03,1.62411e-01,       Z,2.54610e-07,2.32063e+08
      23,       0,    6999,   60589,    3499,1.56021e-05,3.12477e-03,1.60791e-01,       Z,2.79650e-07,2.32063e+08
      24,       0,    6999,   67588,    3499,1.56021e-05,3.09354e-03,1.59186e-01,       R,3.05810e-07,2.32063e+08
      24,       1,   10603,   78191,    5301,1.26620e-05,3.10008e-03,1.59522e-01,       Z,3.05741e-07,9.45245e+08
      25,       0,   10603,   88794,    5301,1.26620e-05,3.06910e-03,1.57931e-01,       R,3.32936e-07,9.45245e+08
      25,       1,   15905,  104699,    7952,1.04405e-05,3.10097e-03,1.59570e-01,       Z,3.33236e-07,2.22476e+09
      26,       0,   15905,  120604,    7952,1.04406e-05,3.06998e-03,1.57978e-01,       Z,3.61852e-07,2.22476e+09
      27,       0,   15905,  136509,    7952,1.04406e-05,3.03930e-03,1.56402e-01,       R,3.91584e-07,2.22476e+09
      27,       1,   24451,  160960,   12225,8.55582e-06,3.07098e-03,1.58031e-01,       Z,3.91904e-07,9.51411e+09
      28,       0,   24451,  185411,   12225,8.55585e-06,3.04029e-03,1.56455e-01,       Z,4.23289e-07,9.51411e+09
      29,       0,   24451,  209862,   12225,8.55588e-06,3.00991e-03,1.54895e-01,       R,4.55933e-07,9.51411e+09
      29,       1,   36343,  246205,   18171,6.98109e-06,2.99567e-03,1.54163e-01,       Z,4.56087e-07,3.82810e+10
      30,       0,   36343,  282548,   18171,6.98110e-06,2.96573e-03,1.52626e-01,       Z,4.90037e-07,3.82810e+10
      31,       0,   36343,  318891,   18171,6.98112e-06,2.93610e-03,1.51104e-01,       R,5.25134e-07,3.82810e+10
      31,       1,   53843,  372734,   26921,5.65181e-06,2.90787e-03,1.49652e-01,       Z,5.24715e-07,1.41778e+11
      32,       0,   53843,  426577,   26921,5.65183e-06,2.87881e-03,1.48160e-01,       Z,5.60505e-07,1.41778e+11
      33,       0,   53843,  480420,   26921,5.65185e-06,2.85005e-03,1.46684e-01,       R,5.97400e-07,1.41778e+11
      33,       1,   79619,  560039,   39809,4.65073e-06,2.85835e-03,1.47111e-01,       Z,5.97627e-07,2.85412e+11
      34,       0,   79619,  639658,   39809,4.65075e-06,2.82979e-03,1.45645e-01,       Z,6.35860e-07,2.85412e+11
      35,       0,   79619,  719277,   39809,4.65076e-06,2.80152e-03,1.44194e-01,       R,6.75199e-07,2.85412e+11
      35,       1,  116469,  835746,   58234,3.87207e-06,2.80769e-03,1.44511e-01,       Z,6.75273e-07,1.16716e+12
      36,       0,  116469,  952215,   58234,3.87209e-06,2.77964e-03,1.43072e-01,       Z,7.15788e-07,1.16716e+12
      37,       0,  116469, 1068684,   58234,3.87208e-06,2.75187e-03,1.41647e-01,       R,7.57399e-07,1.16716e+12
      37,       1,  168977, 1237661,   84488,3.23085e-06,2.76311e-03,1.42225e-01,       Z,7.57632e-07,2.30591e+12
      38,       0,  168977, 1406638,   84488,3.23082e-06,2.73551e-03,1.40808e-01,       R,8.00626e-07,2.30591e+12
      38,       1,  240001, 1646639,  120000,2.70242e-06,2.73548e-03,1.40807e-01,       Z,8.00746e-07,9.35548e+12
      39,       0,  240001, 1886640,  120000,2.70237e-06,2.70816e-03,1.39405e-01,       Z,8.45015e-07,9.35548e+12
      40,       0,  240001, 2126641,  120000,2.70230e-06,2.68111e-03,1.38017e-01,       R,8.90387e-07,9.35548e+12
      40,       1,  343197, 2469838,  171598,2.25865e-06,2.67605e-03,1.37757e-01,       Z,8.90257e-07,1.84459e+13
      41,       0,  343197, 2813035,  171598,2.25875e-06,2.64932e-03,1.36386e-01,       Z,9.36587e-07,1.84459e+13
      42,       0,  343197, 3156232,  171598,2.25862e-06,2.62286e-03,1.35029e-01,       R,9.84000e-07,1.84459e+13
      42,       1,  481883, 3638115,  240941,1.90560e-06,2.62069e-03,1.34917e-01,       Z,9.83921e-07,7.49158e+13
      43,       0,  481883, 4119998,  240941,1.90552e-06,2.59452e-03,1.33575e-01,       R,1.03233e-06,7.49158e+13
      43,       1,  676799, 4796797,  338399,1.60884e-06,2.59805e-03,1.33756e-01,       Z,1.03242e-06,1.47794e+14
      44,       0,  676799, 5473596,  338399,1.60860e-06,2.57211e-03,1.32426e-01,       Z,1.08200e-06,1.47794e+14
      45,       0,  676799, 6150395,  338399,1.60853e-06,2.54642e-03,1.31109e-01,       R,1.13263e-06,1.47794e+14
      45,       1,  940019, 7090414,  470009,1.35673e-06,2.54669e-03,1.31122e-01,       Z,1.13269e-06,5.96463e+14
      46,       0,  940019, 8030433,  470009,1.35649e-06,2.52126e-03,1.29818e-01,       Z,1.18445e-06,5.96463e+14
      47,       0,  940019, 8970452,  470009,1.35645e-06,2.49609e-03,1.28528e-01,       R,1.23726e-06,5.96463e+14
      47,       1, 1314507,10284959,  657253,1.13687e-06,2.49423e-03,1.28433e-01,       Z,1.23721e-06,1.18113e+15
        }\tableDataOhOhOne

        %
        % PLOT DATA
        %

        % DELTA 1.00
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOne};

        % DELTA 0.50
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhFive};

        % DELTA 0.10
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhOne};

        % DELTA 0.05
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhOhFive};

        % DELTA 0.01
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOhOhOne};

        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{2e5}{4e-4} %lower triangle
        \drawswappedslopetriangle[ST2]{0.2}{6e6}{6.5e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig07b_PorousMedium_gradient_norm_damping.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {\(\Vert \nabla u^k_\ell \Vert_{L^\infty(\Omega)}\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\delta = 1.0\phantom{0}\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\delta = 0.5\phantom{0}\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\delta = 0.1\phantom{0}\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\delta = 0.05\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\delta = 0.01\)}

        %% PLOT DATA
        % DELTA 1.00
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,1.76237e-02,4.80764e-01,2.67715e-02,       Z,3.19183e-06,3.16582e+05
       1,       0,     193,     386,      96,1.76012e-02,2.01838e-02,2.42249e-02,       R,1.02740e-05,3.16582e+05
       1,       1,     225,     611,     112,1.48393e-02,4.81384e-01,2.57419e-02,       Z,1.29884e-05,1.00129e+06
       2,       0,     225,     836,     112,1.48714e-02,2.10175e-02,2.33022e-02,       R,2.93689e-05,1.00129e+06
       2,       1,     345,    1181,     172,1.10176e-02,2.32703e-02,2.17484e-02,       Z,3.04053e-05,1.76782e+06
       3,       0,     345,    1526,     172,1.10154e-02,1.87547e-02,1.96280e-02,       Z,5.17603e-05,1.76782e+06
       4,       0,     345,    1871,     172,1.10123e-02,1.62503e-02,1.79983e-02,       Z,7.53309e-05,1.76782e+06
       5,       0,     345,    2216,     172,1.10099e-02,1.42411e-02,1.67160e-02,       R,1.00032e-04,1.76782e+06
       5,       1,     441,    2657,     220,5.45785e-03,3.40434e-01,6.73712e-03,       Z,7.78977e-05,4.62117e+06
       6,       0,     441,    3098,     220,5.46326e-03,3.94374e-03,6.46451e-03,       Z,8.21723e-05,4.62117e+06
       7,       0,     441,    3539,     220,5.46831e-03,3.44950e-03,6.25401e-03,       Z,9.28305e-05,4.62117e+06
       8,       0,     441,    3980,     220,5.47298e-03,3.02830e-03,6.09144e-03,       Z,1.02934e-04,4.62117e+06
       9,       0,     441,    4421,     220,5.47731e-03,2.66763e-03,5.96583e-03,       Z,1.12453e-04,4.62117e+06
      10,       0,     441,    4862,     220,5.48132e-03,2.35748e-03,5.86866e-03,       Z,1.21378e-04,4.62117e+06
      11,       0,     441,    5303,     220,5.48505e-03,2.08971e-03,5.79336e-03,       Z,1.29716e-04,4.62117e+06
      12,       0,     441,    5744,     220,5.48851e-03,1.85763e-03,5.73490e-03,       R,1.37479e-04,4.62117e+06
      12,       1,     843,    6587,     421,4.45560e-03,1.90211e-01,6.24638e-03,       Z,1.49848e-04,1.69471e+07
      13,       0,     843,    7430,     421,4.45840e-03,4.37577e-03,5.91846e-03,       Z,1.69463e-04,1.69471e+07
      14,       0,     843,    8273,     421,4.46092e-03,3.89047e-03,5.65479e-03,       R,1.88423e-04,1.69471e+07
      14,       1,    1259,    9532,     629,3.58005e-03,3.04388e-02,5.32612e-03,       Z,1.88484e-04,2.35056e+07
      15,       0,    1259,   10791,     629,3.58390e-03,3.94024e-03,5.00618e-03,       Z,2.06975e-04,2.35056e+07
      16,       0,    1259,   12050,     629,3.58733e-03,3.49216e-03,4.74874e-03,       R,2.24759e-04,2.35056e+07
      16,       1,    1993,   14043,     996,2.94840e-03,1.12578e-01,4.83135e-03,       Z,2.27896e-04,5.58964e+07
      17,       0,    1993,   16036,     996,2.94947e-03,3.82671e-03,4.50515e-03,       R,2.48236e-04,5.58964e+07
      17,       1,    3137,   19173,    1568,2.40286e-03,8.64673e-02,4.73193e-03,       Z,2.50388e-04,9.86844e+07
      18,       0,    3137,   22310,    1568,2.40409e-03,4.07578e-03,4.35844e-03,       Z,2.72774e-04,9.86844e+07
      19,       0,    3137,   25447,    1568,2.40520e-03,3.63477e-03,4.04661e-03,       R,2.94294e-04,9.86844e+07
      19,       1,    4701,   30148,    2350,1.95592e-03,5.22247e-02,3.97627e-03,       Z,2.93042e-04,1.16060e+08
      20,       0,    4701,   34849,    2350,1.95643e-03,3.46170e-03,3.66593e-03,       Z,3.12382e-04,1.16060e+08
      21,       0,    4701,   39550,    2350,1.95693e-03,3.09995e-03,3.40428e-03,       R,3.30792e-04,1.16060e+08
      21,       1,    7251,   46801,    3625,1.55546e-03,5.63487e-02,3.07587e-03,       Z,3.29786e-04,2.35873e+08
      22,       0,    7251,   54052,    3625,1.55578e-03,2.65343e-03,2.84882e-03,       Z,3.46318e-04,2.35873e+08
      23,       0,    7251,   61303,    3625,1.55610e-03,2.38630e-03,2.65618e-03,       Z,3.61996e-04,2.35873e+08
      24,       0,    7251,   68554,    3625,1.55642e-03,2.15243e-03,2.49257e-03,       R,3.76845e-04,2.35873e+08
      24,       1,   10933,   79487,    5466,1.27120e-03,7.44506e-02,2.37738e-03,       Z,3.76063e-04,9.44373e+08
      25,       0,   10933,   90420,    5466,1.27137e-03,2.00888e-03,2.21570e-03,       R,3.89914e-04,9.44373e+08
      25,       1,   16415,  106835,    8207,1.03975e-03,4.99078e-02,2.18228e-03,       Z,3.90206e-04,2.21020e+09
      26,       0,   16415,  123250,    8207,1.03975e-03,1.91867e-03,2.02124e-03,       Z,4.03805e-04,2.21020e+09
      27,       0,   16415,  139665,    8207,1.03978e-03,1.73330e-03,1.88320e-03,       R,4.16659e-04,2.21020e+09
      27,       1,   25087,  164752,   12543,8.57826e-04,6.33657e-02,2.04078e-03,       Z,4.17623e-04,9.45823e+09
      28,       0,   25087,  189839,   12543,8.57987e-04,1.85166e-03,1.88476e-03,       Z,4.31062e-04,9.45823e+09
      29,       0,   25087,  214926,   12543,8.58152e-04,1.67807e-03,1.74936e-03,       R,4.45702e-04,9.45823e+09
      29,       1,   36521,  251447,   18260,7.05036e-04,3.08140e-02,1.65144e-03,       Z,4.45472e-04,3.60800e+10
      30,       0,   36521,  287968,   18260,7.05155e-04,1.49332e-03,1.52996e-03,       Z,4.59519e-04,3.60800e+10
      31,       0,   36521,  324489,   18260,7.05277e-04,1.35771e-03,1.42406e-03,       R,4.72768e-04,3.60800e+10
      31,       1,   53831,  378320,   26915,5.73596e-04,5.16900e-02,1.22805e-03,       Z,4.69312e-04,7.15173e+10
      32,       0,   53831,  432151,   26915,5.73684e-04,1.08581e-03,1.14363e-03,       Z,4.78888e-04,7.15173e+10
      33,       0,   53831,  485982,   26915,5.73776e-04,9.89278e-04,1.07014e-03,       R,4.90407e-04,7.15173e+10
      33,       1,   79435,  565417,   39717,4.73099e-04,2.34949e-02,1.06144e-03,       Z,4.90488e-04,1.42713e+11
      34,       0,   79435,  644852,   39717,4.73162e-04,9.50146e-04,9.87682e-04,       Z,5.01761e-04,1.42713e+11
      35,       0,   79435,  724287,   39717,4.73229e-04,8.66931e-04,9.23137e-04,       R,5.12375e-04,1.42713e+11
      35,       1,  115071,  839358,   57535,3.94404e-04,1.99087e-02,9.24222e-04,       Z,5.12524e-04,5.84801e+11
      36,       0,  115071,  954429,   57535,3.94424e-04,8.35833e-04,8.59752e-04,       Z,5.22655e-04,5.84801e+11
      37,       0,  115071, 1069500,   57535,3.94448e-04,7.63927e-04,8.03010e-04,       R,5.32187e-04,5.84801e+11
      37,       1,  167251, 1236751,   83625,3.28930e-04,3.77339e-02,8.32997e-04,       Z,5.32933e-04,2.28183e+12
      38,       0,  167251, 1404002,   83625,3.28966e-04,7.65288e-04,7.73685e-04,       R,5.42593e-04,2.28183e+12
      38,       1,  239061, 1643063,  119530,2.74886e-04,3.98282e-02,7.59972e-04,       Z,5.42707e-04,4.63888e+12
      39,       0,  239061, 1882124,  119530,2.74926e-04,7.08501e-04,7.04673e-04,       Z,5.51952e-04,4.63888e+12
      40,       0,  239061, 2121185,  119530,2.74968e-04,6.48812e-04,6.55580e-04,       R,5.61064e-04,4.63888e+12
      40,       1,  342357, 2463542,  171178,2.29749e-04,2.66512e-02,6.11468e-04,       Z,5.60682e-04,9.20755e+12
      41,       0,  342357, 2805899,  171178,2.29770e-04,5.66656e-04,5.68493e-04,       Z,5.68885e-04,9.20755e+12
      42,       0,  342357, 3148256,  171178,2.29792e-04,5.19981e-04,5.30251e-04,       R,5.76591e-04,9.20755e+12
      42,       1,  480575, 3628831,  240287,1.93994e-04,1.96721e-02,5.12206e-04,       Z,5.76857e-04,3.74795e+13
      43,       0,  480575, 4109406,  240287,1.94006e-04,4.74043e-04,4.76777e-04,       R,5.84355e-04,3.74795e+13
      43,       1,  676569, 4785975,  338284,1.63823e-04,2.15554e-02,4.94339e-04,       Z,5.84528e-04,7.39035e+13
      44,       0,  676569, 5462544,  338284,1.63837e-04,4.66400e-04,4.58777e-04,       Z,6.32554e-04,7.39035e+13
      45,       0,  676569, 6139113,  338284,1.63852e-04,4.28519e-04,4.26941e-04,       R,7.47702e-04,7.39035e+13
      45,       1,  942389, 7081502,  471194,1.38727e-04,1.34932e-02,4.26901e-04,       Z,7.51910e-04,1.47154e+14
      46,       0,  942389, 8023891,  471194,1.38741e-04,4.03728e-04,3.96564e-04,       R,8.69136e-04,1.47154e+14
      46,       1, 1325243, 9349134,  662621,1.17131e-04,1.53014e-02,3.84460e-04,       Z,9.42473e-04,5.99540e+14
        }\tableDataOne

        % DELTA 0.50
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.5_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,8.81184e-03,2.40382e-01,1.25869e-01,       Z,7.97958e-07,3.16582e+05
       1,       0,     193,     386,      96,8.80823e-03,1.20294e-01,6.56486e-02,       R,2.85170e-06,3.16582e+05
       1,       1,     225,     611,     112,7.42089e-03,2.08320e-01,1.10105e-01,       Z,3.50828e-06,1.00129e+06
       2,       0,     225,     836,     112,7.42656e-03,1.04448e-01,5.87041e-02,       R,8.51891e-06,1.00129e+06
       2,       1,     345,    1181,     172,5.50142e-03,1.04567e-01,5.83261e-02,       Z,8.78263e-06,1.76782e+06
       3,       0,     345,    1526,     172,5.50156e-03,5.29828e-02,3.49399e-02,       Z,1.58493e-05,1.76782e+06
       4,       0,     345,    1871,     172,5.50112e-03,2.78107e-02,2.56073e-02,       Z,2.42866e-05,1.76782e+06
       5,       0,     345,    2216,     172,5.50059e-03,1.60994e-02,2.21130e-02,       R,3.37815e-05,1.76782e+06
       5,       1,     441,    2657,     220,2.72555e-03,1.62692e-01,8.55830e-02,       Z,2.72969e-05,4.62117e+06
       6,       0,     441,    3098,     220,2.72697e-03,8.14419e-02,4.35584e-02,       Z,3.02761e-05,4.62117e+06
       7,       0,     441,    3539,     220,2.72837e-03,4.08489e-02,2.29862e-02,       Z,3.57057e-05,4.62117e+06
       8,       0,     441,    3980,     220,2.72974e-03,2.06110e-02,1.33819e-02,       Z,4.13742e-05,4.62117e+06
       9,       0,     441,    4421,     220,2.73105e-03,1.05935e-02,9.34337e-03,       Z,4.70802e-05,4.62117e+06
      10,       0,     441,    4862,     220,2.73233e-03,5.74648e-03,7.82759e-03,       Z,5.27861e-05,4.62117e+06
      11,       0,     441,    5303,     220,2.73355e-03,3.53269e-03,7.24263e-03,       Z,5.84612e-05,4.62117e+06
      12,       0,     441,    5744,     220,2.73474e-03,2.60368e-03,6.95828e-03,       R,6.40808e-05,4.62117e+06
      12,       1,     831,    6575,     415,2.25388e-03,9.45611e-02,4.96835e-02,       Z,6.81611e-05,1.75560e+07
      13,       0,     831,    7406,     415,2.25499e-03,4.73572e-02,2.57115e-02,       R,7.80482e-05,1.75560e+07
      13,       1,    1191,    8597,     595,1.83206e-03,4.73754e-02,2.56577e-02,       Z,7.80087e-05,1.75834e+07
      14,       0,    1191,    9788,     595,1.83353e-03,2.38535e-02,1.42835e-02,       Z,8.80091e-05,1.75834e+07
      15,       0,    1191,   10979,     595,1.83492e-03,1.22324e-02,9.37813e-03,       R,9.82556e-05,1.75834e+07
      15,       1,    1947,   12926,     973,1.49257e-03,6.13362e-02,3.26408e-02,       Z,9.94751e-05,4.87919e+07
      16,       0,    1947,   14873,     973,1.49310e-03,3.08012e-02,1.74196e-02,       Z,1.11093e-04,4.87919e+07
      17,       0,    1947,   16820,     973,1.49358e-03,1.56462e-02,1.05012e-02,       R,1.22766e-04,4.87919e+07
      17,       1,    3093,   19913,    1546,1.21026e-03,4.07212e-02,2.22175e-02,       Z,1.23203e-04,9.82524e+07
      18,       0,    3093,   23006,    1546,1.21059e-03,2.05560e-02,1.25422e-02,       Z,1.35530e-04,9.82524e+07
      19,       0,    3093,   26099,    1546,1.21091e-03,1.06313e-02,8.39866e-03,       R,1.48108e-04,9.82524e+07
      19,       1,    4671,   30770,    2335,9.73969e-04,3.04265e-02,1.70067e-02,       Z,1.47648e-04,1.39189e+08
      20,       0,    4671,   35441,    2335,9.74304e-04,1.54394e-02,1.00081e-02,       Z,1.59700e-04,1.39189e+08
      21,       0,    4671,   40112,    2335,9.74625e-04,8.11466e-03,7.09641e-03,       R,1.71657e-04,1.39189e+08
      21,       1,    7213,   47325,    3606,7.78799e-04,2.26476e-02,1.30106e-02,       Z,1.71390e-04,2.34423e+08
      22,       0,    7213,   54538,    3606,7.79047e-04,1.15617e-02,7.96363e-03,       Z,1.82990e-04,2.34423e+08
      23,       0,    7213,   61751,    3606,7.79284e-04,6.18361e-03,5.90341e-03,       Z,1.94479e-04,2.34423e+08
      24,       0,    7213,   68964,    3606,7.79510e-04,3.72183e-03,5.08890e-03,       R,2.05806e-04,2.34423e+08
      24,       1,   10807,   79771,    5403,6.35876e-04,3.84823e-02,2.05285e-02,       Z,2.05614e-04,9.45301e+08
      25,       0,   10807,   90578,    5403,6.36011e-04,1.93408e-02,1.09692e-02,       R,2.16564e-04,9.45301e+08
      25,       1,   16253,  106831,    8126,5.21902e-04,3.16848e-02,1.70455e-02,       Z,2.16686e-04,3.24634e+09
      26,       0,   16253,  123084,    8126,5.22015e-04,1.59550e-02,9.29456e-03,       Z,2.27652e-04,3.24634e+09
      27,       0,   16253,  139337,    8126,5.22126e-04,8.17769e-03,5.83815e-03,       R,2.38547e-04,3.24634e+09
      27,       1,   24949,  164286,   12474,4.30776e-04,3.18555e-02,1.70683e-02,       Z,2.39042e-04,8.83833e+09
      28,       0,   24949,  189235,   12474,4.30887e-04,1.60312e-02,9.25551e-03,       Z,2.50421e-04,8.83833e+09
      29,       0,   24949,  214184,   12474,4.30995e-04,8.20487e-03,5.76349e-03,       R,2.61644e-04,8.83833e+09
      29,       1,   36467,  250651,   18233,3.52861e-04,1.98306e-02,1.09826e-02,       Z,2.61598e-04,3.83249e+10
      30,       0,   36467,  287118,   18233,3.52935e-04,1.00509e-02,6.34651e-03,       Z,2.72565e-04,3.83249e+10
      31,       0,   36467,  323585,   18233,3.53007e-04,5.26237e-03,4.38698e-03,       R,2.83313e-04,3.83249e+10
      31,       1,   54179,  377764,   27089,2.85290e-04,2.69899e-02,1.43993e-02,       Z,2.83241e-04,5.26695e+10
      32,       0,   54179,  431943,   27089,2.85343e-04,1.35670e-02,7.67649e-03,       Z,2.93697e-04,5.26695e+10
      33,       0,   54179,  486122,   27089,2.85395e-04,6.90854e-03,4.59191e-03,       R,3.03932e-04,5.26695e+10
      33,       1,   79311,  565433,   39655,2.35321e-04,1.26547e-02,7.17704e-03,       Z,3.03785e-04,2.46169e+11
      34,       0,   79311,  644744,   39655,2.35371e-04,6.44986e-03,4.32480e-03,       Z,3.13651e-04,2.46169e+11
      35,       0,   79311,  724055,   39655,2.35421e-04,3.43732e-03,3.15811e-03,       R,3.23294e-04,2.46169e+11
      35,       1,  115209,  839264,   57604,1.96537e-04,9.41569e-03,5.54661e-03,       Z,3.23342e-04,6.28120e+11
      36,       0,  115209,  954473,   57604,1.96564e-04,4.84465e-03,3.54546e-03,       Z,3.32808e-04,6.28120e+11
      37,       0,  115209, 1069682,   57604,1.96591e-04,2.65678e-03,2.75647e-03,       R,3.42632e-04,6.28120e+11
      37,       1,  167369, 1237051,   83684,1.63939e-04,1.94159e-02,1.03741e-02,       Z,3.42774e-04,2.52729e+12
      38,       0,  167369, 1404420,   83684,1.63964e-04,9.76583e-03,5.57947e-03,       R,3.52671e-04,2.52729e+12
      38,       1,  239657, 1644077,  119828,1.36832e-04,2.23300e-02,1.18337e-02,       Z,3.52726e-04,2.52730e+12
      39,       0,  239657, 1883734,  119828,1.36855e-04,1.12117e-02,6.23694e-03,       Z,3.62441e-04,2.52730e+12
      40,       0,  239657, 2123391,  119828,1.36877e-04,5.69070e-03,3.64538e-03,       R,3.71920e-04,2.52730e+12
      40,       1,  342773, 2466164,  171386,1.14567e-04,1.34706e-02,7.31058e-03,       Z,3.71849e-04,1.03510e+13
      41,       0,  342773, 2808937,  171386,1.14582e-04,6.79857e-03,4.06365e-03,       Z,3.81025e-04,1.03510e+13
      42,       0,  342773, 3151710,  171386,1.14597e-04,3.51188e-03,2.64654e-03,       R,3.89971e-04,1.03510e+13
      42,       1,  480805, 3632515,  240402,9.67986e-05,1.01774e-02,5.62207e-03,       Z,3.89912e-04,4.14380e+13
      43,       0,  480805, 4113320,  240402,9.68086e-05,5.15730e-03,3.23892e-03,       R,3.98574e-04,4.14380e+13
      43,       1,  676187, 4789507,  338093,8.17629e-05,1.09048e-02,5.95661e-03,       Z,3.98691e-04,4.14528e+13
      44,       0,  676187, 5465694,  338093,8.17727e-05,5.51237e-03,3.36251e-03,       Z,4.07245e-04,4.14528e+13
      45,       0,  676187, 6141881,  338093,8.17824e-05,2.86367e-03,2.25005e-03,       R,4.15577e-04,4.14528e+13
      45,       1,  943257, 7085138,  471628,6.91625e-05,7.71207e-03,4.34930e-03,       Z,4.15778e-04,1.65809e+14
      46,       0,  943257, 8028395,  471628,6.91709e-05,3.92764e-03,2.60568e-03,       Z,4.87106e-04,1.65809e+14
      47,       0,  943257, 8971652,  471628,6.91791e-05,2.09000e-03,1.89439e-03,       R,5.65855e-04,1.65809e+14
      47,       1, 1325565,10297217,  662782,5.84207e-05,8.04217e-03,4.45580e-03,       Z,6.01168e-04,6.63058e+14
        }\tableDataOhFive

        % DELTA 0.10
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.1_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,1.76237e-03,4.80764e-02,2.25049e-01,       Z,3.19183e-08,3.16582e+05
       1,       0,     193,     386,      96,1.76233e-03,4.32692e-02,2.02625e-01,       R,1.24720e-07,3.16582e+05
       1,       1,     225,     611,     112,1.48430e-03,4.58733e-02,2.14735e-01,       Z,1.49959e-07,1.00129e+06
       2,       0,     225,     836,     112,1.48437e-03,4.12876e-02,1.93365e-01,       R,3.90762e-07,1.00129e+06
       2,       1,     345,    1181,     172,1.09950e-03,4.12997e-02,1.93347e-01,       Z,4.01499e-07,1.76782e+06
       3,       0,     345,    1526,     172,1.09951e-03,3.71729e-02,1.74133e-01,       Z,7.71457e-07,1.76782e+06
       4,       0,     345,    1871,     172,1.09951e-03,3.34602e-02,1.56878e-01,       Z,1.25255e-06,1.76782e+06
       5,       0,     345,    2216,     172,1.09950e-03,3.01204e-02,1.41388e-01,       R,1.83820e-06,1.76782e+06
       5,       1,     425,    2641,     212,5.55145e-04,2.49430e-02,1.17062e-01,       Z,1.53333e-06,4.62118e+06
       6,       0,     425,    3066,     212,5.55179e-04,2.24532e-02,1.05473e-01,       Z,1.83648e-06,4.62118e+06
       7,       0,     425,    3491,     212,5.55216e-04,2.02130e-02,9.50563e-02,       Z,2.23375e-06,4.62118e+06
       8,       0,     425,    3916,     212,5.55256e-04,1.81973e-02,8.56958e-02,       Z,2.72520e-06,4.62118e+06
       9,       0,     425,    4341,     212,5.55299e-04,1.63837e-02,7.72872e-02,       Z,3.25535e-06,4.62118e+06
      10,       0,     425,    4766,     212,5.55344e-04,1.47522e-02,6.97363e-02,       Z,3.82204e-06,4.62118e+06
      11,       0,     425,    5191,     212,5.55391e-04,1.32844e-02,6.29586e-02,       R,4.42322e-06,4.62118e+06
      11,       1,     793,    5984,     396,4.59946e-04,1.93529e-02,9.10933e-02,       Z,4.64205e-06,1.69456e+07
      12,       0,     793,    6777,     396,4.59979e-04,1.74249e-02,8.21608e-02,       Z,5.52732e-06,1.69456e+07
      13,       0,     793,    7570,     396,4.60013e-04,1.56906e-02,7.41417e-02,       R,6.47447e-06,1.69456e+07
      13,       1,    1173,    8743,     586,3.67860e-04,1.58786e-02,7.49974e-02,       Z,6.47646e-06,2.34342e+07
      14,       0,    1173,    9916,     586,3.67908e-04,1.43000e-02,6.77101e-02,       Z,7.48465e-06,2.34342e+07
      15,       0,    1173,   11089,     586,3.67959e-04,1.28803e-02,6.11740e-02,       R,8.54891e-06,2.34342e+07
      15,       1,    1937,   13026,     968,2.95333e-04,1.57168e-02,7.42697e-02,       Z,8.59140e-06,4.56264e+07
      16,       0,    1937,   14963,     968,2.95367e-04,1.41549e-02,6.70603e-02,       Z,9.75735e-06,4.56264e+07
      17,       0,    1937,   16900,     968,2.95402e-04,1.27503e-02,6.05941e-02,       R,1.09796e-05,4.56264e+07
      17,       1,    3039,   19939,    1519,2.42578e-04,1.41015e-02,6.68286e-02,       Z,1.10771e-05,8.88720e+07
      18,       0,    3039,   22978,    1519,2.42596e-04,1.27030e-02,6.03976e-02,       Z,1.24607e-05,8.88720e+07
      19,       0,    3039,   26017,    1519,2.42613e-04,1.14455e-02,5.46351e-02,       R,1.39051e-05,8.88720e+07
      19,       1,    4521,   30538,    2260,1.97722e-04,1.21547e-02,5.78840e-02,       Z,1.38676e-05,1.43302e+08
      20,       0,    4521,   35059,    2260,1.97744e-04,1.09527e-02,5.23818e-02,       Z,1.53283e-05,1.43302e+08
      21,       0,    4521,   39580,    2260,1.97766e-04,9.87227e-03,4.74567e-02,       R,1.68402e-05,1.43302e+08
      21,       1,    6945,   46525,    3472,1.56722e-04,1.00890e-02,4.84291e-02,       Z,1.68098e-05,2.32018e+08
      22,       0,    6945,   53470,    3472,1.56739e-04,9.09560e-03,4.39077e-02,       Z,1.83379e-05,2.32018e+08
      23,       0,    6945,   60415,    3472,1.56756e-04,8.20294e-03,3.98658e-02,       R,1.99105e-05,2.32018e+08
      23,       1,   10431,   70846,    5215,1.27658e-04,9.41393e-03,4.53389e-02,       Z,1.98943e-05,9.45245e+08
      24,       0,   10431,   81277,    5215,1.27669e-04,8.48862e-03,4.11357e-02,       Z,2.14917e-05,9.45245e+08
      25,       0,   10431,   91708,    5215,1.27680e-04,7.65728e-03,3.73799e-02,       R,2.31283e-05,9.45245e+08
      25,       1,   15791,  107499,    7895,1.04806e-04,8.64992e-03,4.18517e-02,       Z,2.31446e-05,2.21199e+09
      26,       0,   15791,  123290,    7895,1.04818e-04,7.80211e-03,3.80168e-02,       Z,2.48358e-05,2.21199e+09
      27,       0,   15791,  139081,    7895,1.04830e-04,7.04061e-03,3.45932e-02,       R,2.66045e-05,2.21199e+09
      27,       1,   24063,  163144,   12031,8.67408e-05,8.59808e-03,4.15953e-02,       Z,2.66312e-05,9.48764e+09
      28,       0,   24063,  187207,   12031,8.67524e-05,7.75548e-03,3.77863e-02,       Z,2.84721e-05,9.48764e+09
      29,       0,   24063,  211270,   12031,8.67640e-05,6.99870e-03,3.43864e-02,       R,3.03501e-05,9.48764e+09
      29,       1,   35599,  246869,   17799,7.05851e-05,7.11174e-03,3.48857e-02,       Z,3.03547e-05,3.82328e+10
      30,       0,   35599,  282468,   17799,7.05926e-05,6.42051e-03,3.17955e-02,       Z,3.22729e-05,3.82328e+10
      31,       0,   35599,  318067,   17799,7.06000e-05,5.80012e-03,2.90439e-02,       R,3.42250e-05,3.82328e+10
      31,       1,   53283,  371350,   26641,5.70104e-05,6.31538e-03,3.12946e-02,       Z,3.42235e-05,1.44093e+11
      32,       0,   53283,  424633,   26641,5.70175e-05,5.70484e-03,2.85780e-02,       Z,3.62066e-05,1.44093e+11
      33,       0,   53283,  477916,   26641,5.70246e-05,5.15706e-03,2.61615e-02,       R,3.82208e-05,1.44093e+11
      33,       1,   78885,  556801,   39442,4.69217e-05,5.43030e-03,2.73456e-02,       Z,3.82110e-05,2.85920e+11
      34,       0,   78885,  635686,   39442,4.69279e-05,4.91070e-03,2.50634e-02,       Z,4.02446e-05,2.85920e+11
      35,       0,   78885,  714571,   39442,4.69341e-05,4.44493e-03,2.30385e-02,       R,4.23060e-05,2.85920e+11
      35,       1,  114555,  829126,   57277,3.91088e-05,4.80219e-03,2.45581e-02,       Z,4.23113e-05,1.02124e+12
      36,       0,  114555,  943681,   57277,3.91129e-05,4.34735e-03,2.25841e-02,       Z,4.44046e-05,1.02124e+12
      37,       0,  114555, 1058236,   57277,3.91171e-05,3.94000e-03,2.08365e-02,       R,4.65234e-05,1.02124e+12
      37,       1,  166345, 1224581,   83172,3.26509e-05,4.84441e-03,2.46601e-02,       Z,4.65464e-05,2.30460e+12
      38,       0,  166345, 1390926,   83172,3.26545e-05,4.38421e-03,2.26565e-02,       R,4.87134e-05,2.30460e+12
      38,       1,  237199, 1628125,  118599,2.72645e-05,5.12111e-03,2.58167e-02,       Z,4.87167e-05,9.35431e+12
      39,       0,  237199, 1865324,  118599,2.72678e-05,4.63141e-03,2.36667e-02,       Z,5.09110e-05,9.35431e+12
      40,       0,  237199, 2102523,  118599,2.72710e-05,4.19247e-03,2.17593e-02,       R,5.31282e-05,9.35431e+12
      40,       1,  339675, 2442198,  169837,2.28137e-05,4.31563e-03,2.22775e-02,       Z,5.31190e-05,1.84448e+13
      41,       0,  339675, 2781873,  169837,2.28164e-05,3.90931e-03,2.05234e-02,       Z,5.53485e-05,1.84448e+13
      42,       0,  339675, 3121548,  169837,2.28190e-05,3.54557e-03,1.89721e-02,       R,5.75984e-05,1.84448e+13
      42,       1,  479563, 3601111,  239781,1.92130e-05,3.75873e-03,1.98479e-02,       Z,5.75996e-05,7.49146e+13
      43,       0,  479563, 4080674,  239781,1.92150e-05,3.41038e-03,1.83670e-02,       R,5.98701e-05,7.49146e+13
      43,       1,  676221, 4756895,  338110,1.62144e-05,3.46990e-03,1.86108e-02,       Z,5.98766e-05,1.47772e+14
      44,       0,  676221, 5433116,  338110,1.62161e-05,3.15209e-03,1.72753e-02,       Z,6.21722e-05,1.47772e+14
      45,       0,  676221, 6109337,  338110,1.62178e-05,2.86822e-03,1.60992e-02,       R,6.44856e-05,1.47772e+14
      45,       1,  940347, 7049684,  470173,1.37302e-05,2.96878e-03,1.64935e-02,       Z,6.44879e-05,2.94285e+14
      46,       0,  940347, 7990031,  470173,1.37317e-05,2.70438e-03,1.54077e-02,       Z,6.68204e-05,2.94285e+14
      47,       0,  940347, 8930378,  470173,1.37332e-05,2.46871e-03,1.44545e-02,       R,6.91688e-05,2.94285e+14
      47,       1, 1318035,10248413,  659017,1.15952e-05,2.64572e-03,1.51227e-02,       Z,6.91736e-05,1.19817e+15
        }\tableDataOhOne

        % DELTA 0.05
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.05_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,8.81184e-04,2.40382e-02,2.37520e-01,       Z,7.97958e-09,3.16582e+05
       1,       0,     193,     386,      96,8.81179e-04,2.28363e-02,2.25672e-01,       R,3.15449e-08,3.16582e+05
       1,       1,     225,     611,     112,7.42155e-04,2.34655e-02,2.31827e-01,       Z,3.78157e-08,1.00129e+06
       2,       0,     225,     836,     112,7.42164e-04,2.22924e-02,2.20266e-01,       R,9.95566e-08,1.00129e+06
       2,       1,     345,    1181,     172,5.49730e-04,2.22980e-02,2.20259e-01,       Z,1.02249e-07,1.76782e+06
       3,       0,     345,    1526,     172,5.49732e-04,2.11834e-02,2.09277e-01,       Z,1.98424e-07,1.76782e+06
       4,       0,     345,    1871,     172,5.49732e-04,2.01248e-02,1.98853e-01,       Z,3.25302e-07,1.76782e+06
       5,       0,     345,    2216,     172,5.49731e-04,1.91193e-02,1.88957e-01,       R,4.81898e-07,1.76782e+06
       5,       1,     425,    2641,     212,2.77555e-04,1.39817e-02,1.38184e-01,       Z,4.03780e-07,4.62118e+06
       6,       0,     425,    3066,     212,2.77560e-04,1.32833e-02,1.31307e-01,       Z,4.89816e-07,4.62118e+06
       7,       0,     425,    3491,     212,2.77565e-04,1.26198e-02,1.24776e-01,       Z,5.99655e-07,4.62118e+06
       8,       0,     425,    3916,     212,2.77572e-04,1.19895e-02,1.18576e-01,       Z,7.38535e-07,4.62118e+06
       9,       0,     425,    4341,     212,2.77579e-04,1.13908e-02,1.12689e-01,       Z,8.90258e-07,4.62118e+06
      10,       0,     425,    4766,     212,2.77587e-04,1.08222e-02,1.07100e-01,       Z,1.05444e-06,4.62118e+06
      11,       0,     425,    5191,     212,2.77595e-04,1.02820e-02,1.01794e-01,       R,1.23069e-06,4.62118e+06
      11,       1,     793,    5984,     396,2.29908e-04,1.23760e-02,1.22419e-01,       Z,1.28838e-06,1.69456e+07
      12,       0,     793,    6777,     396,2.29913e-04,1.17583e-02,1.16349e-01,       Z,1.54353e-06,1.69456e+07
      13,       0,     793,    7570,     396,2.29918e-04,1.11716e-02,1.10586e-01,       R,1.81929e-06,1.69456e+07
      13,       1,    1173,    8743,     586,1.83848e-04,1.12430e-02,1.11280e-01,       Z,1.81981e-06,2.34342e+07
      14,       0,    1173,    9916,     586,1.83856e-04,1.06822e-02,1.05775e-01,       Z,2.11620e-06,2.34342e+07
      15,       0,    1173,   11089,     586,1.83865e-04,1.01495e-02,1.00548e-01,       R,2.43213e-06,2.34342e+07
      15,       1,    1937,   13026,     968,1.47551e-04,1.09070e-02,1.08000e-01,       Z,2.44335e-06,4.56264e+07
      16,       0,    1937,   14963,     968,1.47557e-04,1.03631e-02,1.02663e-01,       Z,2.79121e-06,4.56264e+07
      17,       0,    1937,   16900,     968,1.47564e-04,9.84651e-03,9.75986e-02,       R,3.15921e-06,4.56264e+07
      17,       1,    3031,   19931,    1515,1.21361e-04,1.03164e-02,1.02221e-01,       Z,3.18526e-06,8.88720e+07
      18,       0,    3031,   22962,    1515,1.21364e-04,9.80234e-03,9.71826e-02,       Z,3.60199e-06,8.88720e+07
      19,       0,    3031,   25993,    1515,1.21367e-04,9.31408e-03,9.24019e-02,       R,4.04078e-06,8.88720e+07
      19,       1,    4543,   30536,    2271,9.84201e-05,9.45772e-03,9.38107e-02,       Z,4.03081e-06,1.43362e+08
      20,       0,    4543,   35079,    2271,9.84242e-05,8.98681e-03,8.92024e-02,       Z,4.47986e-06,1.43362e+08
      21,       0,    4543,   39622,    2271,9.84284e-05,8.53958e-03,8.48301e-02,       R,4.94862e-06,1.43362e+08
      21,       1,    6999,   46621,    3499,7.79492e-05,8.41880e-03,8.36400e-02,       Z,4.93979e-06,2.32018e+08
      22,       0,    6999,   53620,    3499,7.79528e-05,8.00008e-03,7.95495e-02,       Z,5.41816e-06,2.32018e+08
      23,       0,    6999,   60619,    3499,7.79565e-05,7.60244e-03,7.56692e-02,       Z,5.91451e-06,2.32018e+08
      24,       0,    6999,   67618,    3499,7.79602e-05,7.22483e-03,7.19886e-02,       R,6.42839e-06,2.32018e+08
      24,       1,   10543,   78161,    5271,6.34808e-05,7.50125e-03,7.46923e-02,       Z,6.42660e-06,9.45245e+08
      25,       0,   10543,   88704,    5271,6.34830e-05,7.12875e-03,7.10623e-02,       R,6.95559e-06,9.45245e+08
      25,       1,   15879,  104583,    7939,5.22758e-05,7.39405e-03,7.36581e-02,       Z,6.96113e-06,2.21159e+09
      26,       0,   15879,  120462,    7939,5.22784e-05,7.02701e-03,7.00834e-02,       Z,7.51252e-06,2.21159e+09
      27,       0,   15879,  136341,    7939,5.22810e-05,6.67848e-03,6.66934e-02,       R,8.08581e-06,2.21159e+09
      27,       1,   24321,  160662,   12160,4.29677e-05,6.99191e-03,6.97560e-02,       Z,8.09330e-06,9.48207e+09
      28,       0,   24321,  184983,   12160,4.29702e-05,6.64522e-03,6.63856e-02,       Z,8.69334e-06,9.48207e+09
      29,       0,   24321,  209304,   12160,4.29727e-05,6.31602e-03,6.31900e-02,       R,9.31002e-06,9.48207e+09
      29,       1,   36135,  245439,   18067,3.49559e-05,6.25909e-03,6.26337e-02,       Z,9.31348e-06,3.82670e+10
      30,       0,   36135,  281574,   18067,3.49574e-05,5.94938e-03,5.96323e-02,       Z,9.95006e-06,3.82670e+10
      31,       0,   36135,  317709,   18067,3.49590e-05,5.65533e-03,5.67875e-02,       R,1.06027e-05,3.82670e+10
      31,       1,   53905,  371614,   26952,2.82733e-05,5.62116e-03,5.64528e-02,       Z,1.05940e-05,1.44262e+11
      32,       0,   53905,  425519,   26952,2.82749e-05,5.34366e-03,5.37718e-02,       Z,1.12532e-05,1.44262e+11
      33,       0,   53905,  479424,   26952,2.82765e-05,5.08022e-03,5.12316e-02,       R,1.19272e-05,1.44262e+11
      33,       1,   79499,  558923,   39749,2.33475e-05,5.16104e-03,5.20136e-02,       Z,1.19319e-05,2.88853e+11
      34,       0,   79499,  638422,   39749,2.33490e-05,4.90687e-03,4.95666e-02,       Z,1.26253e-05,2.88853e+11
      35,       0,   79499,  717921,   39749,2.33504e-05,4.66560e-03,4.72491e-02,       R,1.33331e-05,2.88853e+11
      35,       1,  115401,  833322,   57700,1.94574e-05,4.75791e-03,4.81384e-02,       Z,1.33348e-05,1.15561e+12
      36,       0,  115401,  948723,   57700,1.94585e-05,4.52422e-03,4.58971e-02,       Z,1.40584e-05,1.15561e+12
      37,       0,  115401, 1064124,   57700,1.94595e-05,4.30241e-03,4.37751e-02,       R,1.47957e-05,1.15561e+12
      37,       1,  167185, 1231309,   83592,1.62432e-05,4.44826e-03,4.51747e-02,       Z,1.48006e-05,2.30191e+12
      38,       0,  167185, 1398494,   83592,1.62440e-05,4.23033e-03,4.30918e-02,       R,1.55564e-05,2.30191e+12
      38,       1,  237693, 1636187,  118846,1.35944e-05,4.36624e-03,4.43935e-02,       Z,1.55550e-05,9.35655e+12
      39,       0,  237693, 1873880,  118846,1.35952e-05,4.15248e-03,4.23518e-02,       Z,1.63235e-05,9.35655e+12
      40,       0,  237693, 2111573,  118846,1.35960e-05,3.94962e-03,4.04198e-02,       R,1.71079e-05,9.35655e+12
      40,       1,  339555, 2451128,  169777,1.13829e-05,3.94462e-03,4.03714e-02,       Z,1.71069e-05,1.84481e+13
      41,       0,  339555, 2790683,  169777,1.13835e-05,3.75236e-03,3.85456e-02,       Z,1.79031e-05,1.84481e+13
      42,       0,  339555, 3130238,  169777,1.13842e-05,3.56993e-03,3.68190e-02,       R,1.87119e-05,1.84481e+13
      42,       1,  476345, 3606583,  238172,9.61315e-06,3.58738e-03,3.69835e-02,       Z,1.87106e-05,7.48836e+13
      43,       0,  476345, 4082928,  238172,9.61368e-06,3.41340e-03,3.53416e-02,       R,1.95304e-05,7.48836e+13
      43,       1,  668275, 4751203,  334137,8.12870e-06,3.42239e-03,3.54267e-02,       Z,1.95350e-05,1.47800e+14
      44,       0,  668275, 5419478,  334137,8.12910e-06,3.25689e-03,3.38707e-02,       Z,2.03715e-05,1.47800e+14
      45,       0,  668275, 6087753,  334137,8.12959e-06,3.09992e-03,3.24008e-02,       R,2.12198e-05,1.47800e+14
      45,       1,  929573, 7017326,  464786,6.88098e-06,3.11356e-03,3.25282e-02,       Z,2.12204e-05,5.99521e+14
      46,       0,  929573, 7946899,  464786,6.88124e-06,2.96398e-03,3.11329e-02,       Z,2.20810e-05,5.99521e+14
      47,       0,  929573, 8876472,  464786,6.88147e-06,2.82214e-03,2.98157e-02,       R,2.29529e-05,5.99521e+14
      47,       1, 1298345,10174817,  649172,5.81940e-06,2.83283e-03,2.99141e-02,       Z,2.29519e-05,1.18131e+15
        }\tableDataOhOhFive

        % DELTA 0.01
        % data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp0.01_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,1.76237e-04,4.80764e-03,2.47503e-01,       Z,3.19183e-10,3.16582e+05
       1,       0,     193,     386,      96,1.76237e-04,4.75956e-03,2.45032e-01,       R,1.27372e-09,3.16582e+05
       1,       1,     225,     611,     112,1.48431e-04,4.78473e-03,2.46277e-01,       Z,1.52324e-09,1.00129e+06
       2,       0,     225,     836,     112,1.48431e-04,4.73689e-03,2.43817e-01,       R,4.04461e-09,1.00129e+06
       2,       1,     345,    1181,     172,1.09945e-04,4.73794e-03,2.43816e-01,       Z,4.15258e-09,1.76782e+06
       3,       0,     345,    1526,     172,1.09945e-04,4.69056e-03,2.41380e-01,       Z,8.12738e-09,1.76782e+06
       4,       0,     345,    1871,     172,1.09945e-04,4.64366e-03,2.38969e-01,       Z,1.34383e-08,1.76782e+06
       5,       0,     345,    2216,     172,1.09945e-04,4.59723e-03,2.36582e-01,       R,2.00760e-08,1.76782e+06
       5,       1,     425,    2641,     212,5.55098e-05,3.25479e-03,1.67475e-01,       Z,1.68848e-08,4.62118e+06
       6,       0,     425,    3066,     212,5.55098e-05,3.22225e-03,1.65802e-01,       Z,2.07167e-08,4.62118e+06
       7,       0,     425,    3491,     212,5.55099e-05,3.19003e-03,1.64146e-01,       Z,2.55195e-08,4.62118e+06
       8,       0,     425,    3916,     212,5.55099e-05,3.15814e-03,1.62506e-01,       Z,3.17081e-08,4.62118e+06
       9,       0,     425,    4341,     212,5.55100e-05,3.12656e-03,1.60883e-01,       Z,3.85519e-08,4.62118e+06
      10,       0,     425,    4766,     212,5.55101e-05,3.09530e-03,1.59277e-01,       Z,4.60463e-08,4.62118e+06
      11,       0,     425,    5191,     212,5.55102e-05,3.06436e-03,1.57686e-01,       R,5.41869e-08,4.62118e+06
      11,       1,     793,    5984,     396,4.59763e-05,3.38604e-03,1.74224e-01,       Z,5.66067e-08,1.69456e+07
      12,       0,     793,    6777,     396,4.59764e-05,3.35218e-03,1.72484e-01,       Z,6.82445e-08,1.69456e+07
      13,       0,     793,    7570,     396,4.59765e-05,3.31867e-03,1.70762e-01,       R,8.09526e-08,1.69456e+07
      13,       1,    1173,    8743,     586,3.67625e-05,3.33115e-03,1.71398e-01,       Z,8.09747e-08,2.34342e+07
      14,       0,    1173,    9916,     586,3.67626e-05,3.29785e-03,1.69686e-01,       Z,9.47721e-08,2.34342e+07
      15,       0,    1173,   11089,     586,3.67627e-05,3.26488e-03,1.67992e-01,       R,1.09630e-07,2.34342e+07
      15,       1,    1937,   13026,     968,2.94997e-05,3.33877e-03,1.71789e-01,       Z,1.10103e-07,4.56264e+07
      16,       0,    1937,   14963,     968,2.94998e-05,3.30539e-03,1.70073e-01,       Z,1.26565e-07,4.56264e+07
      17,       0,    1937,   16900,     968,2.94998e-05,3.27235e-03,1.68376e-01,       R,1.44150e-07,4.56264e+07
      17,       1,    3031,   19931,    1515,2.42772e-05,3.35761e-03,1.72759e-01,       Z,1.45257e-07,9.00319e+07
      18,       0,    3031,   22962,    1515,2.42772e-05,3.32405e-03,1.71034e-01,       Z,1.65211e-07,9.00319e+07
      19,       0,    3031,   25993,    1515,2.42772e-05,3.29083e-03,1.69327e-01,       R,1.86419e-07,9.00319e+07
      19,       1,    4533,   30526,    2266,1.96421e-05,3.29426e-03,1.69502e-01,       Z,1.85971e-07,1.44389e+08
      20,       0,    4533,   35059,    2266,1.96421e-05,3.26133e-03,1.67810e-01,       Z,2.07914e-07,1.44389e+08
      21,       0,    4533,   39592,    2266,1.96422e-05,3.22874e-03,1.66136e-01,       R,2.31034e-07,1.44389e+08
      21,       1,    6999,   46591,    3499,1.56020e-05,3.18818e-03,1.64048e-01,       Z,2.30695e-07,2.32063e+08
      22,       0,    6999,   53590,    3499,1.56020e-05,3.15631e-03,1.62411e-01,       Z,2.54610e-07,2.32063e+08
      23,       0,    6999,   60589,    3499,1.56021e-05,3.12477e-03,1.60791e-01,       Z,2.79650e-07,2.32063e+08
      24,       0,    6999,   67588,    3499,1.56021e-05,3.09354e-03,1.59186e-01,       R,3.05810e-07,2.32063e+08
      24,       1,   10603,   78191,    5301,1.26620e-05,3.10008e-03,1.59522e-01,       Z,3.05741e-07,9.45245e+08
      25,       0,   10603,   88794,    5301,1.26620e-05,3.06910e-03,1.57931e-01,       R,3.32936e-07,9.45245e+08
      25,       1,   15905,  104699,    7952,1.04405e-05,3.10097e-03,1.59570e-01,       Z,3.33236e-07,2.22476e+09
      26,       0,   15905,  120604,    7952,1.04406e-05,3.06998e-03,1.57978e-01,       Z,3.61852e-07,2.22476e+09
      27,       0,   15905,  136509,    7952,1.04406e-05,3.03930e-03,1.56402e-01,       R,3.91584e-07,2.22476e+09
      27,       1,   24451,  160960,   12225,8.55582e-06,3.07098e-03,1.58031e-01,       Z,3.91904e-07,9.51411e+09
      28,       0,   24451,  185411,   12225,8.55585e-06,3.04029e-03,1.56455e-01,       Z,4.23289e-07,9.51411e+09
      29,       0,   24451,  209862,   12225,8.55588e-06,3.00991e-03,1.54895e-01,       R,4.55933e-07,9.51411e+09
      29,       1,   36343,  246205,   18171,6.98109e-06,2.99567e-03,1.54163e-01,       Z,4.56087e-07,3.82810e+10
      30,       0,   36343,  282548,   18171,6.98110e-06,2.96573e-03,1.52626e-01,       Z,4.90037e-07,3.82810e+10
      31,       0,   36343,  318891,   18171,6.98112e-06,2.93610e-03,1.51104e-01,       R,5.25134e-07,3.82810e+10
      31,       1,   53843,  372734,   26921,5.65181e-06,2.90787e-03,1.49652e-01,       Z,5.24715e-07,1.41778e+11
      32,       0,   53843,  426577,   26921,5.65183e-06,2.87881e-03,1.48160e-01,       Z,5.60505e-07,1.41778e+11
      33,       0,   53843,  480420,   26921,5.65185e-06,2.85005e-03,1.46684e-01,       R,5.97400e-07,1.41778e+11
      33,       1,   79619,  560039,   39809,4.65073e-06,2.85835e-03,1.47111e-01,       Z,5.97627e-07,2.85412e+11
      34,       0,   79619,  639658,   39809,4.65075e-06,2.82979e-03,1.45645e-01,       Z,6.35860e-07,2.85412e+11
      35,       0,   79619,  719277,   39809,4.65076e-06,2.80152e-03,1.44194e-01,       R,6.75199e-07,2.85412e+11
      35,       1,  116469,  835746,   58234,3.87207e-06,2.80769e-03,1.44511e-01,       Z,6.75273e-07,1.16716e+12
      36,       0,  116469,  952215,   58234,3.87209e-06,2.77964e-03,1.43072e-01,       Z,7.15788e-07,1.16716e+12
      37,       0,  116469, 1068684,   58234,3.87208e-06,2.75187e-03,1.41647e-01,       R,7.57399e-07,1.16716e+12
      37,       1,  168977, 1237661,   84488,3.23085e-06,2.76311e-03,1.42225e-01,       Z,7.57632e-07,2.30591e+12
      38,       0,  168977, 1406638,   84488,3.23082e-06,2.73551e-03,1.40808e-01,       R,8.00626e-07,2.30591e+12
      38,       1,  240001, 1646639,  120000,2.70242e-06,2.73548e-03,1.40807e-01,       Z,8.00746e-07,9.35548e+12
      39,       0,  240001, 1886640,  120000,2.70237e-06,2.70816e-03,1.39405e-01,       Z,8.45015e-07,9.35548e+12
      40,       0,  240001, 2126641,  120000,2.70230e-06,2.68111e-03,1.38017e-01,       R,8.90387e-07,9.35548e+12
      40,       1,  343197, 2469838,  171598,2.25865e-06,2.67605e-03,1.37757e-01,       Z,8.90257e-07,1.84459e+13
      41,       0,  343197, 2813035,  171598,2.25875e-06,2.64932e-03,1.36386e-01,       Z,9.36587e-07,1.84459e+13
      42,       0,  343197, 3156232,  171598,2.25862e-06,2.62286e-03,1.35029e-01,       R,9.84000e-07,1.84459e+13
      42,       1,  481883, 3638115,  240941,1.90560e-06,2.62069e-03,1.34917e-01,       Z,9.83921e-07,7.49158e+13
      43,       0,  481883, 4119998,  240941,1.90552e-06,2.59452e-03,1.33575e-01,       R,1.03233e-06,7.49158e+13
      43,       1,  676799, 4796797,  338399,1.60884e-06,2.59805e-03,1.33756e-01,       Z,1.03242e-06,1.47794e+14
      44,       0,  676799, 5473596,  338399,1.60860e-06,2.57211e-03,1.32426e-01,       Z,1.08200e-06,1.47794e+14
      45,       0,  676799, 6150395,  338399,1.60853e-06,2.54642e-03,1.31109e-01,       R,1.13263e-06,1.47794e+14
      45,       1,  940019, 7090414,  470009,1.35673e-06,2.54669e-03,1.31122e-01,       Z,1.13269e-06,5.96463e+14
      46,       0,  940019, 8030433,  470009,1.35649e-06,2.52126e-03,1.29818e-01,       Z,1.18445e-06,5.96463e+14
      47,       0,  940019, 8970452,  470009,1.35645e-06,2.49609e-03,1.28528e-01,       R,1.23726e-06,5.96463e+14
      47,       1, 1314507,10284959,  657253,1.13687e-06,2.49423e-03,1.28433e-01,       Z,1.23721e-06,1.18113e+15
        }\tableDataOhOhOne

        %
        % PLOT DATA
        %

        % DELTA 1.00
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=maxGradU] {\tableDataOne};

        % DELTA 0.50
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=maxGradU] {\tableDataOhFive};

        % DELTA 0.10
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=maxGradU] {\tableDataOhOne};

        % DELTA 0.05
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=maxGradU] {\tableDataOhOhFive};

        % DELTA 0.01
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=maxGradU] {\tableDataOhOhOne};

        % %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{0.5}{1.5e3}{3e-3} %lower triangle
        % \drawswappedslopetriangle[ST2]{1}{1e8}{9e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig08a_PorousMedium_convergence_weighting.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {cumulative ndof},% 
            ylabel           = {Least-squares functional \(N^k_\ell\)},%
            ymajorgrids      = true,%
            ymax             = 2e-1,%
            % ymin             = 1e-3,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{emph.\ grad.}
        \addlegendimage{marker2}
        \addlegendentry{balanced w.}
        \addlegendimage{marker3}
        \addlegendentry{downsc. flux}
        \addlegendimage{marker4}
        \addlegendentry{split w.}

        %% PLOT DATA
        % WEIGHTING 1
        % figures/data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,1.76237e-02,4.80764e-01,2.67715e-02,       Z,3.19183e-06
       1,       0,     193,      96,1.76012e-02,2.01838e-02,2.42249e-02,       R,1.02740e-05
       1,       1,     225,     112,1.48393e-02,4.81384e-01,2.57419e-02,       Z,1.29884e-05
       2,       0,     225,     112,1.48714e-02,2.10175e-02,2.33022e-02,       R,2.93689e-05
       2,       1,     345,     172,1.10176e-02,2.32703e-02,2.17484e-02,       Z,3.04053e-05
       3,       0,     345,     172,1.10154e-02,1.87547e-02,1.96280e-02,       Z,5.17603e-05
       4,       0,     345,     172,1.10123e-02,1.62503e-02,1.79983e-02,       Z,7.53309e-05
       5,       0,     345,     172,1.10099e-02,1.42411e-02,1.67160e-02,       R,1.00032e-04
       5,       1,     441,     220,5.45785e-03,3.40434e-01,6.73712e-03,       Z,7.78977e-05
       6,       0,     441,     220,5.46326e-03,3.94374e-03,6.46451e-03,       Z,8.21723e-05
       7,       0,     441,     220,5.46831e-03,3.44950e-03,6.25401e-03,       Z,9.28305e-05
       8,       0,     441,     220,5.47298e-03,3.02830e-03,6.09144e-03,       Z,1.02934e-04
       9,       0,     441,     220,5.47731e-03,2.66763e-03,5.96583e-03,       Z,1.12453e-04
      10,       0,     441,     220,5.48132e-03,2.35748e-03,5.86866e-03,       Z,1.21378e-04
      11,       0,     441,     220,5.48505e-03,2.08971e-03,5.79336e-03,       Z,1.29716e-04
      12,       0,     441,     220,5.48851e-03,1.85763e-03,5.73490e-03,       R,1.37479e-04
      12,       1,     843,     421,4.45560e-03,1.90211e-01,6.24638e-03,       Z,1.49848e-04
      13,       0,     843,     421,4.45840e-03,4.37577e-03,5.91846e-03,       Z,1.69463e-04
      14,       0,     843,     421,4.46092e-03,3.89047e-03,5.65479e-03,       R,1.88423e-04
      14,       1,    1259,     629,3.58005e-03,3.04388e-02,5.32612e-03,       Z,1.88484e-04
      15,       0,    1259,     629,3.58390e-03,3.94024e-03,5.00618e-03,       Z,2.06975e-04
      16,       0,    1259,     629,3.58733e-03,3.49216e-03,4.74874e-03,       R,2.24759e-04
      16,       1,    1993,     996,2.94840e-03,1.12578e-01,4.83135e-03,       Z,2.27896e-04
      17,       0,    1993,     996,2.94947e-03,3.82671e-03,4.50515e-03,       R,2.48236e-04
      17,       1,    3137,    1568,2.40286e-03,8.64673e-02,4.73193e-03,       Z,2.50388e-04
      18,       0,    3137,    1568,2.40409e-03,4.07578e-03,4.35844e-03,       Z,2.72774e-04
      19,       0,    3137,    1568,2.40520e-03,3.63477e-03,4.04661e-03,       R,2.94294e-04
      19,       1,    4701,    2350,1.95592e-03,5.22247e-02,3.97627e-03,       Z,2.93042e-04
      20,       0,    4701,    2350,1.95643e-03,3.46170e-03,3.66593e-03,       Z,3.12382e-04
      21,       0,    4701,    2350,1.95693e-03,3.09995e-03,3.40428e-03,       R,3.30792e-04
      21,       1,    7251,    3625,1.55546e-03,5.63487e-02,3.07587e-03,       Z,3.29786e-04
      22,       0,    7251,    3625,1.55578e-03,2.65343e-03,2.84882e-03,       Z,3.46318e-04
      23,       0,    7251,    3625,1.55610e-03,2.38630e-03,2.65618e-03,       Z,3.61996e-04
      24,       0,    7251,    3625,1.55642e-03,2.15243e-03,2.49257e-03,       R,3.76845e-04
      24,       1,   10933,    5466,1.27120e-03,7.44506e-02,2.37738e-03,       Z,3.76063e-04
      25,       0,   10933,    5466,1.27137e-03,2.00888e-03,2.21570e-03,       R,3.89914e-04
      25,       1,   16415,    8207,1.03975e-03,4.99078e-02,2.18228e-03,       Z,3.90206e-04
      26,       0,   16415,    8207,1.03975e-03,1.91867e-03,2.02124e-03,       Z,4.03805e-04
      27,       0,   16415,    8207,1.03978e-03,1.73330e-03,1.88320e-03,       R,4.16659e-04
      27,       1,   25087,   12543,8.57826e-04,6.33657e-02,2.04078e-03,       Z,4.17623e-04
      28,       0,   25087,   12543,8.57987e-04,1.85166e-03,1.88476e-03,       Z,4.31062e-04
      29,       0,   25087,   12543,8.58152e-04,1.67807e-03,1.74936e-03,       R,4.45702e-04
      29,       1,   36521,   18260,7.05036e-04,3.08140e-02,1.65144e-03,       Z,4.45472e-04
      30,       0,   36521,   18260,7.05155e-04,1.49332e-03,1.52996e-03,       Z,4.59519e-04
      31,       0,   36521,   18260,7.05277e-04,1.35771e-03,1.42406e-03,       R,4.72768e-04
      31,       1,   53831,   26915,5.73596e-04,5.16900e-02,1.22805e-03,       Z,4.69312e-04
      32,       0,   53831,   26915,5.73684e-04,1.08581e-03,1.14363e-03,       Z,4.78888e-04
      33,       0,   53831,   26915,5.73776e-04,9.89278e-04,1.07014e-03,       R,4.90407e-04
      33,       1,   79435,   39717,4.73099e-04,2.34949e-02,1.06144e-03,       Z,4.90488e-04
      34,       0,   79435,   39717,4.73162e-04,9.50146e-04,9.87682e-04,       Z,5.01761e-04
      35,       0,   79435,   39717,4.73229e-04,8.66931e-04,9.23137e-04,       R,5.12375e-04
      35,       1,  115071,   57535,3.94404e-04,1.99087e-02,9.24222e-04,       Z,5.12524e-04
      36,       0,  115071,   57535,3.94424e-04,8.35833e-04,8.59752e-04,       Z,5.22655e-04
      37,       0,  115071,   57535,3.94448e-04,7.63927e-04,8.03010e-04,       R,5.32187e-04
      37,       1,  167251,   83625,3.28930e-04,3.77339e-02,8.32997e-04,       Z,5.32933e-04
      38,       0,  167251,   83625,3.28966e-04,7.65288e-04,7.73685e-04,       R,5.42593e-04
      38,       1,  239061,  119530,2.74886e-04,3.98282e-02,7.59972e-04,       Z,5.42707e-04
      39,       0,  239061,  119530,2.74926e-04,7.08501e-04,7.04673e-04,       Z,5.51952e-04
      40,       0,  239061,  119530,2.74968e-04,6.48812e-04,6.55580e-04,       R,5.61064e-04
      40,       1,  342357,  171178,2.29749e-04,2.66512e-02,6.11468e-04,       Z,5.60682e-04
      41,       0,  342357,  171178,2.29770e-04,5.66656e-04,5.68493e-04,       Z,5.68885e-04
      42,       0,  342357,  171178,2.29792e-04,5.19981e-04,5.30251e-04,       R,5.76591e-04
      42,       1,  480575,  240287,1.93994e-04,1.96721e-02,5.12206e-04,       Z,5.76857e-04
      43,       0,  480575,  240287,1.94006e-04,4.74043e-04,4.76777e-04,       R,5.84355e-04
      43,       1,  676569,  338284,1.63823e-04,2.15554e-02,4.94339e-04,       Z,5.84528e-04
      44,       0,  676569,  338284,1.63837e-04,4.66400e-04,4.58777e-04,       Z,6.32554e-04
      45,       0,  676569,  338284,1.63852e-04,4.28519e-04,4.26941e-04,       R,7.47702e-04
      45,       1,  942389,  471194,1.38727e-04,1.34932e-02,4.26901e-04,       Z,7.51910e-04
      46,       0,  942389,  471194,1.38741e-04,4.03728e-04,3.96564e-04,       R,8.69136e-04
      46,       1, 1325243,  662621,1.17131e-04,1.53014e-02,3.84460e-04,       Z,9.42473e-04
        }\tableDataOne

        % WEIGHTING 2
        % figures/data/PorousMedium/ZLS0_weighting2_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.897616_0.217578_4.59606.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,3.83765e-03,2.24371e-01,2.68192e-02,       Z,3.20455e-06
       1,       0,     193,      96,1.76092e-02,2.02283e-02,1.86884e-02,       R,6.92304e-05
       1,       1,     225,     112,1.40392e-02,2.25542e-01,1.92694e-02,       Z,1.06035e-04
       2,       0,     225,     112,1.49157e-02,1.21990e-02,2.11419e-02,       R,2.22957e-04
       2,       1,     345,     172,1.10390e-02,1.57935e-02,3.30442e-02,       Z,2.37078e-04
       3,       0,     345,     172,1.10203e-02,3.11523e-02,1.10049e-01,       Z,3.41849e-04
       4,       0,     345,     172,1.10152e-02,1.09497e-01,3.93624e-01,       Z,4.18875e-04
       5,       0,     345,     172,1.10152e-02,3.93470e-01,1.41498e+00,       R,4.73358e-04
       5,       1,     441,     220,8.21264e-03,4.24293e-01,1.41497e+00,       Z,4.49899e-04
       6,       0,     441,     220,5.46677e-03,1.41495e+00,5.08818e+00,       Z,3.39112e-04
       7,       0,     441,     220,5.48198e-03,5.08817e+00,1.82973e+01,       Z,2.98044e-04
       8,       0,     441,     220,5.50064e-03,1.82973e+01,6.57981e+01,       Z,2.71977e-04
       9,       0,     441,     220,5.51452e-03,6.57981e+01,2.36614e+02,       Z,2.55331e-04
      10,       0,     441,     220,5.52433e-03,2.36614e+02,8.50875e+02,       Z,2.44766e-04
      11,       0,     441,     220,5.54627e-03,8.50875e+02,3.05979e+03,       R,2.38128e-04
      11,       1,     843,     421,4.13713e-03,8.50875e+02,3.05979e+03,       Z,2.82448e-04
      12,       0,     843,     421,5.49266e-03,3.05979e+03,1.10032e+04,       R,3.48199e-04
      12,       1,    1273,     636,6.32554e-03,3.05979e+03,1.10032e+04,       R,3.47697e-04
      12,       2,    1765,     882,8.77631e-03,3.05979e+03,1.10032e+04,       R,3.49350e-04
      12,       3,    2741,    1370,1.16910e-02,3.05979e+03,1.10032e+04,       R,3.61375e-04
      12,       4,    4185,    2092,1.57102e-02,3.05979e+03,1.10032e+04,       R,3.63060e-04
      12,       5,    6725,    3362,2.15666e-02,3.05979e+03,1.10032e+04,       R,3.62964e-04
      12,       6,   11397,    5698,2.93051e-02,3.05979e+03,1.10032e+04,       R,3.62230e-04
      12,       7,   19701,    9850,3.93216e-02,3.05979e+03,1.10032e+04,       R,3.62304e-04
      12,       8,   35017,   17508,5.42982e-02,3.05979e+03,1.10032e+04,       R,3.62380e-04
      12,       9,   62957,   31478,7.39439e-02,3.05979e+03,1.10032e+04,       R,3.62428e-04
      12,      10,  114297,   57148,1.00615e-01,3.05979e+03,1.10032e+04,       R,3.62912e-04
      12,      11,  208925,  104462,1.36780e-01,3.05979e+03,1.10032e+04,       R,3.62952e-04
      12,      12,  384913,  192456,1.87376e-01,3.05979e+03,1.10032e+04,       R,3.62975e-04
      12,      13,  710037,  355018,2.55759e-01,3.05979e+03,1.10032e+04,       R,3.62985e-04
      12,      14, 1313645,  656822,3.49155e-01,3.05979e+03,1.10032e+04,       Z,3.63023e-04
        }\tableDataTwo

        % WEIGHTING 3
        % figures/data/PorousMedium/ZLS0_weighting3_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight0.418695_0.0473401_1.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,8.35136e-04,1.04670e-01,2.68301e-02,       Z,3.20733e-06
       1,       0,     193,      96,1.76169e-02,2.02361e-02,2.89589e-02,       R,1.01316e-03
       1,       1,     225,     112,1.43463e-02,1.07099e-01,3.49659e-02,       Z,1.87614e-03
       2,       0,     225,     112,1.52211e-02,3.14780e-02,4.20552e-01,       R,7.26745e-04
       2,       1,     347,     173,1.12831e-02,3.30943e-02,4.48512e-01,       Z,8.00017e-04
       3,       0,     347,     173,1.08143e-02,4.48381e-01,8.99728e+00,       Z,1.71979e-03
       4,       0,     347,     173,1.13506e-02,8.99727e+00,1.81058e+02,       Z,1.68842e-03
       5,       0,     347,     173,1.12201e-02,1.81058e+02,3.64356e+03,       R,2.33023e-03
       5,       1,     447,     223,9.11745e-03,1.81058e+02,3.64356e+03,       Z,2.36025e-03
       6,       0,     447,     223,9.64935e-03,3.64356e+03,7.33221e+04,       R,2.11819e-03
       6,       1,     607,     303,1.21677e-02,3.64356e+03,7.33221e+04,       R,2.71755e-03
       6,       2,     783,     391,1.64161e-02,3.64356e+03,7.33221e+04,       R,3.52731e-03
       6,       3,    1111,     555,2.31663e-02,3.64356e+03,7.33221e+04,       R,4.02228e-03
       6,       4,    1619,     809,3.21667e-02,3.64356e+03,7.33221e+04,       R,4.05056e-03
       6,       5,    2591,    1295,4.58869e-02,3.64356e+03,7.33221e+04,       R,4.20678e-03
       6,       6,    4263,    2131,6.35945e-02,3.64356e+03,7.33221e+04,       R,4.20669e-03
       6,       7,    7475,    3737,8.53735e-02,3.64356e+03,7.33221e+04,       R,4.42122e-03
       6,       8,   13055,    6527,1.15370e-01,3.64356e+03,7.33221e+04,       R,4.65698e-03
       6,       9,   23411,   11705,1.58243e-01,3.64356e+03,7.33221e+04,       R,4.69263e-03
       6,      10,   42555,   21277,2.16069e-01,3.64356e+03,7.33221e+04,       R,4.75783e-03
       6,      11,   77819,   38909,2.95827e-01,3.64356e+03,7.33221e+04,       R,4.90764e-03
       6,      12,  143083,   71541,4.02623e-01,3.64356e+03,7.33221e+04,       R,5.04898e-03
       6,      13,  265059,  132529,5.47128e-01,3.64356e+03,7.33221e+04,       R,5.23535e-03
       6,      14,  488563,  244281,7.46453e-01,3.64356e+03,7.33221e+04,       R,5.22665e-03
       6,      15,  903239,  451619,1.01682e+00,3.64356e+03,7.33221e+04,       R,5.22131e-03
       6,      16, 1669943,  834971,1.38340e+00,3.64356e+03,7.33221e+04,       Z,5.18623e-03
        }\tableDataThree

        % WEIGHTING 4
        % figures/data/PorousMedium/ZLS0_weighting4_minNdof1e+06_theta0.3_damp1_red0.9_lambda0.5_kmax1000_ellmin0_ellmaxInf_weight2.09348_1.1835_25.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,   nElem,        eta,         mu,        res,    case,   maxGradU
       0,       0,     193,      96,2.08537e-02,5.22953e-01,2.67610e-02,       Z,3.18886e-06
       1,       0,     193,      96,1.76058e-02,2.01745e-02,2.45855e-02,       Z,8.90874e-06
       2,       0,     193,      96,1.75796e-02,1.72045e-02,2.30120e-02,       R,1.60775e-05
       2,       1,     225,     112,1.55083e-02,5.23480e-01,2.45746e-02,       Z,1.79351e-05
       3,       0,     225,     112,1.48710e-02,1.95725e-02,2.27618e-02,       Z,3.21293e-05
       4,       0,     225,     112,1.49004e-02,1.72159e-02,2.13664e-02,       R,4.84195e-05
       4,       1,     345,     172,1.10411e-02,1.99124e-02,1.97476e-02,       Z,4.94148e-05
       5,       0,     345,     172,1.10365e-02,1.63790e-02,1.83006e-02,       Z,6.85179e-05
       6,       0,     345,     172,1.10325e-02,1.46050e-02,1.71512e-02,       Z,8.87240e-05
       7,       0,     345,     172,1.10289e-02,1.31390e-02,1.62050e-02,       R,1.09526e-04
       7,       1,     441,     220,5.08737e-03,3.70246e-01,7.03863e-03,       Z,8.64959e-05
       8,       0,     441,     220,5.47820e-03,4.42067e-03,6.73487e-03,       Z,8.94852e-05
       9,       0,     441,     220,5.48099e-03,3.91557e-03,6.49878e-03,       Z,9.78448e-05
      10,       0,     441,     220,5.48359e-03,3.48981e-03,6.30791e-03,       Z,1.05865e-04
      11,       0,     441,     220,5.48608e-03,3.11563e-03,6.15388e-03,       Z,1.13527e-04
      12,       0,     441,     220,5.48846e-03,2.78593e-03,6.02988e-03,       Z,1.20968e-04
      13,       0,     441,     220,5.49075e-03,2.49512e-03,5.93028e-03,       R,1.28032e-04
      13,       1,     831,     415,4.63990e-03,2.06925e-01,6.33443e-03,       Z,1.39361e-04
      14,       0,     831,     415,4.50775e-03,4.45144e-03,6.03940e-03,       Z,1.55852e-04
      15,       0,     831,     415,4.50948e-03,4.01851e-03,5.80277e-03,       R,1.71945e-04
      15,       1,    1243,     621,3.61696e-03,3.30704e-02,5.49530e-03,       Z,1.72057e-04
      16,       0,    1243,     621,3.61650e-03,4.13790e-03,5.19681e-03,       Z,1.87768e-04
      17,       0,    1243,     621,3.61927e-03,3.72970e-03,4.95317e-03,       R,2.03322e-04
      17,       1,    2005,    1002,2.96173e-03,1.22468e-01,5.01396e-03,       Z,2.06893e-04
      18,       0,    2005,    1002,2.94173e-03,4.06048e-03,4.70641e-03,       Z,2.24945e-04
      19,       0,    2005,    1002,2.94201e-03,3.67374e-03,4.44968e-03,       R,2.42439e-04
      19,       1,    3229,    1614,2.37120e-03,9.54555e-02,4.63486e-03,       Z,2.43921e-04
      20,       0,    3229,    1614,2.35818e-03,3.99018e-03,4.32523e-03,       Z,2.61921e-04
      21,       0,    3229,    1614,2.35866e-03,3.62560e-03,4.06196e-03,       R,2.79294e-04
      21,       1,    4761,    2380,1.95196e-03,5.43818e-02,4.02740e-03,       Z,2.79695e-04
      22,       0,    4761,    2380,1.94977e-03,3.52400e-03,3.75705e-03,       Z,2.96773e-04
      23,       0,    4761,    2380,1.95014e-03,3.21133e-03,3.52456e-03,       R,3.13198e-04
      23,       1,    7149,    3574,1.57167e-03,5.18314e-02,3.28262e-03,       Z,3.12458e-04
      24,       0,    7149,    3574,1.57402e-03,2.88067e-03,3.06809e-03,       Z,3.27628e-04
      25,       0,    7149,    3574,1.57437e-03,2.63339e-03,2.88231e-03,       R,3.42159e-04
      25,       1,   10763,    5381,1.28389e-03,9.03677e-02,2.74644e-03,       Z,3.41793e-04
      26,       0,   10763,    5381,1.28288e-03,2.42842e-03,2.56681e-03,       Z,3.55346e-04
      27,       0,   10763,    5381,1.28298e-03,2.22318e-03,2.41095e-03,       R,3.68279e-04
      27,       1,   16161,    8080,1.05000e-03,5.67047e-02,2.38823e-03,       Z,3.68495e-04
      28,       0,   16161,    8080,1.04895e-03,2.14555e-03,2.23108e-03,       Z,3.81006e-04
      29,       0,   16161,    8080,1.04899e-03,1.96910e-03,2.09349e-03,       R,3.93259e-04
      29,       1,   24761,   12380,8.68790e-04,6.84501e-02,2.29187e-03,       Z,3.93943e-04
      30,       0,   24761,   12380,8.65763e-04,2.12206e-03,2.13588e-03,       Z,4.06614e-04
      31,       0,   24761,   12380,8.65949e-04,1.95246e-03,1.99773e-03,       R,4.18687e-04
      31,       1,   36009,   18004,7.10269e-04,4.03204e-02,1.87156e-03,       Z,4.19573e-04
      32,       0,   36009,   18004,7.11154e-04,1.73119e-03,1.74824e-03,       Z,4.31849e-04
      33,       0,   36009,   18004,7.11262e-04,1.59702e-03,1.63863e-03,       R,4.43555e-04
      33,       1,   53437,   26718,5.74991e-04,6.09442e-02,1.41452e-03,       Z,4.42019e-04
      34,       0,   53437,   26718,5.76466e-04,1.29172e-03,1.32539e-03,       Z,4.51929e-04
      35,       0,   53437,   26718,5.76539e-04,1.19343e-03,1.24629e-03,       R,4.62101e-04
      35,       1,   78153,   39076,4.76076e-04,2.38738e-02,1.24449e-03,       Z,4.62110e-04
      36,       0,   78153,   39076,4.75927e-04,1.14989e-03,1.16558e-03,       R,4.71917e-04
      36,       1,  113845,   56922,3.96056e-04,1.87745e-02,1.16821e-03,       Z,4.72138e-04
      37,       0,  113845,   56922,3.95938e-04,1.09907e-03,1.09188e-03,       Z,4.82516e-04
      38,       0,  113845,   56922,3.95952e-04,1.01756e-03,1.02335e-03,       R,4.92494e-04
      38,       1,  165227,   82613,3.30922e-04,3.92324e-02,1.04786e-03,       Z,4.93139e-04
      39,       0,  165227,   82613,3.30703e-04,9.94305e-04,9.79634e-04,       Z,5.03152e-04
      40,       0,  165227,   82613,3.30734e-04,9.22116e-04,9.18109e-04,       R,5.12669e-04
      40,       1,  235657,  117828,2.77085e-04,4.68081e-02,9.23527e-04,       Z,5.12842e-04
      41,       0,  235657,  117828,2.76936e-04,8.81028e-04,8.64085e-04,       Z,5.22025e-04
      42,       0,  235657,  117828,2.76970e-04,8.18493e-04,8.10194e-04,       R,5.30995e-04
      42,       1,  337059,  168529,2.31223e-04,2.71349e-02,7.77994e-04,       Z,5.30721e-04
      43,       0,  337059,  168529,2.31296e-04,7.42817e-04,7.28794e-04,       R,5.39197e-04
      43,       1,  474421,  237210,1.95102e-04,2.42015e-02,7.08368e-04,       Z,5.39357e-04
      44,       0,  474421,  237210,1.95129e-04,6.80962e-04,6.63156e-04,       Z,5.47606e-04
      45,       0,  474421,  237210,1.95140e-04,6.33795e-04,6.21965e-04,       R,5.55448e-04
      45,       1,  667197,  333598,1.65025e-04,2.03774e-02,6.37915e-04,       Z,5.55580e-04
      46,       0,  667197,  333598,1.64985e-04,6.16211e-04,5.97378e-04,       R,5.85521e-04
      46,       1,  928549,  464274,1.39737e-04,1.57490e-02,5.99117e-04,       Z,5.88662e-04
      47,       0,  928549,  464274,1.39739e-04,5.82593e-04,5.60794e-04,       Z,6.90533e-04
      48,       0,  928549,  464274,1.39752e-04,5.43102e-04,5.25678e-04,       R,7.91353e-04
      48,       1, 1304055,  652027,1.17877e-04,1.63165e-02,5.15052e-04,       Z,8.51239e-04
        }\tableDataFour

        %
        % PLOT DATA
        %

        % WEIGHTING 1
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataOne};

        % WEIGHTING 2
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataTwo};

        % WEIGHTING 3
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataThree};

        % WEIGHTING 4
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cumulativeNdof, y=res] {\tableDataFour};


        % %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{1.5e5}{5e-4} %lower triangle
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig08b_PorousMedium_condition_weighting.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% PLOT
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {ndof},% 
            ylabel           = {condition number},%
            ymajorgrids      = true,%
            % ymax             = 2e-1,%
            % ymin             = 1e-3,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north west,%
                font = \footnotesize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{emph.\ grad.}
        \addlegendimage{marker2}
        \addlegendentry{balanced w.}
        \addlegendimage{marker3}
        \addlegendentry{downsc. flux}
        \addlegendimage{marker4}
        \addlegendentry{split w.}

        %% PLOT DATA
        % WEIGHTING 1
        % figures/data/PorousMedium/ZLS0_weighting1_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight1.92435_1_21.1237.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,1.76237e-02,4.80764e-01,2.67715e-02,       Z,3.19183e-06,1.38285e+05
       1,       0,     193,     386,      96,1.76012e-02,2.01838e-02,2.42249e-02,       R,1.02740e-05,1.38285e+05
       1,       1,     225,     611,     112,1.48393e-02,4.81384e-01,2.57419e-02,       Z,1.29884e-05,3.54673e+05
       2,       0,     225,     836,     112,1.48714e-02,2.10175e-02,2.33022e-02,       R,2.93689e-05,3.54673e+05
       2,       1,     345,    1181,     172,1.10176e-02,2.32703e-02,2.17484e-02,       Z,3.04053e-05,6.48398e+05
       3,       0,     345,    1526,     172,1.10154e-02,1.87547e-02,1.96280e-02,       Z,5.17603e-05,6.48398e+05
       4,       0,     345,    1871,     172,1.10123e-02,1.62503e-02,1.79983e-02,       Z,7.53309e-05,6.48398e+05
       5,       0,     345,    2216,     172,1.10099e-02,1.42411e-02,1.67160e-02,       R,1.00032e-04,6.48398e+05
       5,       1,     441,    2657,     220,5.45785e-03,3.40434e-01,6.73712e-03,       Z,7.78977e-05,1.57838e+06
       6,       0,     441,    3098,     220,5.46326e-03,3.94374e-03,6.46451e-03,       Z,8.21723e-05,1.57838e+06
       7,       0,     441,    3539,     220,5.46831e-03,3.44950e-03,6.25401e-03,       Z,9.28305e-05,1.57838e+06
       8,       0,     441,    3980,     220,5.47298e-03,3.02830e-03,6.09144e-03,       Z,1.02934e-04,1.57838e+06
       9,       0,     441,    4421,     220,5.47731e-03,2.66763e-03,5.96583e-03,       Z,1.12453e-04,1.57838e+06
      10,       0,     441,    4862,     220,5.48132e-03,2.35748e-03,5.86866e-03,       Z,1.21378e-04,1.57838e+06
      11,       0,     441,    5303,     220,5.48505e-03,2.08971e-03,5.79336e-03,       Z,1.29716e-04,1.57838e+06
      12,       0,     441,    5744,     220,5.48851e-03,1.85763e-03,5.73490e-03,       R,1.37479e-04,1.57838e+06
      12,       1,     843,    6587,     421,4.45560e-03,1.90211e-01,6.24638e-03,       Z,1.49848e-04,5.85406e+06
      13,       0,     843,    7430,     421,4.45840e-03,4.37577e-03,5.91846e-03,       Z,1.69463e-04,5.85406e+06
      14,       0,     843,    8273,     421,4.46092e-03,3.89047e-03,5.65479e-03,       R,1.88423e-04,5.85406e+06
      14,       1,    1259,    9532,     629,3.58005e-03,3.04388e-02,5.32612e-03,       Z,1.88484e-04,8.42979e+06
      15,       0,    1259,   10791,     629,3.58390e-03,3.94024e-03,5.00618e-03,       Z,2.06975e-04,8.42979e+06
      16,       0,    1259,   12050,     629,3.58733e-03,3.49216e-03,4.74874e-03,       R,2.24759e-04,8.42979e+06
      16,       1,    1993,   14043,     996,2.94840e-03,1.12578e-01,4.83135e-03,       Z,2.27896e-04,1.99747e+07
      17,       0,    1993,   16036,     996,2.94947e-03,3.82671e-03,4.50515e-03,       R,2.48236e-04,1.99747e+07
      17,       1,    3137,   19173,    1568,2.40286e-03,8.64673e-02,4.73193e-03,       Z,2.50388e-04,3.53323e+07
      18,       0,    3137,   22310,    1568,2.40409e-03,4.07578e-03,4.35844e-03,       Z,2.72774e-04,3.53323e+07
      19,       0,    3137,   25447,    1568,2.40520e-03,3.63477e-03,4.04661e-03,       R,2.94294e-04,3.53323e+07
      19,       1,    4701,   30148,    2350,1.95592e-03,5.22247e-02,3.97627e-03,       Z,2.93042e-04,4.11772e+07
      20,       0,    4701,   34849,    2350,1.95643e-03,3.46170e-03,3.66593e-03,       Z,3.12382e-04,4.11772e+07
      21,       0,    4701,   39550,    2350,1.95693e-03,3.09995e-03,3.40428e-03,       R,3.30792e-04,4.11772e+07
      21,       1,    7251,   46801,    3625,1.55546e-03,5.63487e-02,3.07587e-03,       Z,3.29786e-04,8.39699e+07
      22,       0,    7251,   54052,    3625,1.55578e-03,2.65343e-03,2.84882e-03,       Z,3.46318e-04,8.39699e+07
      23,       0,    7251,   61303,    3625,1.55610e-03,2.38630e-03,2.65618e-03,       Z,3.61996e-04,8.39699e+07
      24,       0,    7251,   68554,    3625,1.55642e-03,2.15243e-03,2.49257e-03,       R,3.76845e-04,8.39699e+07
      24,       1,   10933,   79487,    5466,1.27120e-03,7.44506e-02,2.37738e-03,       Z,3.76063e-04,3.36194e+08
      25,       0,   10933,   90420,    5466,1.27137e-03,2.00888e-03,2.21570e-03,       R,3.89914e-04,3.36194e+08
      25,       1,   16415,  106835,    8207,1.03975e-03,4.99078e-02,2.18228e-03,       Z,3.90206e-04,9.48598e+08
      26,       0,   16415,  123250,    8207,1.03975e-03,1.91867e-03,2.02124e-03,       Z,4.03805e-04,9.48598e+08
      27,       0,   16415,  139665,    8207,1.03978e-03,1.73330e-03,1.88320e-03,       R,4.16659e-04,9.48598e+08
      27,       1,   25087,  164752,   12543,8.57826e-04,6.33657e-02,2.04078e-03,       Z,4.17623e-04,3.83432e+09
      28,       0,   25087,  189839,   12543,8.57987e-04,1.85166e-03,1.88476e-03,       Z,4.31062e-04,3.83432e+09
      29,       0,   25087,  214926,   12543,8.58152e-04,1.67807e-03,1.74936e-03,       R,4.45702e-04,3.83432e+09
      29,       1,   36521,  251447,   18260,7.05036e-04,3.08140e-02,1.65144e-03,       Z,4.45472e-04,1.52701e+10
      30,       0,   36521,  287968,   18260,7.05155e-04,1.49332e-03,1.52996e-03,       Z,4.59519e-04,1.52701e+10
      31,       0,   36521,  324489,   18260,7.05277e-04,1.35771e-03,1.42406e-03,       R,4.72768e-04,1.52701e+10
      31,       1,   53831,  378320,   26915,5.73596e-04,5.16900e-02,1.22805e-03,       Z,4.69312e-04,2.52395e+10
      32,       0,   53831,  432151,   26915,5.73684e-04,1.08581e-03,1.14363e-03,       Z,4.78888e-04,2.52395e+10
      33,       0,   53831,  485982,   26915,5.73776e-04,9.89278e-04,1.07014e-03,       R,4.90407e-04,2.52395e+10
      33,       1,   79435,  565417,   39717,4.73099e-04,2.34949e-02,1.06144e-03,       Z,4.90488e-04,6.17517e+10
      34,       0,   79435,  644852,   39717,4.73162e-04,9.50146e-04,9.87682e-04,       Z,5.01761e-04,6.17517e+10
      35,       0,   79435,  724287,   39717,4.73229e-04,8.66931e-04,9.23137e-04,       R,5.12375e-04,6.17517e+10
      35,       1,  115071,  839358,   57535,3.94404e-04,1.99087e-02,9.24222e-04,       Z,5.12524e-04,2.48468e+11
      36,       0,  115071,  954429,   57535,3.94424e-04,8.35833e-04,8.59752e-04,       Z,5.22655e-04,2.48468e+11
      37,       0,  115071, 1069500,   57535,3.94448e-04,7.63927e-04,8.03010e-04,       R,5.32187e-04,2.48468e+11
      37,       1,  167251, 1236751,   83625,3.28930e-04,3.77339e-02,8.32997e-04,       Z,5.32933e-04,9.81977e+11
      38,       0,  167251, 1404002,   83625,3.28966e-04,7.65288e-04,7.73685e-04,       R,5.42593e-04,9.81977e+11
      38,       1,  239061, 1643063,  119530,2.74886e-04,3.98282e-02,7.59972e-04,       Z,5.42707e-04,1.63150e+12
      39,       0,  239061, 1882124,  119530,2.74926e-04,7.08501e-04,7.04673e-04,       Z,5.51952e-04,1.63150e+12
      40,       0,  239061, 2121185,  119530,2.74968e-04,6.48812e-04,6.55580e-04,       R,5.61064e-04,1.63150e+12
      40,       1,  342357, 2463542,  171178,2.29749e-04,2.66512e-02,6.11468e-04,       Z,5.60682e-04,3.97408e+12
      41,       0,  342357, 2805899,  171178,2.29770e-04,5.66656e-04,5.68493e-04,       Z,5.68885e-04,3.97408e+12
      42,       0,  342357, 3148256,  171178,2.29792e-04,5.19981e-04,5.30251e-04,       R,5.76591e-04,3.97408e+12
      42,       1,  480575, 3628831,  240287,1.93994e-04,1.96721e-02,5.12206e-04,       Z,5.76857e-04,1.59242e+13
      43,       0,  480575, 4109406,  240287,1.94006e-04,4.74043e-04,4.76777e-04,       R,5.84355e-04,1.59242e+13
      43,       1,  676569, 4785975,  338284,1.63823e-04,2.15554e-02,4.94339e-04,       Z,5.84528e-04,2.60539e+13
      44,       0,  676569, 5462544,  338284,1.63837e-04,4.66400e-04,4.58777e-04,       Z,6.32554e-04,2.60539e+13
      45,       0,  676569, 6139113,  338284,1.63852e-04,4.28519e-04,4.26941e-04,       R,7.47702e-04,2.60539e+13
      45,       1,  942389, 7081502,  471194,1.38727e-04,1.34932e-02,4.26901e-04,       Z,7.51910e-04,6.36697e+13
      46,       0,  942389, 8023891,  471194,1.38741e-04,4.03728e-04,3.96564e-04,       R,8.69136e-04,6.36697e+13
      46,       1, 1325243, 9349134,  662621,1.17131e-04,1.53014e-02,3.84460e-04,       Z,9.42473e-04,2.54750e+14
        }\tableDataOne

        % WEIGHTING 2
        % figures/data/PorousMedium/ZLS0_weighting2_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight0.897616_0.217578_4.59606.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,3.83765e-03,2.24371e-01,2.68192e-02,       Z,3.20455e-06,3.16814e+05
       1,       0,     193,     386,      96,1.76092e-02,2.02283e-02,1.86884e-02,       R,6.92304e-05,3.16814e+05
       1,       1,     225,     611,     112,1.40392e-02,2.25542e-01,1.92694e-02,       Z,1.06035e-04,1.00305e+06
       2,       0,     225,     836,     112,1.49157e-02,1.21990e-02,2.11419e-02,       R,2.22957e-04,1.00305e+06
       2,       1,     345,    1181,     172,1.10390e-02,1.57935e-02,3.30442e-02,       Z,2.37078e-04,1.77130e+06
       3,       0,     345,    1526,     172,1.10203e-02,3.11523e-02,1.10049e-01,       Z,3.41849e-04,1.77130e+06
       4,       0,     345,    1871,     172,1.10152e-02,1.09497e-01,3.93624e-01,       Z,4.18875e-04,1.77130e+06
       5,       0,     345,    2216,     172,1.10152e-02,3.93470e-01,1.41498e+00,       R,4.73358e-04,1.77130e+06
       5,       1,     441,    2657,     220,8.21264e-03,4.24293e-01,1.41497e+00,       Z,4.49899e-04,4.62325e+06
       6,       0,     441,    3098,     220,5.46677e-03,1.41495e+00,5.08818e+00,       Z,3.39112e-04,4.62325e+06
       7,       0,     441,    3539,     220,5.48198e-03,5.08817e+00,1.82973e+01,       Z,2.98044e-04,4.62325e+06
       8,       0,     441,    3980,     220,5.50064e-03,1.82973e+01,6.57981e+01,       Z,2.71977e-04,4.62325e+06
       9,       0,     441,    4421,     220,5.51452e-03,6.57981e+01,2.36614e+02,       Z,2.55331e-04,4.62325e+06
      10,       0,     441,    4862,     220,5.52433e-03,2.36614e+02,8.50875e+02,       Z,2.44766e-04,4.62325e+06
      11,       0,     441,    5303,     220,5.54627e-03,8.50875e+02,3.05979e+03,       R,2.38128e-04,4.62325e+06
      11,       1,     843,    6146,     421,4.13713e-03,8.50875e+02,3.05979e+03,       Z,2.82448e-04,1.69556e+07
      12,       0,     843,    6989,     421,5.49266e-03,3.05979e+03,1.10032e+04,       R,3.48199e-04,1.69556e+07
      12,       1,    1273,    8262,     636,6.32554e-03,3.05979e+03,1.10032e+04,       R,3.47697e-04,6.44018e+07
      12,       2,    1765,   10027,     882,8.77631e-03,3.05979e+03,1.10032e+04,       R,3.49350e-04,2.55086e+08
      12,       3,    2741,   12768,    1370,1.16910e-02,3.05979e+03,1.10032e+04,       R,3.61375e-04,1.00951e+09
      12,       4,    4185,   16953,    2092,1.57102e-02,3.05979e+03,1.10032e+04,       R,3.63060e-04,4.09812e+09
      12,       5,    6725,   23678,    3362,2.15666e-02,3.05979e+03,1.10032e+04,       R,3.62964e-04,1.62313e+10
      12,       6,   11397,   35075,    5698,2.93051e-02,3.05979e+03,1.10032e+04,       R,3.62230e-04,7.17736e+10
      12,       7,   19701,   54776,    9850,3.93216e-02,3.05979e+03,1.10032e+04,       R,3.62304e-04,2.63050e+11
      12,       8,   35017,   89793,   17508,5.42982e-02,3.05979e+03,1.10032e+04,       R,3.62380e-04,1.04391e+12
      12,       9,   62957,  152750,   31478,7.39439e-02,3.05979e+03,1.10032e+04,       R,3.62428e-04,2.81238e+12
      12,      10,  114297,  267047,   57148,1.00615e-01,3.05979e+03,1.10032e+04,       R,3.62912e-04,1.13612e+13
      12,      11,  208925,  475972,  104462,1.36780e-01,3.05979e+03,1.10032e+04,       R,3.62952e-04,2.29773e+13
      12,      12,  384913,  860885,  192456,1.87376e-01,3.05979e+03,1.10032e+04,       R,3.62975e-04,1.39234e+14
      12,      13,  710037, 1570922,  355018,2.55759e-01,3.05979e+03,1.10032e+04,       R,3.62985e-04,4.09578e+14
      12,      14, 1313645, 2884567,  656822,3.49155e-01,3.05979e+03,1.10032e+04,       Z,3.63023e-04,1.47819e+15
        }\tableDataTwo

        % WEIGHTING 3
        % figures/data/PorousMedium/ZLS0_weighting3_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight0.418695_0.0473401_1.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,8.35136e-04,1.04670e-01,2.68301e-02,       Z,3.20733e-06,1.38269e+05
       1,       0,     193,     386,      96,1.76169e-02,2.02361e-02,2.89589e-02,       R,1.01316e-03,1.38269e+05
       1,       1,     225,     611,     112,1.43463e-02,1.07099e-01,3.49659e-02,       Z,1.87614e-03,3.54664e+05
       2,       0,     225,     836,     112,1.52211e-02,3.14780e-02,4.20552e-01,       R,7.26745e-04,3.54664e+05
       2,       1,     347,    1183,     173,1.12831e-02,3.30943e-02,4.48512e-01,       Z,8.00017e-04,6.48394e+05
       3,       0,     347,    1530,     173,1.08143e-02,4.48381e-01,8.99728e+00,       Z,1.71979e-03,6.48394e+05
       4,       0,     347,    1877,     173,1.13506e-02,8.99727e+00,1.81058e+02,       Z,1.68842e-03,6.48394e+05
       5,       0,     347,    2224,     173,1.12201e-02,1.81058e+02,3.64356e+03,       R,2.33023e-03,6.48394e+05
       5,       1,     447,    2671,     223,9.11745e-03,1.81058e+02,3.64356e+03,       Z,2.36025e-03,1.54279e+06
       6,       0,     447,    3118,     223,9.64935e-03,3.64356e+03,7.33221e+04,       R,2.11819e-03,1.54279e+06
       6,       1,     607,    3725,     303,1.21677e-02,3.64356e+03,7.33221e+04,       R,2.71755e-03,5.59893e+06
       6,       2,     783,    4508,     391,1.64161e-02,3.64356e+03,7.33221e+04,       R,3.52731e-03,2.27275e+07
       6,       3,    1111,    5619,     555,2.31663e-02,3.64356e+03,7.33221e+04,       R,4.02228e-03,8.91504e+07
       6,       4,    1619,    7238,     809,3.21667e-02,3.64356e+03,7.33221e+04,       R,4.05056e-03,3.58695e+08
       6,       5,    2591,    9829,    1295,4.58869e-02,3.64356e+03,7.33221e+04,       R,4.20678e-03,1.43296e+09
       6,       6,    4263,   14092,    2131,6.35945e-02,3.64356e+03,7.33221e+04,       R,4.20669e-03,5.93037e+09
       6,       7,    7475,   21567,    3737,8.53735e-02,3.64356e+03,7.33221e+04,       R,4.42122e-03,2.30293e+10
       6,       8,   13055,   34622,    6527,1.15370e-01,3.64356e+03,7.33221e+04,       R,4.65698e-03,9.21967e+10
       6,       9,   23411,   58033,   11705,1.58243e-01,3.64356e+03,7.33221e+04,       R,4.69263e-03,2.58123e+11
       6,      10,   42555,  100588,   21277,2.16069e-01,3.64356e+03,7.33221e+04,       R,4.75783e-03,1.06538e+12
       6,      11,   77819,  178407,   38909,2.95827e-01,3.64356e+03,7.33221e+04,       R,4.90764e-03,4.68866e+12
       6,      12,  143083,  321490,   71541,4.02623e-01,3.64356e+03,7.33221e+04,       R,5.04898e-03,1.67004e+13
       6,      13,  265059,  586549,  132529,5.47128e-01,3.64356e+03,7.33221e+04,       R,5.23535e-03,7.45453e+13
       6,      14,  488563, 1075112,  244281,7.46453e-01,3.64356e+03,7.33221e+04,       R,5.22665e-03,3.02627e+14
       6,      15,  903239, 1978351,  451619,1.01682e+00,3.64356e+03,7.33221e+04,       R,5.22131e-03,1.54388e+15
       6,      16, 1669943, 3648294,  834971,1.38340e+00,3.64356e+03,7.33221e+04,       Z,5.18623e-03,4.23920e+15
        }\tableDataThree

        % WEIGHTING 4
        % figures/data/PorousMedium/ZLS0_weighting4_minNdof1e+06_theta0.3_damp1_red0.9_kmax1000_ellmin0_ellmaxInf_weight2.09348_1.1835_25.csv
        \pgfplotstableread[col sep=comma]{
       k,     ell,    ndof,    cost,   nElem,        eta,         mu,        res,    case,   maxGradU,       cond
       0,       0,     193,     193,      96,2.08537e-02,5.22953e-01,2.67610e-02,       Z,3.18886e-06,1.38288e+05
       1,       0,     193,     386,      96,1.76058e-02,2.01745e-02,2.45855e-02,       Z,8.90874e-06,1.38288e+05
       2,       0,     193,     579,      96,1.75796e-02,1.72045e-02,2.30120e-02,       R,1.60775e-05,1.38288e+05
       2,       1,     225,     804,     112,1.55083e-02,5.23480e-01,2.45746e-02,       Z,1.79351e-05,3.54675e+05
       3,       0,     225,    1029,     112,1.48710e-02,1.95725e-02,2.27618e-02,       Z,3.21293e-05,3.54675e+05
       4,       0,     225,    1254,     112,1.49004e-02,1.72159e-02,2.13664e-02,       R,4.84195e-05,3.54675e+05
       4,       1,     345,    1599,     172,1.10411e-02,1.99124e-02,1.97476e-02,       Z,4.94148e-05,6.48399e+05
       5,       0,     345,    1944,     172,1.10365e-02,1.63790e-02,1.83006e-02,       Z,6.85179e-05,6.48399e+05
       6,       0,     345,    2289,     172,1.10325e-02,1.46050e-02,1.71512e-02,       Z,8.87240e-05,6.48399e+05
       7,       0,     345,    2634,     172,1.10289e-02,1.31390e-02,1.62050e-02,       R,1.09526e-04,6.48399e+05
       7,       1,     441,    3075,     220,5.08737e-03,3.70246e-01,7.03863e-03,       Z,8.64959e-05,1.57838e+06
       8,       0,     441,    3516,     220,5.47820e-03,4.42067e-03,6.73487e-03,       Z,8.94852e-05,1.57838e+06
       9,       0,     441,    3957,     220,5.48099e-03,3.91557e-03,6.49878e-03,       Z,9.78448e-05,1.57838e+06
      10,       0,     441,    4398,     220,5.48359e-03,3.48981e-03,6.30791e-03,       Z,1.05865e-04,1.57838e+06
      11,       0,     441,    4839,     220,5.48608e-03,3.11563e-03,6.15388e-03,       Z,1.13527e-04,1.57838e+06
      12,       0,     441,    5280,     220,5.48846e-03,2.78593e-03,6.02988e-03,       Z,1.20968e-04,1.57838e+06
      13,       0,     441,    5721,     220,5.49075e-03,2.49512e-03,5.93028e-03,       R,1.28032e-04,1.57838e+06
      13,       1,     831,    6552,     415,4.63990e-03,2.06925e-01,6.33443e-03,       Z,1.39361e-04,6.03233e+06
      14,       0,     831,    7383,     415,4.50775e-03,4.45144e-03,6.03940e-03,       Z,1.55852e-04,6.03233e+06
      15,       0,     831,    8214,     415,4.50948e-03,4.01851e-03,5.80277e-03,       R,1.71945e-04,6.03233e+06
      15,       1,    1243,    9457,     621,3.61696e-03,3.30704e-02,5.49530e-03,       Z,1.72057e-04,8.56033e+06
      16,       0,    1243,   10700,     621,3.61650e-03,4.13790e-03,5.19681e-03,       Z,1.87768e-04,8.56033e+06
      17,       0,    1243,   11943,     621,3.61927e-03,3.72970e-03,4.95317e-03,       R,2.03322e-04,8.56033e+06
      17,       1,    2005,   13948,    1002,2.96173e-03,1.22468e-01,5.01396e-03,       Z,2.06893e-04,1.79242e+07
      18,       0,    2005,   15953,    1002,2.94173e-03,4.06048e-03,4.70641e-03,       Z,2.24945e-04,1.79242e+07
      19,       0,    2005,   17958,    1002,2.94201e-03,3.67374e-03,4.44968e-03,       R,2.42439e-04,1.79242e+07
      19,       1,    3229,   21187,    1614,2.37120e-03,9.54555e-02,4.63486e-03,       Z,2.43921e-04,3.56623e+07
      20,       0,    3229,   24416,    1614,2.35818e-03,3.99018e-03,4.32523e-03,       Z,2.61921e-04,3.56623e+07
      21,       0,    3229,   27645,    1614,2.35866e-03,3.62560e-03,4.06196e-03,       R,2.79294e-04,3.56623e+07
      21,       1,    4761,   32406,    2380,1.95196e-03,5.43818e-02,4.02740e-03,       Z,2.79695e-04,4.11675e+07
      22,       0,    4761,   37167,    2380,1.94977e-03,3.52400e-03,3.75705e-03,       Z,2.96773e-04,4.11675e+07
      23,       0,    4761,   41928,    2380,1.95014e-03,3.21133e-03,3.52456e-03,       R,3.13198e-04,4.11675e+07
      23,       1,    7149,   49077,    3574,1.57167e-03,5.18314e-02,3.28262e-03,       Z,3.12458e-04,8.37268e+07
      24,       0,    7149,   56226,    3574,1.57402e-03,2.88067e-03,3.06809e-03,       Z,3.27628e-04,8.37268e+07
      25,       0,    7149,   63375,    3574,1.57437e-03,2.63339e-03,2.88231e-03,       R,3.42159e-04,8.37268e+07
      25,       1,   10763,   74138,    5381,1.28389e-03,9.03677e-02,2.74644e-03,       Z,3.41793e-04,3.36394e+08
      26,       0,   10763,   84901,    5381,1.28288e-03,2.42842e-03,2.56681e-03,       Z,3.55346e-04,3.36394e+08
      27,       0,   10763,   95664,    5381,1.28298e-03,2.22318e-03,2.41095e-03,       R,3.68279e-04,3.36394e+08
      27,       1,   16161,  111825,    8080,1.05000e-03,5.67047e-02,2.38823e-03,       Z,3.68495e-04,9.53725e+08
      28,       0,   16161,  127986,    8080,1.04895e-03,2.14555e-03,2.23108e-03,       Z,3.81006e-04,9.53725e+08
      29,       0,   16161,  144147,    8080,1.04899e-03,1.96910e-03,2.09349e-03,       R,3.93259e-04,9.53725e+08
      29,       1,   24761,  168908,   12380,8.68790e-04,6.84501e-02,2.29187e-03,       Z,3.93943e-04,3.84423e+09
      30,       0,   24761,  193669,   12380,8.65763e-04,2.12206e-03,2.13588e-03,       Z,4.06614e-04,3.84423e+09
      31,       0,   24761,  218430,   12380,8.65949e-04,1.95246e-03,1.99773e-03,       R,4.18687e-04,3.84423e+09
      31,       1,   36009,  254439,   18004,7.10269e-04,4.03204e-02,1.87156e-03,       Z,4.19573e-04,1.52648e+10
      32,       0,   36009,  290448,   18004,7.11154e-04,1.73119e-03,1.74824e-03,       Z,4.31849e-04,1.52648e+10
      33,       0,   36009,  326457,   18004,7.11262e-04,1.59702e-03,1.63863e-03,       R,4.43555e-04,1.52648e+10
      33,       1,   53437,  379894,   26718,5.74991e-04,6.09442e-02,1.41452e-03,       Z,4.42019e-04,2.52366e+10
      34,       0,   53437,  433331,   26718,5.76466e-04,1.29172e-03,1.32539e-03,       Z,4.51929e-04,2.52366e+10
      35,       0,   53437,  486768,   26718,5.76539e-04,1.19343e-03,1.24629e-03,       R,4.62101e-04,2.52366e+10
      35,       1,   78153,  564921,   39076,4.76076e-04,2.38738e-02,1.24449e-03,       Z,4.62110e-04,6.17417e+10
      36,       0,   78153,  643074,   39076,4.75927e-04,1.14989e-03,1.16558e-03,       R,4.71917e-04,6.17417e+10
      36,       1,  113845,  756919,   56922,3.96056e-04,1.87745e-02,1.16821e-03,       Z,4.72138e-04,2.48403e+11
      37,       0,  113845,  870764,   56922,3.95938e-04,1.09907e-03,1.09188e-03,       Z,4.82516e-04,2.48403e+11
      38,       0,  113845,  984609,   56922,3.95952e-04,1.01756e-03,1.02335e-03,       R,4.92494e-04,2.48403e+11
      38,       1,  165227, 1149836,   82613,3.30922e-04,3.92324e-02,1.04786e-03,       Z,4.93139e-04,9.93384e+11
      39,       0,  165227, 1315063,   82613,3.30703e-04,9.94305e-04,9.79634e-04,       Z,5.03152e-04,9.93384e+11
      40,       0,  165227, 1480290,   82613,3.30734e-04,9.22116e-04,9.18109e-04,       R,5.12669e-04,9.93384e+11
      40,       1,  235657, 1715947,  117828,2.77085e-04,4.68081e-02,9.23527e-04,       Z,5.12842e-04,1.62218e+12
      41,       0,  235657, 1951604,  117828,2.76936e-04,8.81028e-04,8.64085e-04,       Z,5.22025e-04,1.62218e+12
      42,       0,  235657, 2187261,  117828,2.76970e-04,8.18493e-04,8.10194e-04,       R,5.30995e-04,1.62218e+12
      42,       1,  337059, 2524320,  168529,2.31223e-04,2.71349e-02,7.77994e-04,       Z,5.30721e-04,3.97342e+12
      43,       0,  337059, 2861379,  168529,2.31296e-04,7.42817e-04,7.28794e-04,       R,5.39197e-04,3.97342e+12
      43,       1,  474421, 3335800,  237210,1.95102e-04,2.42015e-02,7.08368e-04,       Z,5.39357e-04,1.59233e+13
      44,       0,  474421, 3810221,  237210,1.95129e-04,6.80962e-04,6.63156e-04,       Z,5.47606e-04,1.59233e+13
      45,       0,  474421, 4284642,  237210,1.95140e-04,6.33795e-04,6.21965e-04,       R,5.55448e-04,1.59233e+13
      45,       1,  667197, 4951839,  333598,1.65025e-04,2.03774e-02,6.37915e-04,       Z,5.55580e-04,2.60531e+13
      46,       0,  667197, 5619036,  333598,1.64985e-04,6.16211e-04,5.97378e-04,       R,5.85521e-04,2.60531e+13
      46,       1,  928549, 6547585,  464274,1.39737e-04,1.57490e-02,5.99117e-04,       Z,5.88662e-04,6.36731e+13
      47,       0,  928549, 7476134,  464274,1.39739e-04,5.82593e-04,5.60794e-04,       Z,6.90533e-04,6.36731e+13
      48,       0,  928549, 8404683,  464274,1.39752e-04,5.43102e-04,5.25678e-04,       R,7.91353e-04,6.36731e+13
      48,       1, 1304055, 9708738,  652027,1.17877e-04,1.63165e-02,5.15052e-04,       Z,8.51239e-04,2.54780e+14
        }\tableDataFour

        %
        % PLOT DATA
        %

        % WEIGHTING 1
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataOne};

        % WEIGHTING 2
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataTwo};

        % WEIGHTING 3
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataThree};

        % WEIGHTING 4
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=ndof, y=cond] {\tableDataFour};


        % %% SLOPE TRIANGLES
        \drawslopetriangleup[ST1]{3}{1.5e4}{1e8} %lower triangle
    \end{loglogaxis}
\end{tikzpicture}

